X-TCP: A Cross Layer Approach for TCP Uplink Flows in mmWave Networks

Millimeter wave frequencies will likely be part of the fifth generation of mobile networks and of the 3GPP New Radio (NR) standard. MmWave communication indeed provides a very large bandwidth, thus an increased cell throughput, but how to exploit these resources at the higher layers is still an open research question. A very relevant issue is the high variability of the channel, caused by the blockage from obstacles and the human body. This affects the design of congestion control mechanisms at the transport layer, and state-of-the-art TCP schemes such as TCP CUBIC present suboptimal performance. In this paper, we present a cross layer approach for uplink flows that adjusts the congestion window of TCP at the mobile equipment side using an estimation of the available data rate at the mmWave physical layer, based on the actual resource allocation and on the Signal to Interference plus Noise Ratio. We show that this approach reduces the latency, avoiding to fill the buffers in the cellular stack, and has a quicker recovery time after RTO events than several other TCP congestion control algorithms.

==> Figure/cdfRtt2gbps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-2,
xmax=0.5,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$\log_{10}(RTT)$ [$\log_{10}$(s)]},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,at={(0.95,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.65757731917779	0\\
-1.65757731917779	0.000135464643727934\\
-1.65653232253074	0.000270929287455979\\
-1.65638464852411	0.000677323218639891\\
-1.65601863352436	0.00094825250609587\\
-1.65579642010774	0.0010837171498238\\
-1.65554288175383	0.00149011108100772\\
-1.65525414627481	0.00162557572473565\\
-1.65525218274511	0.00176104036846358\\
-1.65492243571569	0.00189650501219152\\
-1.65458313623936	0.00203196965591945\\
-1.65411287028867	0.00257382823083141\\
-1.65361963847261	0.00284475751828739\\
-1.65334586265139	0.00298022216201532\\
-1.6530624909468	0.00311568680574326\\
-1.65305858366401	0.00325115144947119\\
-1.6530566300358	0.00338661609319924\\
-1.65241631369142	0.00352208073692717\\
-1.65241436295025	0.00379301002438315\\
-1.65171266488553	0.00392847466811108\\
-1.65168345205571	0.00406393931183902\\
-1.65143230280143	0.00433486859929499\\
-1.65084685207199	0.00474126253047891\\
-1.65067389644767	0.00487672717420695\\
-1.65062144037847	0.00501219181793489\\
-1.6498954776538	0.00514765646166293\\
-1.64989353820277	0.00568951503657489\\
-1.64925399192299	0.00582497968030293\\
-1.64913200371344	0.00609590896775891\\
-1.64910683580743	0.00623137361148696\\
-1.64908166935985	0.006366838255215\\
-1.64905844008717	0.00650230289894305\\
-1.64882234631572	0.00663776754267098\\
-1.64881267307878	0.00677323218639903\\
-1.64880686924004	0.00731509076131098\\
-1.64850130995942	0.00745055540503903\\
-1.64831189381798	0.00758602004876696\\
-1.64775957981777	0.0077214846924949\\
-1.64760714128468	0.00785694933622283\\
-1.64757048683309	0.00799241397995076\\
-1.64756855773712	0.0081278786236787\\
-1.64748754344313	0.00839880791113468\\
-1.64717327388501	0.00853427255486261\\
-1.64626452240985	0.00866973719859054\\
-1.64615875335157	0.00894066648604652\\
-1.6461568305162	0.00907613112977457\\
-1.6459376830696	0.00921159577350261\\
-1.64530201248647	0.00934706041723066\\
-1.64506986947318	0.00948252506095859\\
-1.64504685378744	0.00961798970468664\\
-1.64497206123144	0.00975345434841468\\
-1.64457913252869	0.00988891899214273\\
-1.64455231133707	0.0100243836358707\\
-1.64455039560105	0.0102953129233266\\
-1.64441823021974	0.0104307775670547\\
-1.64424015788582	0.0105662422107826\\
-1.64412913897759	0.0108371714982386\\
-1.64403154234639	0.0109726361419666\\
-1.64387084274947	0.0112435654294226\\
-1.64380772703022	0.0113790300731507\\
-1.64353242027377	0.0115144947168786\\
-1.64348846382595	0.0116499593606066\\
-1.64316752550381	0.0117854240043347\\
-1.64310069319501	0.0119208886480627\\
-1.64301478105018	0.0120563532917908\\
-1.64274951525521	0.0123272825792468\\
-1.64272471450727	0.0124627472229747\\
-1.64272089913329	0.0125982118667026\\
-1.64249394469003	0.0127336765104306\\
-1.64225758045997	0.0128691411541586\\
-1.64223090225602	0.0130046057978865\\
-1.64218707733552	0.0132755350853425\\
-1.64212230077013	0.0134109997290706\\
-1.64201563101377	0.0136819290165265\\
-1.64186900286505	0.0138173936602546\\
-1.6416957788536	0.0139528583039825\\
-1.6415093071551	0.0140883229477106\\
-1.64150169776577	0.0142237875914386\\
-1.64148647938708	0.0143592522351667\\
-1.6413248170389	0.0144947168788946\\
-1.64126587280199	0.0146301815226225\\
-1.64113470305274	0.0149011108100785\\
-1.64109669024024	0.0150365754538065\\
-1.6408477885531	0.0151720400975346\\
-1.64084209018494	0.0153075047412625\\
-1.64077561474691	0.0154429693849905\\
-1.64067687002379	0.0155784340287185\\
-1.64065788322763	0.0157138986724465\\
-1.64064269438834	0.0158493633161745\\
-1.64064079582078	0.0161202926036305\\
-1.64063889726151	0.0162557572473584\\
-1.64063130310746	0.0163912218910864\\
-1.64059523268906	0.0165266865348145\\
-1.64056296169601	0.0166621511785424\\
-1.64052120279369	0.0167976158222704\\
-1.64043769703291	0.0169330804659983\\
-1.64042251589223	0.0170685451097263\\
-1.64037128345993	0.0172040097534543\\
-1.6403333374062	0.0173394743971823\\
-1.6403124684898	0.0174749390409102\\
-1.64030488004155	0.0177458683283662\\
-1.64027642454145	0.0180167976158222\\
-1.64016641414671	0.0182877269032782\\
-1.64015693179655	0.0184231915470062\\
-1.64013607135494	0.0185586561907342\\
-1.64012279705014	0.0186941208344621\\
-1.64011141939752	0.01882958547819\\
-1.64005074361713	0.018965050121918\\
-1.63984981562133	0.019100514765646\\
-1.63982328490982	0.019235979409374\\
-1.63982138992102	0.0193714440531021\\
-1.63977591267007	0.01950690869683\\
-1.63971907280237	0.019642373340558\\
-1.63969823338131	0.0197778379842859\\
-1.63968118368965	0.0199133026280139\\
-1.63950504272516	0.0200487672717419\\
-1.63950314912445	0.0201842319154699\\
-1.63948989415067	0.020319696559198\\
-1.63946338541671	0.020455161202926\\
-1.63944634494212	0.0205906258466541\\
-1.63943877161247	0.020726090490382\\
-1.63942551860337	0.02086155513411\\
-1.63939333440776	0.0209970197778381\\
-1.63938008278513	0.0211324844215661\\
-1.63933465171988	0.0212679490652942\\
-1.63925326627811	0.0214034137090222\\
-1.63917000393617	0.0215388783527501\\
-1.63909621656669	0.0216743429964781\\
-1.63908486577632	0.021809807640206\\
-1.63908108224546	0.0219452722839341\\
-1.63906973185063	0.022080736927662\\
-1.63901487579048	0.02221620157139\\
-1.63896002665835	0.0223516662151181\\
-1.63894678825044	0.0226225955025741\\
-1.63888249315155	0.022758060146302\\
-1.63886358463969	0.02289352479003\\
-1.63882387944427	0.0230289894337581\\
-1.63879930185658	0.0232999187212141\\
-1.6387955208127	0.0234353833649421\\
-1.63878984930859	0.02357084800867\\
-1.63875960253748	0.023706312652398\\
-1.63873880910425	0.0238417772961259\\
-1.6387369188415	0.023977241939854\\
-1.63873313834069	0.024112706583582\\
-1.63872557743779	0.0242481712273099\\
-1.63872368723264	0.024383635871038\\
-1.63870667575642	0.024519100514766\\
-1.63869533514246	0.0246545651584941\\
-1.63868021478449	0.0247900298022221\\
-1.63867454478597	0.0249254944459502\\
-1.6386518655321	0.0253318883771342\\
-1.63864241619252	0.0256028176645902\\
-1.63862540789936	0.0258737469520461\\
-1.63860840027228	0.0261446762395021\\
-1.63857438701611	0.0262801408832302\\
-1.638563049856	0.0264156055269581\\
-1.63856116035808	0.026551070170686\\
-1.63854793410287	0.026686534814414\\
-1.63854226583109	0.0269574641018699\\
-1.63853848702433	0.0270929287455979\\
-1.63852526145959	0.0272283933893258\\
-1.63851014702163	0.0273638580330539\\
-1.63848936552827	0.0274993226767818\\
-1.63848558718177	0.0276347873205097\\
-1.63847614145933	0.0277702519642378\\
-1.63847425233949	0.0279057166079657\\
-1.63847047412447	0.0280411812516937\\
-1.63846669594232	0.0281766458954218\\
-1.63845913967662	0.0283121105391497\\
-1.63844591652799	0.0284475751828778\\
-1.63844213855948	0.0285830398266057\\
-1.63843269378197	0.0288539691140617\\
-1.63843080485111	0.0289894337577897\\
-1.63842136032007	0.0293958276889738\\
-1.63841758256517	0.0295312923327017\\
-1.63841191599442	0.0296667569764296\\
-1.63841002715393	0.0299376862638856\\
-1.63840624949761	0.0300731509076135\\
-1.63839869428353	0.0302086155513415\\
-1.63839491672578	0.0303440801950694\\
-1.63839302795923	0.0304795448387973\\
-1.63838925045076	0.0306150094825254\\
-1.63837980682335	0.0307504741262533\\
-1.63837225206926	0.0308859387699812\\
-1.6383684747415	0.0310214034137092\\
-1.63835903156584	0.0311568680574372\\
-1.63835714295534	0.0312923327011652\\
-1.63835336575899	0.0314277973448931\\
-1.63834958859549	0.0316987266323491\\
-1.63834581146485	0.032240585207261\\
-1.63834392291184	0.032376049850989\\
-1.63834014583047	0.0325115144947169\\
-1.6383382573021	0.0329179084259009\\
-1.63833259176627	0.033053373069629\\
-1.63832692630434	0.033188837713357\\
-1.63832503783346	0.0333243023570851\\
-1.63831748403204	0.033459767000813\\
-1.6383137071806	0.0338661609319969\\
-1.6383118187672	0.0340016255757249\\
-1.638309930362	0.0345434841506369\\
-1.63830804196502	0.0348144134380929\\
-1.63830615357625	0.0354917366567328\\
-1.63830426519569	0.0360335952316447\\
-1.63830048845921	0.0363045245191007\\
-1.63829860010328	0.0367109184502847\\
-1.63829671175557	0.0371173123814686\\
-1.63829482341606	0.0372527770251967\\
-1.63829293508477	0.0375237063126527\\
-1.63829104676168	0.0379301002438367\\
-1.63828915844681	0.0386074234624766\\
-1.63828727014015	0.0388783527499326\\
-1.63828538184169	0.0396911406123005\\
-1.63828349355145	0.0402329991872125\\
-1.63828160526942	0.0407748577621244\\
-1.6382797169956	0.0417231102682204\\
-1.63827782872998	0.0438905445678682\\
-1.63827594047258	0.0460579788675159\\
-1.63827405222339	0.0483608778108917\\
-1.63827216398241	0.0503928474668115\\
-1.63827027574963	0.0505283121105394\\
-1.63826838752507	0.0506637767542675\\
-1.63826649930872	0.0507992413979955\\
-1.63826461110057	0.0509347060417236\\
-1.63826272290064	0.0514765646166355\\
-1.6382589465254	0.0516120292603636\\
-1.63825705835009	0.0517474939040916\\
-1.63824761759669	0.0520184231915476\\
-1.63821929656778	0.0521538878352755\\
-1.63821552057013	0.0526957464101875\\
-1.63821174460531	0.0528312110539155\\
-1.63820796867331	0.0529666756976435\\
-1.63820230483688	0.0531021403413715\\
-1.63816266004993	0.0532376049850994\\
-1.63813811985244	0.0533730696288275\\
-1.63811358104153	0.0535085342725554\\
-1.63811169349812	0.0536439989162834\\
-1.63810225590412	0.0537794635600113\\
-1.63808526875172	0.0539149282037393\\
-1.63807016961848	0.0540503928474673\\
-1.63806262024871	0.0541858574911952\\
-1.63804940916739	0.0543213221349231\\
-1.63799468182557	0.0544567867786512\\
-1.63795882971989	0.0545922514223791\\
-1.63792109385844	0.0547277160661072\\
-1.63791543376202	0.0548631807098352\\
-1.63790788708153	0.0549986453535631\\
-1.63780413352085	0.0551341099972912\\
-1.6377833857828	0.0554050392847472\\
-1.63767589064913	0.0555405039284751\\
-1.63756276661372	0.055675968572203\\
-1.63754580054959	0.0558114332159311\\
-1.63751187040957	0.055946897859659\\
-1.63750621564395	0.0560823625033869\\
-1.63749302147716	0.056217827147115\\
-1.63718778269019	0.056353291790843\\
-1.63715764728683	0.0564887564345711\\
-1.63702771230793	0.0566242210782991\\
-1.63670210412368	0.0567596857220271\\
-1.63662873483015	0.0568951503657551\\
-1.63662497263637	0.057030615009483\\
-1.63644254534858	0.057166079653211\\
-1.6358487770302	0.0573015442969389\\
-1.63573612785586	0.0574370089406669\\
-1.63541336206911	0.0575724735843949\\
-1.63497088739281	0.0577079382281228\\
-1.63477978777559	0.0578434028718509\\
-1.63449891159397	0.0579788675155788\\
-1.63446709041738	0.0581143321593067\\
-1.63406484720487	0.0582497968030347\\
-1.63387040735627	0.0583852614467627\\
-1.63386106147951	0.0585207260904907\\
-1.63330627687558	0.0586561907342187\\
-1.63306926189517	0.0587916553779467\\
-1.63285475356854	0.0589271200216747\\
-1.63238693349237	0.0590625846654026\\
-1.63208339968224	0.0591980493091305\\
-1.63208153816621	0.0593335139528586\\
-1.63183960899839	0.0594689785965865\\
-1.631748455273	0.0596044432403144\\
-1.63150857058419	0.0597399078840424\\
-1.631346862669	0.0598753725277703\\
-1.63107191160377	0.0600108371714982\\
-1.63107005441823	0.0601463018152263\\
-1.63091779222375	0.0602817664589542\\
-1.63060044147386	0.0604172311026823\\
-1.63059302083948	0.0605526957464102\\
-1.62977567250246	0.0606881603901382\\
-1.6292852610214	0.0608236250338663\\
-1.62835223371699	0.0609590896775942\\
-1.62789476703162	0.0610945543213223\\
-1.62748935275687	0.0612300189650503\\
-1.62737885087803	0.0613654836087782\\
-1.62734202316555	0.0615009482525063\\
-1.62647011920337	0.0616364128962342\\
-1.62589899675992	0.0617718775399622\\
-1.62579990728611	0.0619073421836902\\
-1.62571734999144	0.0620428068274181\\
-1.62526631396667	0.0621782714711461\\
-1.62408593892315	0.0623137361148741\\
-1.62406218136922	0.0624492007586022\\
-1.62398908935375	0.0625846654023302\\
-1.62397447242671	0.0627201300460581\\
-1.62397264534542	0.0628555946897862\\
-1.62372423387054	0.0629910593335141\\
-1.62343764132269	0.0631265239772422\\
-1.62315670868322	0.0632619886209702\\
-1.62311841376317	0.0633974532646981\\
-1.62295433091329	0.0635329179084261\\
-1.62258810289011	0.0636683825521541\\
-1.62256624829661	0.0638038471958822\\
-1.62247884091864	0.0639393118396101\\
-1.62238416944022	0.0640747764833381\\
-1.62206753408824	0.0642102411270661\\
-1.62190748452611	0.064345705770794\\
-1.62165479906919	0.0644811704145219\\
-1.62142405664289	0.06461663505825\\
-1.6210790801766	0.0647520997019779\\
-1.62103370892975	0.0648875643457059\\
-1.62101556175812	0.0650230289894338\\
-1.62099378615306	0.0651584936331617\\
-1.62087585392961	0.0652939582768898\\
-1.62077064912955	0.0654294229206177\\
-1.62074707223917	0.0655648875643458\\
-1.62062920698252	0.0657003522080738\\
-1.620216024636	0.0658358168518017\\
-1.62019610033661	0.0659712814955297\\
-1.62016168779051	0.0661067461392576\\
-1.62015806557585	0.0662422107829855\\
-1.62003854943733	0.0663776754267136\\
-1.61995708001457	0.0665131400704416\\
-1.61991182582699	0.0666486047141696\\
-1.61987200604226	0.0667840693578975\\
-1.61985571718257	0.0669195340016254\\
-1.61984485828218	0.0670549986453535\\
-1.61983761916608	0.0671904632890814\\
-1.6198140928721	0.0673259279328093\\
-1.61980142539551	0.0674613925765374\\
-1.61979780618435	0.0677323218639934\\
-1.61979599659008	0.0678677865077213\\
-1.61979418700335	0.0680032511514493\\
-1.61978694873182	0.0681387157951773\\
-1.61978513918279	0.0682741804389052\\
-1.6197833296413	0.0684096450826333\\
-1.61977609155073	0.0685451097263612\\
-1.61977428204693	0.0686805743700892\\
-1.61976342518249	0.0688160390138173\\
-1.6197272375944	0.0689515036575452\\
-1.61970733570617	0.0690869683012733\\
-1.61965306246417	0.0692224329450012\\
-1.61962050177425	0.0693578975887292\\
-1.61959698723854	0.0694933622324573\\
-1.61957890000048	0.0696288268761853\\
-1.61956985666392	0.0697642915199133\\
-1.619504750199	0.0698997561636412\\
-1.61942699693311	0.0700352208073691\\
-1.61938902946655	0.0701706854510971\\
-1.6189679939552	0.0703061500948251\\
-1.61888853090169	0.070441614738553\\
-1.61870798710662	0.070577079382281\\
-1.61854014870882	0.0707125440260089\\
-1.61836696417779	0.070848008669737\\
-1.61836516053565	0.070983473313465\\
-1.61770192829124	0.071118937957193\\
-1.61764070248068	0.071254402600921\\
-1.61753447817228	0.071389867244649\\
-1.61747147602779	0.0715253318883771\\
-1.61737249111987	0.0716607965321051\\
-1.6173562957372	0.071796261175833\\
-1.61735449628752	0.071931725819561\\
-1.61615951027212	0.072067190463289\\
-1.61580434424548	0.072202655107017\\
-1.61531153945183	0.0723381197507449\\
-1.61509130216972	0.0724735843944728\\
-1.61492306601	0.0726090490382009\\
-1.61438121604125	0.0727445136819288\\
-1.61385075106241	0.0728799783256567\\
-1.61384004127234	0.0730154429693847\\
-1.61362768498129	0.0731509076131127\\
-1.61275614961564	0.0732863722568406\\
-1.61211742227469	0.0734218369005687\\
-1.61174778119094	0.0735573015442966\\
-1.61174600483004	0.0736927661880246\\
-1.61097397603038	0.0738282308317526\\
-1.61070807710011	0.0739636954754805\\
-1.60857261850172	0.0740991601192085\\
-1.60771643858039	0.0742346247629364\\
-1.60729953020006	0.0743700894066643\\
-1.60712198193286	0.0745055540503923\\
-1.60661259292186	0.0746410186941203\\
-1.60659152762336	0.0747764833378483\\
-1.60618621964846	0.0749119479815762\\
-1.60615640672633	0.0750474126253041\\
-1.60598633684269	0.0751828772690321\\
-1.60590746105244	0.07531834191276\\
-1.60447092521928	0.0754538065564879\\
-1.60440978982565	0.075589271200216\\
-1.60411645967214	0.0757247358439439\\
-1.60342930679213	0.0758602004876719\\
-1.60314012089802	0.0759956651314\\
-1.60302171478064	0.0761311297751279\\
-1.60289637877413	0.0762665944188559\\
-1.60272410080526	0.0764020590625838\\
-1.60247189777132	0.0765375237063118\\
-1.60241973611388	0.0766729883500399\\
-1.60236931913285	0.0768084529937679\\
-1.60235715039357	0.0769439176374959\\
-1.6023362904909	0.0770793822812238\\
-1.60227893092426	0.0772148469249518\\
-1.60222853028561	0.0773503115686798\\
-1.60218161081042	0.0774857762124078\\
-1.60216075933731	0.0776212408561358\\
-1.60207736345468	0.0777567054998637\\
-1.60207562621074	0.0778921701435916\\
-1.60207041452061	0.0780276347873197\\
-1.60206346569772	0.0781630994310476\\
-1.602056516986	0.0784340287185036\\
-1.60204261989611	0.0785694933622316\\
-1.60204088279114	0.0787049580059596\\
-1.60203914569312	0.0788404226496876\\
-1.60203567151792	0.0789758872934155\\
-1.60202351212359	0.0791113519371436\\
-1.6020165640511	0.0792468165808716\\
-1.60201482705035	0.0793822812245997\\
-1.60184463466898	0.0795177458683277\\
-1.6015981476565	0.0796532105120558\\
-1.60152006475722	0.0797886751557837\\
-1.60125468786021	0.0799241397995117\\
-1.60118360133071	0.0800596044432397\\
-1.60085952488219	0.0801950690869676\\
-1.60075039848397	0.0803305337306955\\
-1.60001321488402	0.0804659983744235\\
-1.5997280218811	0.0806014630181515\\
-1.59944474278109	0.0807369276618795\\
-1.59923930832139	0.0808723923056074\\
-1.59835308423129	0.0810078569493353\\
-1.59794678478268	0.0811433215930634\\
-1.59793818085407	0.0812787862367914\\
-1.59780226139986	0.0814142508805195\\
-1.59664608680717	0.0815497155242474\\
-1.59634595061382	0.0816851801679753\\
-1.59627052042015	0.0818206448117033\\
-1.59434293072264	0.0819561094554313\\
-1.59324868456037	0.0820915740991593\\
-1.5916616509892	0.0822270387428874\\
-1.59158872573448	0.0823625033866154\\
-1.58971552757588	0.0824979680303434\\
-1.58943364037391	0.0826334326740714\\
-1.58911652504653	0.0827688973177995\\
-1.5888838961808	0.0829043619615275\\
-1.58840891128267	0.0830398266052556\\
-1.58795966980834	0.0831752912489835\\
-1.58688807955572	0.0833107558927115\\
-1.58642029844303	0.0834462205364395\\
-1.58634657248534	0.0835816851801674\\
-1.58580071970233	0.0837171498238953\\
-1.58566352722912	0.0838526144676234\\
-1.58562003622439	0.0839880791113514\\
-1.58539595931664	0.0841235437550794\\
-1.58533076461834	0.0842590083988074\\
-1.58530736378029	0.0843944730425354\\
-1.58530402090635	0.0845299376862634\\
-1.58529900664369	0.0846654023299914\\
-1.58529399243892	0.0848008669737195\\
-1.58525053842246	0.0849363316174474\\
-1.58503834473033	0.0850717962611754\\
-1.58503166314827	0.0853427255486314\\
-1.58502665202918	0.0854781901923594\\
-1.585024981669	0.0856136548360874\\
-1.58502331131525	0.0858845841235434\\
-1.58502164096792	0.0860200487672713\\
-1.58501161901884	0.0861555134109993\\
-1.58500827842054	0.0862909780547272\\
-1.58500159730103	0.0864264426984552\\
-1.58498322475232	0.0865619073421832\\
-1.58497988437242	0.0866973719859112\\
-1.5849565024325	0.0868328366296391\\
-1.58490473261638	0.0869683012733672\\
-1.58488970382559	0.0871037659170952\\
-1.58476448412323	0.0872392305608233\\
-1.5845141529799	0.0873746952045512\\
-1.58425396156641	0.0875101598482793\\
-1.58425229417546	0.0876456244920072\\
-1.58405725361183	0.0877810891357352\\
-1.58402725514421	0.0879165537794632\\
-1.58370740035492	0.0880520184231911\\
-1.58344103452935	0.0881874830669191\\
-1.58332288700676	0.0883229477106471\\
-1.58294702563606	0.088458412354375\\
-1.58294037615117	0.0885938769981031\\
-1.58293538910431	0.088729341641831\\
-1.58223942683464	0.088864806285559\\
-1.58190098450688	0.0890002709292871\\
-1.58167384520409	0.089135735573015\\
-1.57985439238737	0.089271200216743\\
-1.57962007210466	0.0894066648604709\\
-1.579071069902	0.0895421295041989\\
-1.5775940274171	0.089677594147927\\
-1.5773018462347	0.089813058791655\\
-1.57680821138519	0.0899485234353831\\
-1.5767442930919	0.090083988079111\\
-1.57670660209757	0.090219452722839\\
-1.5757294176177	0.0903549173665671\\
-1.57564604139492	0.090490382010295\\
-1.5749991936408	0.0906258466540231\\
-1.57419198642082	0.090761311297751\\
-1.57417243637549	0.090896775941479\\
-1.5738711511572	0.0910322405852071\\
-1.57354729914277	0.0911677052289351\\
-1.57285159037182	0.0913031698726632\\
-1.57269082566552	0.0914386345163911\\
-1.57245384686445	0.091574099160119\\
-1.57077112602341	0.0917095638038471\\
-1.57053680768711	0.091845028447575\\
-1.56983461026635	0.0919804930913031\\
-1.56972494401463	0.092115957735031\\
-1.56920118596468	0.0922514223787589\\
-1.5690852388305	0.092386887022487\\
-1.56885343738688	0.092522351666215\\
-1.56882125252484	0.092657816309943\\
-1.56870058053065	0.0927932809536709\\
-1.56869253692308	0.0929287455973989\\
-1.56867162424057	0.0930642102411269\\
-1.5686523211197	0.0931996748848548\\
-1.568642669881	0.0933351395285829\\
-1.56863623584101	0.0934706041723108\\
-1.56862819342507	0.0936060688160388\\
-1.56860245869485	0.0937415334597669\\
-1.56859441690438	0.0938769981034949\\
-1.56859120022988	0.094012462747223\\
-1.56858959190157	0.094147927390951\\
-1.56857672548948	0.0942833920346791\\
-1.5685477774559	0.094418856678407\\
-1.56852687174269	0.0945543213221349\\
-1.56852043941801	0.094689785965863\\
-1.56842075056599	0.0948252506095909\\
-1.5683435878124	0.0949607152533188\\
-1.56819894459121	0.0950961798970469\\
-1.56809129702045	0.0952316445407748\\
-1.56801098039488	0.0953671091845028\\
-1.56797885790314	0.0955025738282307\\
-1.56790016783822	0.0956380384719586\\
-1.5676641831547	0.0957735031156866\\
-1.56766257825575	0.0959089677594146\\
-1.56739624720331	0.0960444324031425\\
-1.56682562953289	0.0961798970468706\\
-1.56663345532651	0.0963153616905986\\
-1.56662224778896	0.0964508263343266\\
-1.56603026067142	0.0965862909780545\\
-1.56582245661634	0.0967217556217825\\
-1.56484870176467	0.0968572202655106\\
-1.56482478445572	0.0969926849092385\\
-1.56452513250421	0.0971281495529664\\
-1.56443910047098	0.0972636141966945\\
-1.56443113540397	0.0973990788404225\\
-1.56420021198328	0.0975345434841505\\
-1.56414926610796	0.0976700081278785\\
-1.56333812181256	0.0978054727716066\\
-1.56287120846851	0.0979409374153346\\
-1.56246346711853	0.0980764020590627\\
-1.56245395243667	0.0982118667027906\\
-1.56242223833587	0.0983473313465185\\
-1.56202125477925	0.0984827959902466\\
-1.56046205183459	0.0986182606339745\\
-1.56024742799742	0.0987537252777025\\
-1.55930811948065	0.0988891899214306\\
-1.55921052273846	0.0990246545651586\\
-1.55897763849705	0.0991601192088867\\
-1.55887539770976	0.0992955838526147\\
-1.55876689151195	0.0994310484963427\\
-1.55866784430628	0.0995665131400707\\
-1.55798613223461	0.0997019777837986\\
-1.55773507953614	0.0998374424275267\\
-1.55747633335094	0.0999729070712546\\
-1.55734780165748	0.100108371714983\\
-1.55719580716633	0.100243836358711\\
-1.55653673550729	0.100379301002439\\
-1.55641786470269	0.100514765646167\\
-1.5552403004679	0.100650230289895\\
-1.55494095260778	0.100785694933623\\
-1.5549160162639	0.100921159577351\\
-1.55443627049951	0.101056624221079\\
-1.55440980645178	0.101192088864807\\
-1.55425728043521	0.101327553508535\\
-1.55389796663102	0.101463018152263\\
-1.55382489587513	0.101598482795991\\
-1.55339604742253	0.101733947439719\\
-1.55332927218735	0.101869412083447\\
-1.55319575251031	0.102004876727175\\
-1.55309951959648	0.102140341370903\\
-1.5530902078654	0.102275806014631\\
-1.55307468875725	0.102411270658359\\
-1.55300796291072	0.102546735302087\\
-1.55296917352625	0.102682199945815\\
-1.55296296754622	0.102817664589543\\
-1.552919528169	0.102953129233271\\
-1.55290866900355	0.103088593876999\\
-1.55289470761837	0.103224058520727\\
-1.55285903056186	0.103494987808183\\
-1.55284351971227	0.103765917095639\\
-1.55284041760883	0.103901381739367\\
-1.55283731552755	0.104036846383095\\
-1.55282645841754	0.104172311026823\\
-1.55276442299524	0.104307775670551\\
-1.55275046624633	0.104443240314279\\
-1.55272565535568	0.104578704958006\\
-1.55256751923963	0.104714169601734\\
-1.55252101957344	0.104849634245462\\
-1.55248692298219	0.10498509888919\\
-1.55229014497299	0.105120563532918\\
-1.55221579539319	0.105256028176646\\
-1.55191388104556	0.105391492820374\\
-1.55176996501204	0.105526957464102\\
-1.5515070158952	0.10566242210783\\
-1.55145599127808	0.105797886751558\\
-1.55108508338351	0.105933351395286\\
-1.55101866250134	0.106204280682742\\
-1.55101402886537	0.10633974532647\\
-1.55100476174173	0.106475209970198\\
-1.55081791694091	0.106610674613926\\
-1.55079630372175	0.106746139257654\\
-1.55078704124279	0.106881603901382\\
-1.55075308050999	0.10701706854511\\
-1.55047069183245	0.107152533188838\\
-1.55046297887118	0.107287997832566\\
-1.55045989372502	0.107423462476294\\
-1.55014224099706	0.107558927120022\\
-1.54991108656278	0.10769439176375\\
-1.54973395144613	0.107829856407478\\
-1.54973087147449	0.107965321051206\\
-1.54929066027055	0.108100785694934\\
-1.54928912185308	0.108507179626118\\
-1.54922297505676	0.108642644269846\\
-1.54921989870676	0.108778108913574\\
-1.54906149613402	0.108913573557302\\
-1.54878327810741	0.109319967488486\\
-1.54862042650872	0.109455432132214\\
-1.54829337150082	0.109590896775942\\
-1.54820589149611	0.109861826063398\\
-1.54803712023344	0.109997290707126\\
-1.5477013071372	0.110132755350854\\
-1.54755418321733	0.110268219994582\\
-1.54755265093876	0.11040368463831\\
-1.54755111866559	0.110539149282038\\
-1.54754958639783	0.110674613925766\\
-1.54722180540207	0.110810078569494\\
-1.54686673329818	0.110945543213222\\
-1.54685143499036	0.11108100785695\\
-1.54684225626432	0.111216472500678\\
-1.54682695881867	0.111351937144406\\
-1.54681013225079	0.111487401788134\\
-1.54680554329996	0.111622866431862\\
-1.54679789515634	0.111893795719318\\
-1.54652112300603	0.112029260363046\\
-1.54636981393247	0.112164725006774\\
-1.54594062764841	0.11243565429423\\
-1.54593910105222	0.112706583581686\\
-1.54592994158773	0.112842048225414\\
-1.54585056765314	0.112977512869142\\
-1.5457635782724	0.11311297751287\\
-1.54569033756908	0.113383906800326\\
-1.54519628562828	0.113519371444054\\
-1.54501953937754	0.113654836087782\\
-1.54496470171529	0.11379030073151\\
-1.5448961643733	0.113925765375238\\
-1.54481241119672	0.114061230018966\\
-1.54467082892448	0.114196694662694\\
-1.54441062062771	0.114332159306422\\
-1.54437259153835	0.11446762395015\\
-1.54410040049446	0.114603088593878\\
-1.54386180344971	0.114738553237606\\
-1.54385724554658	0.114874017881334\\
-1.54384812988383	0.11514494716879\\
-1.5438450913721	0.115280411812518\\
-1.54378584464201	0.115415876456246\\
-1.54378128753599	0.115551341099974\\
-1.54374179462011	0.115686805743701\\
-1.54355652965422	0.115822270387429\\
-1.543175618147	0.115957735031157\\
-1.5430042410896	0.116093199674885\\
-1.54290872394252	0.116228664318613\\
-1.54261775356962	0.116364128962341\\
-1.54258139597629	0.117041452180981\\
-1.54257988114261	0.117176916824709\\
-1.54257685149112	0.117312381468437\\
-1.54256624787734	0.117447846112165\\
-1.54247385591371	0.117583310755893\\
-1.54241933873044	0.117718775399621\\
-1.54237391297153	0.117854240043349\\
-1.5423284919635	0.117989704687077\\
-1.54175205804172	0.118125169330805\\
-1.54158275306017	0.118396098618261\\
-1.54155554948603	0.118531563261989\\
-1.54152381413637	0.118667027905717\\
-1.54124585115604	0.118802492549445\\
-1.54114166088759	0.118937957193173\\
-1.54114015106744	0.119073421836901\\
-1.54113864125254	0.119208886480629\\
-1.54113713144289	0.119344351124357\\
-1.54113562163848	0.119615280411813\\
-1.54113411183933	0.119750745055541\\
-1.54113260204542	0.119886209699269\\
-1.54113109225676	0.120292603630453\\
-1.54108278179079	0.120428068274181\\
-1.54078850598454	0.120563532917909\\
-1.54076286061769	0.120698997561636\\
-1.54070403285055	0.120834462205364\\
-1.54064672115137	0.120969926849092\\
-1.54055775218217	0.12110539149282\\
-1.54054719775114	0.121240856136548\\
-1.54051553599695	0.121376320780276\\
-1.54046880143529	0.121511785424004\\
-1.5403647973975	0.121647250067732\\
-1.54036329027569	0.12178271471146\\
-1.54009209351285	0.121918179355188\\
-1.54006498314848	0.122053643998916\\
-1.54003938046928	0.122189108642644\\
-1.5400182970432	0.122324573286372\\
-1.53993096232288	0.1224600379301\\
-1.53970216841325	0.122595502573828\\
-1.53952613937184	0.122730967217556\\
-1.5395201225461	0.122866431861284\\
-1.53949154376215	0.123001896505012\\
-1.53949003966772	0.12313736114874\\
-1.53948853557849	0.123408290436196\\
-1.53948703149448	0.123543755079924\\
-1.53948552741568	0.123679219723652\\
-1.53948402334209	0.12381468436738\\
-1.53948101521052	0.123950149011108\\
-1.53938326227553	0.124085613654836\\
-1.5392689944322	0.124221078298564\\
-1.53923892894343	0.124356542942292\\
-1.53922690333068	0.12449200758602\\
-1.53913521898146	0.124627472229748\\
-1.53909464356309	0.124762936873476\\
-1.53901650899233	0.124898401517204\\
-1.53893087762878	0.125033866160932\\
-1.53892637118258	0.12516933080466\\
-1.53887830533249	0.125304795448388\\
-1.53883925574597	0.125440260092116\\
-1.53879420289328	0.125711189379572\\
-1.53875666241923	0.1258466540233\\
-1.53872513092857	0.125982118667028\\
-1.5387191251899	0.126117583310756\\
-1.53868609511168	0.126253047954484\\
-1.53864556163056	0.126388512598212\\
-1.53857801423436	0.12652397724194\\
-1.5385494973767	0.126659441885668\\
-1.53843844956537	0.126794906529396\\
-1.53840093982877	0.126930371173124\\
-1.53837993579128	0.127065835816852\\
-1.53834093098794	0.12720130046058\\
-1.53832743014139	0.127336765104308\\
-1.53830942966549	0.127472229748036\\
-1.53828843005319	0.127607694391764\\
-1.53827043119364	0.127743159035491\\
-1.53823743522173	0.127878623679219\\
-1.5382269370291	0.128014088322947\\
-1.53822543730801	0.128149552966675\\
-1.53821493940539	0.128285017610403\\
-1.53821343972573	0.128420482254131\\
-1.53820294211312	0.128691411541587\\
-1.5381144723164	0.128826876185315\\
-1.53810247779915	0.128962340829043\\
-1.53808748511842	0.129097805472771\\
-1.53806649623489	0.129233270116499\\
-1.53804400927097	0.129368734760227\\
-1.5380395120179	0.129504199403955\\
-1.53801103049656	0.129639664047683\\
-1.53798554861327	0.129775128691411\\
-1.53796756230168	0.130046057978867\\
-1.53796006822503	0.130316987266323\\
-1.53795707063058	0.130452451910051\\
-1.53795407305682	0.130723381197507\\
-1.53795107550374	0.130858845841235\\
-1.53794657921293	0.130994310484963\\
-1.53794508045966	0.131265239772419\\
-1.53792709582395	0.131536169059875\\
-1.53791510648055	0.131671633703603\\
-1.53791061056211	0.131807098347331\\
-1.537907613309	0.132078027634787\\
-1.53790161886484	0.132484421565971\\
-1.53789562450343	0.132619886209699\\
-1.53788663311643	0.132755350853426\\
-1.5378761434002	0.132890815497154\\
-1.53786715241652	0.133026280140882\\
-1.5378566631708	0.13316174478461\\
-1.53785516472781	0.133297209428338\\
-1.53785066942985	0.133432674072066\\
-1.53784917100754	0.133568138715794\\
-1.53784617417842	0.133703603359522\\
-1.53783568543936	0.13383906800325\\
-1.53783119034302	0.133974532646978\\
-1.53782220028992	0.134109997290706\\
-1.53781920364691	0.13451639122189\\
-1.53780871555919	0.134651855865618\\
-1.53780422074199	0.134787320509346\\
-1.53780272247993	0.134922785153074\\
-1.5377907365695	0.135058249796802\\
-1.53778923835396	0.13519371444053\\
-1.53778624193837	0.135329179084258\\
-1.53777725281566	0.135464643727987\\
-1.537768263879	0.135600108371714\\
-1.53775328273135	0.135735573015442\\
-1.537751784645	0.13587103765917\\
-1.53774729041698	0.136006502302898\\
-1.53774279623546	0.136277431590354\\
-1.53773980014029	0.136412896234082\\
-1.53772481997444	0.13654836087781\\
-1.53771733008529	0.136683825521538\\
-1.53771433416579	0.136954754808994\\
-1.53770384861031	0.137090219452722\\
-1.53770085278381	0.137361148740178\\
-1.53769935487831	0.137496613383906\\
-1.53769635908281	0.137632078027634\\
-1.53769186542831	0.137767542671362\\
-1.5376873718203	0.13790300731509\\
-1.53768437610746	0.138173936602546\\
-1.53767688691577	0.138715795177458\\
-1.53767538909292	0.138851259821186\\
-1.53767389127525	0.138986724464914\\
-1.53767089565539	0.139122189108642\\
-1.5376679000562	0.140070441614738\\
-1.53766340669615	0.140341370902194\\
-1.53766041114862	0.140476835545922\\
-1.53765292237017	0.140747764833378\\
-1.53764842916508	0.140883229477106\\
-1.53764543372085	0.141018694120834\\
-1.53764243829728	0.141425088052018\\
-1.53764094059324	0.141560552695746\\
-1.53763944289437	0.141696017339474\\
-1.53763794520066	0.142102411270658\\
-1.53763644751212	0.142373340558114\\
-1.53763494982874	0.142508805201842\\
-1.53763345215052	0.14264426984557\\
-1.53763195447748	0.142915199133026\\
-1.53763045680959	0.143321593064209\\
-1.53762895914687	0.143457057707937\\
-1.53762746148932	0.143863451639121\\
-1.53762596383693	0.144269845570305\\
-1.5376244661897	0.144676239501489\\
-1.53762296854764	0.145353562720129\\
-1.53762147091074	0.145624492007585\\
-1.53761997327901	0.145759956651313\\
-1.53761847565244	0.146030885938769\\
-1.53761697803104	0.146437279869953\\
-1.5376154804148	0.147114603088593\\
-1.53761398280373	0.147250067732321\\
-1.53761248519782	0.148469249525873\\
-1.53761098759707	0.149146572744513\\
-1.53760949000149	0.149282037388241\\
-1.53760799241107	0.149552966675697\\
-1.53760649482582	0.149688431319425\\
-1.53760499724573	0.150094825250609\\
-1.53760349967081	0.150230289894337\\
-1.53760200210104	0.150501219181792\\
-1.53760050453645	0.150772148469248\\
-1.53759900697701	0.150907613112977\\
-1.53759750942274	0.151043077756705\\
-1.53759601187364	0.151314007044161\\
-1.5375945143297	0.151449471687889\\
-1.53759301679092	0.151991330262801\\
-1.53759151925731	0.152262259550257\\
-1.53759002172886	0.152397724193984\\
-1.53758852420557	0.152533188837712\\
-1.53758702668745	0.153075047412624\\
-1.53758552917449	0.15334597670008\\
-1.5375840316667	0.153616905987536\\
-1.53758253416406	0.153752370631264\\
-1.53757804168715	0.153887835274992\\
-1.53757654420517	0.15402329991872\\
-1.53757354925671	0.154429693849904\\
-1.53757205179022	0.154971552424816\\
-1.5375705543289	0.155107017068544\\
-1.53756905687274	0.155242481712272\\
-1.53756606197591	0.155648875643456\\
-1.53756306709973	0.15605526957464\\
-1.5375600722442	0.156190734218368\\
-1.53755707740933	0.156326198862096\\
-1.53755557999963	0.156597128149552\\
-1.5375540825951	0.156868057437008\\
-1.53755108780153	0.157138986724464\\
-1.53754959041249	0.157274451368192\\
-1.5375465956499	0.15740991601192\\
-1.53754509827634	0.157816309943104\\
-1.53754360090795	0.158222703874288\\
-1.53754210354472	0.158629097805472\\
-1.53753012482475	0.1587645624492\\
-1.53752862750799	0.158900027092928\\
-1.53752413558866	0.159035491736656\\
-1.53752263829255	0.15944188566784\\
-1.53752114100159	0.159577350311568\\
-1.5375196437158	0.159712814955296\\
-1.53751365462425	0.16011920888648\\
-1.53751215736427	0.160390138173936\\
-1.53750167668892	0.160661067461392\\
-1.53750017947023	0.16079653210512\\
-1.53749868225671	0.160931996748848\\
-1.53749718504834	0.161067461392576\\
-1.53749419064709	0.161202926036304\\
-1.53749119626649	0.161338390680032\\
-1.53747772180928	0.16147385532376\\
-1.53747472754223	0.161609319967488\\
-1.53747173329582	0.161744784611215\\
-1.53747023618035	0.162422107829855\\
-1.53746574486493	0.162693037117311\\
-1.53746424777011	0.163099431048495\\
-1.53745376825087	0.163234895692223\\
-1.53745227119734	0.163505824979679\\
-1.53745077414896	0.163641289623407\\
-1.5374462830348	0.163912218910863\\
-1.53743580394904	0.164318612842047\\
-1.53743430695743	0.164454077485775\\
-1.53742831904258	0.164589542129503\\
-1.53742382816062	0.164725006773231\\
-1.53742233121029	0.164860471416959\\
-1.53742083426512	0.164995936060687\\
-1.53741185270244	0.165131400704415\\
-1.53740586509717	0.165266865348143\\
-1.5374013744474	0.165402329991871\\
-1.53739987757446	0.165673259279327\\
-1.53739688384406	0.166215117854239\\
-1.53739239328715	0.166350582497967\\
-1.53738790277667	0.166486047141695\\
-1.53737742509945	0.166621511785423\\
-1.53737293474374	0.166892441072879\\
-1.53737143796882	0.167163370360335\\
-1.53736994119906	0.167434299647791\\
-1.53736694767501	0.167569764291519\\
-1.53736096068881	0.167840693578975\\
-1.53735198036426	0.167976158222703\\
-1.53735048366156	0.168111622866431\\
-1.5373459935844	0.168382552153887\\
-1.53733851022561	0.168518016797615\\
-1.53733701356933	0.168653481441343\\
-1.53733551691821	0.168788946085071\\
-1.53730259189828	0.168924410728799\\
-1.53729959883843	0.169330804659983\\
-1.53729660579919	0.169466269303711\\
-1.53729510928731	0.169601733947439\\
-1.53728463384854	0.169737198591167\\
-1.53728313737791	0.169872663234895\\
-1.53727715154697	0.170143592522351\\
-1.53726817295524	0.170414521809807\\
-1.53726518013258	0.170549986453535\\
-1.53726069093726	0.170685451097263\\
-1.53725919454913	0.170956380384719\\
-1.53725769816616	0.171091845028447\\
-1.53725320904818	0.171362774315903\\
-1.53725021632863	0.171498238959631\\
-1.53724871997659	0.171633703603359\\
-1.53724423095141	0.171769168247086\\
-1.53723375673977	0.171904632890814\\
-1.53722328278073	0.172040097534542\\
-1.5372202902674	0.17217556217827\\
-1.53720832042028	0.172311026821998\\
-1.53720383181267	0.172446491465726\\
-1.53720233562044	0.172581956109454\\
-1.53720083943336	0.172717420753182\\
-1.53717989335551	0.17285288539691\\
-1.53717839724575	0.172988350040638\\
-1.53717390894739	0.173394743971822\\
-1.53717241285824	0.17353020861555\\
-1.53716942069541	0.173665673259278\\
-1.53716493248982	0.173936602546734\\
-1.53715146815133	0.174072067190462\\
-1.53714698013126	0.17420753183419\\
-1.53714398814365	0.174342996477918\\
-1.53714249215757	0.174478461121646\\
-1.53714099617665	0.174749390409102\\
-1.53713351634933	0.17488485505283\\
-1.53712603665083	0.175020319696558\\
-1.53712005298478	0.175155784340286\\
-1.53711257351815	0.175426713627742\\
-1.53709911080281	0.175697642915198\\
-1.5370901358911	0.175833107558926\\
-1.53708714429508	0.176104036846382\\
-1.53708265693969	0.17623950149011\\
-1.53707966539518	0.176374966133838\\
-1.53707816963066	0.176510430777566\\
-1.53707667387128	0.176781360065022\\
-1.53707517811706	0.177187753996206\\
-1.53707368236799	0.177323218639934\\
-1.53706620369991	0.177458683283662\\
-1.5370512467501	0.17759414792739\\
-1.5370467597656	0.177729612571118\\
-1.53704227282745	0.177865077214846\\
-1.53703629031537	0.178000541858574\\
-1.5370318034854	0.178136006502302\\
-1.53701684772024	0.178406935789758\\
-1.53701535217205	0.178542400433486\\
-1.53700488347893	0.178677865077214\\
-1.5370018924701	0.178813329720942\\
-1.53700039697341	0.17894879436467\\
-1.53699890148188	0.179355188295854\\
-1.53694955314983	0.179490652939582\\
-1.53694506721587	0.17962611758331\\
-1.53693011443729	0.179761582227038\\
-1.53692712394336	0.179897046870766\\
-1.53692114301726	0.180032511514494\\
-1.53691964779861	0.180167976158222\\
-1.5369181525851	0.18030344080195\\
-1.53691516217353	0.180438905445678\\
-1.53691366697547	0.180574370089406\\
-1.53691217178255	0.181116228664318\\
-1.53691067659478	0.181251693308046\\
-1.53690918141216	0.181387157951774\\
-1.53688077392037	0.18165808723923\\
-1.53687030847072	0.181793551882958\\
-1.53686432832701	0.181929016526686\\
-1.53684638838992	0.182199945814142\\
-1.53682994409858	0.18233541045787\\
-1.53682097474755	0.182470875101598\\
-1.53681798500504	0.182606339745326\\
-1.5368164901415	0.182877269032782\\
-1.53681499528311	0.183148198320238\\
-1.53681350042986	0.183283662963966\\
-1.53681200558176	0.183554592251422\\
-1.53674922660722	0.18369005689515\\
-1.53674025892306	0.183960986182606\\
-1.53673726973615	0.184096450826334\\
-1.53672979685889	0.18436738011379\\
-1.53672830229887	0.184502844757518\\
-1.53672680774399	0.184638309401246\\
-1.53672531319426	0.184773774044974\\
-1.53670737899861	0.18504470333243\\
-1.53670289556541	0.185180167976158\\
-1.53669990663566	0.185315632619886\\
-1.53669841217849	0.185451097263614\\
-1.53667898470335	0.185586561907342\\
-1.53667300719352	0.18572202655107\\
-1.53666404108305	0.185857491194798\\
-1.5366625467493	0.185992955838526\\
-1.53661473078394	0.186128420482254\\
-1.53658783661677	0.186263885125982\\
-1.53658484847878	0.18639934976971\\
-1.53658335441749	0.186670279057166\\
-1.53657439015771	0.18707667298835\\
-1.53657140211223	0.187212137632078\\
-1.53655795616198	0.187347602275805\\
-1.53654002887587	0.187483066919533\\
-1.53652957163403	0.187618531563261\\
-1.53652210232974	0.187889460850717\\
-1.53651164551954	0.188024925494445\\
-1.53649073265444	0.188295854781901\\
-1.53646533981487	0.188431319425629\\
-1.53644592276282	0.188566784069357\\
-1.53642800010064	0.188837713356813\\
-1.53642650657885	0.189108642644269\\
-1.53642351955067	0.189244107287997\\
-1.5363757298936	0.189379571931725\\
-1.53634287755459	0.189515036575453\\
-1.53629808291506	0.189650501219181\\
-1.53627120834891	0.189785965862909\\
-1.53625329289533	0.189921430506637\\
-1.53624284255537	0.190056895150365\\
-1.53619656550083	0.190192359794093\\
-1.53617865312608	0.190327824437821\\
-1.53616372671146	0.190463289081549\\
-1.53615029337691	0.190598753725277\\
-1.53608910233254	0.190734218369005\\
-1.53607865594266	0.190869683012733\\
-1.53607716362176	0.191005147656461\\
-1.53607119438945	0.191140612300189\\
-1.53606820980405	0.191276076943917\\
-1.53606522523917	0.191411541587645\\
-1.53606373296442	0.191682470875101\\
-1.53606074843031	0.191953400162557\\
-1.53604284165631	0.192088864806285\\
-1.53588469721052	0.192224329450013\\
-1.53587276411742	0.192359794093741\\
-1.53585337354043	0.192495258737469\\
-1.53585188199344	0.192630723381197\\
-1.53585039045158	0.192766188024925\\
-1.53584740738322	0.192901652668653\\
-1.53584293281909	0.193037117312381\\
-1.53584144130796	0.193172581956109\\
-1.53575941608325	0.193308046599837\\
-1.53573555710834	0.193443511243565\\
-1.53573257482863	0.193849905174749\\
-1.53572959256941	0.193985369818477\\
-1.53572661033066	0.194120834462205\\
-1.53572511921897	0.194391763749661\\
-1.53572213701094	0.194527228393389\\
-1.5357116994441	0.194662693037117\\
-1.53566696985584	0.194798157680845\\
-1.5356610062588	0.194933622324573\\
-1.53565653361476	0.195069086968301\\
-1.5356386434992	0.195204551612029\\
-1.53562969871777	0.195340016255757\\
-1.53562075412056	0.195475480899485\\
-1.5356147911581	0.195610945543213\\
-1.53560733757016	0.195746410186941\\
-1.5356043561708	0.195881874830669\\
-1.53559988411014	0.196152804118125\\
-1.53559690276194	0.196423733405581\\
-1.53557752449754	0.196559198049309\\
-1.53555516603607	0.196694662693037\\
-1.53553578963384	0.196830127336765\\
-1.53548064614332	0.196965591980493\\
-1.53542699973699	0.197101056624221\\
-1.53542550965363	0.197236521267949\\
-1.53538825923101	0.197371985911677\\
-1.535383789395	0.197507450555405\\
-1.53537484986098	0.197642915199133\\
-1.53535995104652	0.197778379842861\\
-1.53535250183096	0.197913844486588\\
-1.53533462423489	0.198049309130316\\
-1.5353316447071	0.198184773774044\\
-1.53533015495086	0.1984557030615\\
-1.53532568571283	0.198591167705228\\
-1.53532419597703	0.198726632348956\\
-1.53531525766959	0.198862096992684\\
-1.53531227827466	0.198997561636412\\
-1.53530780922058	0.19913302628014\\
-1.53530631954611	0.199268490923868\\
-1.53530482987675	0.199403955567596\\
-1.53530334021249	0.19981034949878\\
-1.53530185055335	0.199945814142508\\
-1.53530036089932	0.200081278786236\\
-1.53524077892744	0.200216743429964\\
-1.53523928948287	0.200352208073692\\
-1.53521545906443	0.20048767271742\\
-1.53517524819819	0.200623137361148\\
-1.53515142129344	0.200894066648604\\
-1.53512908475741	0.201029531292332\\
-1.53507101513956	0.20116499593606\\
-1.53503230637417	0.201435925223516\\
-1.53502486277634	0.201571389867244\\
-1.5349876467008	0.201706854510972\\
-1.53498615812411	0.2018423191547\\
-1.5349787153172	0.201977783798428\\
-1.53497424969428	0.202113248442156\\
-1.5349727611635	0.202248713085884\\
-1.53489238807726	0.202384177729611\\
-1.53479417450057	0.202519642373339\\
-1.53477036849311	0.202655107017067\\
-1.53475400261991	0.202790571660795\\
-1.53474507603992	0.202926036304523\\
-1.53471532209834	0.203061500948251\\
-1.53470193348966	0.203332430235707\\
-1.53469449555206	0.203467894879435\\
-1.53467664502156	0.203603359523163\\
-1.53464243355541	0.203738824166891\\
-1.53462755984546	0.203874288810619\\
-1.53462012318151	0.204009753454347\\
-1.53461417394203	0.204145218098075\\
-1.53461268664489	0.204280682741803\\
-1.53460822478405	0.204416147385531\\
-1.53460673750728	0.204551612029259\\
-1.53460227570756	0.204687076672987\\
-1.53460078845117	0.204822541316715\\
-1.53452197114995	0.204958005960443\\
-1.53448182443882	0.205093470604171\\
-1.53440154214848	0.205228935247899\\
-1.53420684490768	0.205364399891627\\
-1.53420535900484	0.205499864535355\\
-1.53420387310708	0.205770793822811\\
-1.53418455689885	0.205906258466539\\
-1.53417712781675	0.206041723110267\\
-1.53417415621949	0.206312652397723\\
-1.53417267042848	0.20644811704145\\
-1.53416821308597	0.206854510972634\\
-1.53410135843737	0.206989975616362\\
-1.5340998728954	0.20712544026009\\
-1.5340969018267	0.207260904903818\\
-1.53409541629997	0.207396369547546\\
-1.53408947424387	0.207531834191274\\
-1.53408056131215	0.20780276347873\\
-1.53402114644147	0.207938228122458\\
-1.53399292722513	0.208073692766186\\
-1.53398698657112	0.208209157409914\\
-1.53394985932451	0.208344622053642\\
-1.53383849662462	0.20848008669737\\
-1.53377169270892	0.208615551341098\\
-1.53375536442569	0.208751015984826\\
-1.53375091136408	0.208886480628554\\
-1.53374942702035	0.209021945272282\\
-1.53374052106455	0.20915740991601\\
-1.5337301310136	0.209292874559738\\
-1.53371528851484	0.209428339203466\\
-1.53370786745569	0.209699268490922\\
-1.5336841209185	0.20983473313465\\
-1.53368263680303	0.209970197778378\\
-1.53368115269264	0.210105662422106\\
-1.53360101826193	0.210241127065834\\
-1.53354018532705	0.210376591709562\\
-1.53347491067952	0.21051205635329\\
-1.53347342727882	0.210647520997018\\
-1.53344524362813	0.210782985640746\\
-1.53338591560439	0.210918450284474\\
-1.53332807858347	0.211053914928202\\
-1.53325987045755	0.21118937957193\\
-1.5331842609251	0.211460308859386\\
-1.53315906067253	0.211595773503114\\
-1.53315164911182	0.211731238146842\\
-1.53314868452295	0.21186670279057\\
-1.53314571995432	0.212137632078026\\
-1.53313237964589	0.212273096721754\\
-1.53312793296748	0.212408561365482\\
-1.53312645075145	0.212679490652938\\
-1.53311607538095	0.212814955296666\\
-1.53311014670909	0.212950419940394\\
-1.5330879149104	0.213085884584122\\
-1.53288787991832	0.21322134922785\\
-1.53275457442506	0.213356813871578\\
-1.53269237919507	0.213627743159034\\
-1.5326775721197	0.213763207802762\\
-1.53267016877133	0.21389867244649\\
-1.53266128491986	0.214034137090218\\
-1.5326435177621	0.214169601733946\\
-1.53263463445579	0.214305066377674\\
-1.53262575133117	0.214440531021401\\
-1.53262279033001	0.21457599566513\\
-1.53260798562701	0.214711460308858\\
-1.5325917010366	0.214846924952586\\
-1.53258874026758	0.214982389596313\\
-1.53255173235784	0.215117854240041\\
-1.53254137070822	0.21525331888377\\
-1.53253248949101	0.215388783527498\\
-1.5325310093058	0.215524248171226\\
-1.53252212830047	0.215659712814953\\
-1.53251916800572	0.215795177458681\\
-1.53251324747675	0.215930642102409\\
-1.53249844650744	0.216201571389865\\
-1.5324954863741	0.216337036033593\\
-1.53249252626095	0.216472500677321\\
-1.53249104621193	0.216607965321049\\
-1.53248660609516	0.216743429964777\\
-1.53244664708681	0.216878894608505\\
-1.53243480808667	0.217014359252233\\
-1.53238005690868	0.217149823895961\\
-1.53228536846093	0.217285288539689\\
-1.53219957488383	0.217420753183417\\
-1.53210936199006	0.217556217827145\\
-1.53208866003516	0.217691682470873\\
-1.53205317326534	0.217827147114601\\
-1.53200290530458	0.217962611758329\\
-1.53196594728033	0.218098076402057\\
-1.5318802167745	0.218233541045785\\
-1.5318654373631	0.218369005689513\\
-1.53185952573936	0.218504470333241\\
-1.53182996882766	0.218639934976969\\
-1.5318240576867	0.218775399620697\\
-1.53181371338361	0.218910864264425\\
-1.5318078024639	0.219046328908153\\
-1.53178859253042	0.219181793551881\\
-1.53177233863496	0.219452722839337\\
-1.53176790585996	0.219588187483065\\
-1.5317634731302	0.219723652126793\\
-1.53176199556366	0.219859116770521\\
-1.53172505803403	0.219994581414249\\
-1.53166448728555	0.220130046057977\\
-1.53161426429101	0.220265510701705\\
-1.53154927844775	0.220400975345433\\
-1.5314488649039	0.220536439989161\\
-1.5314429589478	0.220671904632889\\
-1.53144148247132	0.220807369276617\\
-1.53143557661561	0.220942833920345\\
-1.53141490675306	0.221078298564073\\
-1.53140309584471	0.221213763207801\\
-1.53132928494392	0.221349227851529\\
-1.53131600031391	0.221484692495257\\
-1.53131304822909	0.221620157138985\\
-1.53128205254997	0.221755621782713\\
-1.53127024525407	0.221891086426441\\
-1.53121416498189	0.222026551070169\\
-1.53118760316978	0.222162015713897\\
-1.53118170076547	0.222297480357625\\
-1.53114333709269	0.222432945001353\\
-1.53108432267419	0.222568409645081\\
-1.53105186816188	0.222703874288809\\
-1.53104891787193	0.222839338932537\\
-1.5309795918271	0.222974803576265\\
-1.53096189333363	0.223110268219993\\
-1.53095599399609	0.223245732863721\\
-1.53095009473867	0.223381197507449\\
-1.53093829646424	0.223652126794905\\
-1.53093682170247	0.223787591438633\\
-1.53093387219396	0.223923056082361\\
-1.53091322619523	0.224058520726089\\
-1.53087930989936	0.224193985369816\\
-1.53070239825939	0.224329450013544\\
-1.53064196996285	0.224464914657272\\
-1.53063754871027	0.224600379301\\
-1.53044305814333	0.224735843944728\\
-1.53036793738133	0.224871308588456\\
-1.53036499173385	0.225006773232184\\
-1.53035615491128	0.225142237875912\\
-1.530354682125	0.22527770251964\\
-1.53035320934372	0.225413167163368\\
-1.53034879102983	0.225548631807096\\
-1.53033848180555	0.225684096450824\\
-1.53032228209039	0.225819561094552\\
-1.53031491878325	0.226090490382008\\
-1.5303001925435	0.226225955025736\\
-1.53028841191121	0.226361419669464\\
-1.53026485160527	0.226496884313192\\
-1.53025159949483	0.22663234895692\\
-1.53024865463632	0.226767813600648\\
-1.53023245827141	0.226903278244376\\
-1.53022804118581	0.227038742888104\\
-1.53016326242451	0.227174207531832\\
-1.53011762864387	0.22730967217556\\
-1.53010438102498	0.227445136819288\\
-1.53008524628887	0.227580601463016\\
-1.53003814899142	0.227716066106744\\
-1.53001901717316	0.227851530750472\\
-1.53001018738745	0.2279869953942\\
-1.52999988619767	0.228122460037928\\
-1.52999841461908	0.228393389325384\\
-1.52999399991322	0.228528853969112\\
-1.52999105680091	0.228799783256568\\
-1.52992337072194	0.228935247900296\\
-1.52980126817536	0.229070712544024\\
-1.52971596387602	0.229206177187752\\
-1.529686552485	0.22934164183148\\
-1.5296615543686	0.229477106475208\\
-1.52958950902407	0.229612571118936\\
-1.52950571620941	0.229748035762664\\
-1.52942781809462	0.229883500406392\\
-1.52942193955863	0.23001896505012\\
-1.52941900032047	0.230154429693848\\
-1.52941459150053	0.230289894337576\\
-1.52938960903293	0.230425358981304\\
-1.52937197521512	0.230560823625032\\
-1.52936609743496	0.23069628826876\\
-1.52936462800234	0.230831752912488\\
-1.52933377106594	0.230967217556216\\
-1.52929410108321	0.231102682199943\\
-1.52929116271011	0.231238146843671\\
-1.52928969353102	0.231373611487399\\
-1.52927059465508	0.231509076131127\\
-1.52919273869815	0.231644540774856\\
-1.52915748776109	0.231780005418583\\
-1.52909433698694	0.231915470062311\\
-1.52908993146163	0.232050934706039\\
-1.52908112054509	0.232186399349767\\
-1.52907671515385	0.232321863993495\\
-1.52902972709429	0.232457328637223\\
-1.52897099916808	0.232592793280951\\
-1.52896953107167	0.232728257924679\\
-1.52895778647905	0.232863722568407\\
-1.5289533823387	0.232999187212135\\
-1.52894751022104	0.233134651855863\\
-1.5289431061849	0.233270116499591\\
-1.52893723420619	0.233405581143319\\
-1.52892842638697	0.233541045787047\\
-1.52892549048693	0.233676510430775\\
-1.52891668290588	0.233811975074503\\
-1.52883008453819	0.233947439718231\\
-1.52859826204813	0.234082904361959\\
-1.52859092791294	0.234218369005687\\
-1.52858946110077	0.234353833649415\\
-1.52858799429355	0.234489298293143\\
-1.52855572578803	0.234624762936871\\
-1.52854839237113	0.234760227580599\\
-1.52854105907807	0.234895692224327\\
-1.52853665916166	0.235031156868055\\
-1.52853519253277	0.235166621511783\\
-1.52853225928984	0.235437550799239\\
-1.52851026059931	0.235573015442967\\
-1.52850292795008	0.235708480086695\\
-1.52848239719087	0.235843944730423\\
-1.52845453556998	0.235979409374151\\
-1.52841054717589	0.236114874017879\\
-1.52836949536083	0.236250338661607\\
-1.52825369151173	0.236656732592791\\
-1.52819213747834	0.236792197236519\\
-1.52808077616113	0.236927661880247\\
-1.52798702035276	0.237063126523975\\
-1.52791671677664	0.237198591167703\\
-1.52791525223982	0.237334055811431\\
-1.5278815692559	0.237469520455159\\
-1.52787131843147	0.237604985098887\\
-1.52786838966893	0.237740449742615\\
-1.52786692529507	0.237875914386343\\
-1.52786399656216	0.238011379030071\\
-1.52786106784899	0.238146843673799\\
-1.52785521048192	0.238282308317527\\
-1.52784642457942	0.238417772961255\\
-1.52783617458448	0.238688702248711\\
-1.52782153215421	0.238824166892439\\
-1.52780249773287	0.238959631536167\\
-1.5277673594543	0.239095096179895\\
-1.52776150335093	0.239230560823623\\
-1.52773954366655	0.239366025467351\\
-1.52773515186292	0.239501490111079\\
-1.52772197671848	0.239636954754807\\
-1.52769270005065	0.239772419398535\\
-1.52769123626907	0.239907884042263\\
-1.52768684495391	0.240043348685991\\
-1.52768538119206	0.240314277973447\\
-1.52767952619399	0.240449742617175\\
-1.52763854341752	0.240585207260903\\
-1.52757853990014	0.240720671904631\\
-1.5274278359202	0.240856136548359\\
-1.52741320725054	0.240991601192087\\
-1.52729473318305	0.241127065835815\\
-1.52725963596148	0.241262530479543\\
-1.52725086209925	0.241397995123271\\
-1.52724939980611	0.241533459766999\\
-1.52724793751789	0.241804389054455\\
-1.5272464752346	0.242210782985639\\
-1.52724208841427	0.242346247629367\\
-1.52722307937151	0.242481712273095\\
-1.52720114689447	0.242617176916823\\
-1.52719237421378	0.242752641560551\\
-1.52718652585843	0.242888106204279\\
-1.52718360171029	0.243023570848007\\
-1.52717482938399	0.243159035491735\\
-1.52716605723489	0.243294500135463\\
-1.52707542206781	0.243429964779191\\
-1.52703303469132	0.243565429422919\\
-1.52702134234994	0.243700894066647\\
-1.52699649716966	0.243836358710375\\
-1.52690443624627	0.243971823354103\\
-1.52672621500481	0.244242752641558\\
-1.52669700538414	0.244378217285286\\
-1.52669554495468	0.244513681929014\\
-1.52669408453012	0.244649146572742\\
-1.52669116369575	0.24478461121647\\
-1.52668824288102	0.244920075860198\\
-1.52667655981853	0.245055540503926\\
-1.52663567157466	0.245191005147654\\
-1.52663421135143	0.245326469791382\\
-1.52662983071121	0.24546193443511\\
-1.52662691030893	0.245597399078838\\
-1.52662545011516	0.245732863722566\\
-1.52660062757218	0.245868328366294\\
-1.52656850638715	0.246003793010022\\
-1.52654514701743	0.24613925765375\\
-1.52652616845463	0.246274722297478\\
-1.52648529436679	0.246410186941206\\
-1.52647361676252	0.246545651584934\\
-1.52643858583356	0.246681116228662\\
-1.52640355773003	0.24681658087239\\
-1.52637291045681	0.246952045516118\\
-1.52634956160494	0.247087510159846\\
-1.52633642842739	0.247222974803574\\
-1.52633205078979	0.247358439447302\\
-1.52631891814175	0.247629368734758\\
-1.52631599982945	0.247900298022214\\
-1.52629703127746	0.248035762665942\\
-1.52629411311223	0.24817122730967\\
-1.52622408302839	0.248306691953398\\
-1.52621970652307	0.248442156597126\\
-1.52621824769776	0.248577621240854\\
-1.52621533006185	0.248713085884582\\
-1.52621387125125	0.24884855052831\\
-1.52619490715928	0.248984015172038\\
-1.52618761349825	0.249119479815766\\
-1.52618323736042	0.249254944459494\\
-1.52617740257858	0.249390409103222\\
-1.52616427460605	0.24952587374695\\
-1.52613364421331	0.249661338390678\\
-1.52608843186726	0.249796803034406\\
-1.52602864212178	0.25020319696559\\
-1.52602280941655	0.250338661609318\\
-1.52602135125249	0.250609590896774\\
-1.52599218899925	0.250745055540502\\
-1.52591200289835	0.25088052018423\\
-1.52585806785024	0.251015984827958\\
-1.52585515263304	0.251151449471686\\
-1.52583620419823	0.251286914115414\\
-1.52582891655882	0.251422378759142\\
-1.52582162904169	0.251557843402869\\
-1.525789565419	0.251693308046597\\
-1.52578665066159	0.251828772690325\\
-1.52577790650674	0.251964237334053\\
-1.52576916252793	0.252099701977781\\
-1.52576333330653	0.252235166621509\\
-1.52575750416337	0.252370631265237\\
-1.52569484581522	0.252506095908965\\
-1.52569193169345	0.252641560552693\\
-1.52568756054745	0.252777025196421\\
-1.52566861942318	0.253047954483877\\
-1.52565696375729	0.253183419127605\\
-1.52564967912495	0.253318883771333\\
-1.52562782596106	0.253454348415061\\
-1.52557101288065	0.253589813058789\\
-1.52555207683864	0.253725277702517\\
-1.52554916367468	0.253860742346245\\
-1.52548507901111	0.253996206989973\\
-1.52543556551982	0.254402600921157\\
-1.52543410932611	0.254538065564885\\
-1.52542828460013	0.254673530208613\\
-1.52541954765762	0.254808994852341\\
-1.52541809151762	0.254944459496069\\
-1.52541372312693	0.255079924139797\\
-1.5253977060703	0.255215388783525\\
-1.52538460164515	0.255486318070981\\
-1.52535839398103	0.255621782714709\\
-1.52535257027044	0.255757247358437\\
-1.52534674663794	0.255892712002165\\
-1.52530161613365	0.256163641289621\\
-1.52528851460756	0.256434570577077\\
-1.52528269183394	0.256570035220805\\
-1.52528123615273	0.256705499864533\\
-1.52526085712813	0.256840964508261\\
-1.52524193460436	0.256976429151989\\
-1.52521573554786	0.257111893795717\\
-1.5252055474527	0.257247358439445\\
-1.5251982703882	0.257382823083173\\
-1.52513714785988	0.257518287726901\\
-1.52512987194138	0.257653752370629\\
-1.52511532047007	0.257789217014357\\
-1.52511095512374	0.257924681658085\\
-1.52510513473024	0.258060146301813\\
-1.52509931441473	0.258195610945541\\
-1.52509640428623	0.258331075589269\\
-1.52509058408773	0.258466540232997\\
-1.52508621899004	0.258602004876725\\
-1.52508185393622	0.258737469520453\\
-1.52507166898127	0.258872934164181\\
-1.52503384123962	0.259008398807909\\
-1.52500474521871	0.259143863451637\\
-1.52499165264524	0.259279328095365\\
-1.5249829244822	0.259414792739093\\
-1.524961104842	0.259550257382821\\
-1.5249436499191	0.259685722026549\\
-1.52492183225198	0.259821186670277\\
-1.52488547190894	0.260092115957733\\
-1.52487238293062	0.260363045245189\\
-1.52484911460983	0.260498509888917\\
-1.52483602672721	0.260633974532645\\
-1.52483457254237	0.260769439176373\\
-1.52482439338487	0.260904903820101\\
-1.52482148509798	0.261175833107557\\
-1.52481857683056	0.261311297751285\\
-1.52481566858261	0.261582227038741\\
-1.52481421446594	0.261717691682469\\
-1.52480985214515	0.261853156326197\\
-1.5247720472003	0.261988620969925\\
-1.52476768530304	0.262124085613653\\
-1.52476332344959	0.262259550257381\\
-1.52475750771313	0.262395014901109\\
-1.52475169205455	0.262530479544837\\
-1.52474442259084	0.262665944188565\\
-1.52473860710748	0.262936873476021\\
-1.524735699395	0.263072338119749\\
-1.52472406873976	0.263207802763477\\
-1.52472261492975	0.263343267407205\\
-1.52471970732435	0.263478732050933\\
-1.5247066233409	0.263614196694661\\
-1.52470226210068	0.263749661338389\\
-1.52470080836367	0.263885125982117\\
-1.52469935463152	0.264156055269573\\
-1.52469790090425	0.264426984557029\\
-1.52469208604381	0.264562449200757\\
-1.52467754923331	0.264697913844485\\
-1.52465574492986	0.264833378488213\\
-1.52465429134856	0.264968843131941\\
-1.52462231379061	0.265104307775669\\
-1.52458888522462	0.265375237063125\\
-1.52458743186708	0.265510701706853\\
-1.52458597851439	0.265781630994309\\
-1.52457289855911	0.266188024925493\\
-1.52457144525506	0.266323489569221\\
-1.52456417880777	0.266458954212949\\
-1.52455981899775	0.266594418856677\\
-1.5245554592315	0.266729883500404\\
-1.52453802060415	0.266865348144132\\
-1.52451186397599	0.26700081278786\\
-1.52449152102094	0.267136277431589\\
-1.52443049787252	0.267271742075317\\
-1.52438982053663	0.267407206719045\\
-1.52437529383995	0.267678136006501\\
-1.524373841197	0.267949065293957\\
-1.52437238855892	0.268084529937685\\
-1.52437093592569	0.268219994581413\\
-1.52436512544138	0.26835545922514\\
-1.52434624190422	0.268490923868869\\
-1.52434188428147	0.268626388512596\\
-1.52433607418582	0.268761853156325\\
-1.52431719191177	0.268897317800052\\
-1.5242590977557	0.26903278244378\\
-1.52419665520387	0.269303711731236\\
-1.52418649098696	0.269439176374964\\
-1.5241850389754	0.269574641018692\\
-1.52418358696868	0.26971010566242\\
-1.52418213496682	0.269845570306148\\
-1.52416325938441	0.269981034949876\\
-1.52416180745052	0.270116499593604\\
-1.52415890359728	0.270251964237332\\
-1.52414874026386	0.27038742888106\\
-1.52413567347037	0.270522893524788\\
-1.52411970347887	0.270658358168516\\
-1.52411244458596	0.270793822812244\\
-1.52408776525753	0.270929287455972\\
-1.52408486189933	0.2710647520997\\
-1.52407615194117	0.271200216743428\\
-1.52407470029846	0.271335681387156\\
-1.52403115327327	0.271471146030884\\
-1.52402389586023	0.271877539962068\\
-1.52401954147063	0.272148469249524\\
-1.52401809001713	0.27241939853698\\
-1.52401518712468	0.272554863180708\\
-1.52401373568573	0.272690327824436\\
-1.52401228425164	0.272825792468164\\
-1.52400792997845	0.272961257111892\\
-1.52400502715391	0.27309672175562\\
-1.52400212434878	0.273367651043076\\
-1.5239847079254	0.273503115686804\\
-1.52395858459985	0.273638580330532\\
-1.52392520708152	0.27377404497426\\
-1.52390634266233	0.273909509617988\\
-1.52388747906252	0.274044974261716\\
-1.52387587110063	0.2744513681929\\
-1.52386861628201	0.274586832836627\\
-1.52386136158457	0.274722297480355\\
-1.52385410700832	0.274857762124083\\
-1.52384975432073	0.274993226767811\\
-1.52384830343457	0.275128691411539\\
-1.52384395080515	0.275264156055267\\
-1.52384249993837	0.275399620698995\\
-1.52383524567717	0.275535085342723\\
-1.52382944235546	0.275670549986451\\
-1.5238120328556	0.275941479273907\\
-1.52381058209545	0.276076943917635\\
-1.52380913134014	0.276212408561363\\
-1.52380332836737	0.276347873205091\\
-1.52378882127468	0.276483337848819\\
-1.52378737059206	0.276618802492547\\
-1.52377286403239	0.276754267136275\\
-1.52376416032918	0.276889731780003\\
-1.52376125913353	0.277025196423731\\
-1.52375400622921	0.277431590354915\\
-1.52375255566288	0.277567054998643\\
-1.52374820399297	0.277702519642371\\
-1.52374675344602	0.277837984286099\\
-1.52374240183424	0.278108913573555\\
-1.52373805026606	0.278379842861011\\
-1.52373224824298	0.278515307504739\\
-1.52372934726051	0.278650772148467\\
-1.52372209488911	0.278786236792195\\
-1.52372064442936	0.278921701435923\\
-1.52371629307919	0.279057166079651\\
-1.52371194177261	0.279192630723379\\
-1.52368728519211	0.279328095367107\\
-1.5236814838472	0.279463560010835\\
-1.52368003352308	0.279599024654563\\
-1.52365827924244	0.279734489298291\\
-1.52365247828497	0.279869953942019\\
-1.52363942641396	0.280005418585747\\
-1.52363797623028	0.280276347873203\\
-1.523632175544	0.280411812516931\\
-1.52361767416724	0.280547277160659\\
-1.52361622405619	0.280682741804387\\
-1.52360172321204	0.280953671091843\\
-1.52360027315426	0.281089135735571\\
-1.52359157290921	0.281224600379299\\
-1.52357707288812	0.281360065023027\\
-1.52357417294199	0.281766458954211\\
-1.52356257335112	0.281901923597939\\
-1.5235451745457	0.282308317529122\\
-1.52354372467671	0.282850176104034\\
-1.52354227481256	0.282985640747762\\
-1.52354082495325	0.28312110539149\\
-1.52353647540437	0.283256570035218\\
-1.52353212589904	0.283392034678946\\
-1.52352632662637	0.283527499322674\\
-1.52351037902582	0.283662963966402\\
-1.52349733142456	0.283933893253858\\
-1.52349008292657	0.284069357897586\\
-1.52346543893829	0.284204822541314\\
-1.52345964055604	0.284340287185042\\
-1.52345819097257	0.284611216472498\\
-1.52345674139394	0.284746681116226\\
-1.52345239268709	0.284882145759954\\
-1.52344804402378	0.285017610403682\\
-1.52344514493909	0.28515307504741\\
-1.5234349982951	0.285288539691138\\
-1.52342195295829	0.285424004334866\\
-1.52342050350061	0.28583039826605\\
-1.52341180685612	0.285965862909778\\
-1.52340600918988	0.286101327553506\\
-1.52339006600677	0.286236792197234\\
-1.52338861665551	0.28650772148469\\
-1.52338426863075	0.286778650772146\\
-1.52338281929883	0.286914115415874\\
-1.52337557271181	0.287049580059602\\
-1.52337412340892	0.28718504470333\\
-1.52337267411086	0.287320509347058\\
-1.52336542769312	0.287455973990786\\
-1.52336252915988	0.287726903278242\\
-1.52335818139629	0.287997832565698\\
-1.52334658757284	0.288133297209426\\
-1.52334513836667	0.288268761853154\\
-1.52333209572875	0.288404226496882\\
-1.52332340085441	0.28853969114061\\
-1.52332195172561	0.288675155784338\\
-1.52332050260165	0.288810620428066\\
-1.52331615525877	0.288946085071794\\
-1.52331325705436	0.28921701435925\\
-1.52331035886928	0.289352479002978\\
-1.52330456255716	0.289487943646706\\
-1.52330166443011	0.289623408290434\\
-1.52329586823403	0.289758872934162\\
-1.523292970165	0.28989433757789\\
-1.52329007211531	0.290029802221618\\
-1.52328862309771	0.290165266865346\\
-1.52328282707568	0.290300731509074\\
-1.52327268422325	0.290436196152802\\
-1.52326833735901	0.290842590083986\\
-1.52326399053827	0.290978054727714\\
-1.52325964376105	0.29124898401517\\
-1.52325239922901	0.291384448658898\\
-1.52324515481782	0.291519913302626\\
-1.52324370595009	0.291655377946354\\
-1.52324225708718	0.291790842590082\\
-1.52323646168391	0.29192630723381\\
-1.52322197351405	0.292197236521266\\
-1.52321907593808	0.292739095096177\\
-1.52321762715734	0.293010024383633\\
-1.52321472961037	0.293145489027361\\
-1.52321328084413	0.293280953671089\\
-1.52321183208273	0.293416418314817\\
-1.52321038332615	0.293687347602273\\
-1.52320893457441	0.294093741533457\\
-1.52320603708544	0.294229206177185\\
-1.5232045883482	0.294364670820913\\
-1.52320313961579	0.294635600108369\\
-1.52320169088821	0.294771064752097\\
-1.52319879344756	0.294906529395825\\
-1.5231915499305	0.295041994039553\\
-1.52318575520384	0.295177458683281\\
-1.52317706325881	0.295448387970737\\
-1.52317561461822	0.295719317258193\\
-1.52317416598246	0.295990246545649\\
-1.52317126872543	0.296261175833105\\
-1.52316837148774	0.296667569764289\\
-1.52316547426937	0.296803034408017\\
-1.52316402566744	0.297073963695473\\
-1.52316257707033	0.297344892982929\\
-1.52315388558917	0.297480357626657\\
-1.52314809136503	0.297615822270385\\
-1.52314084869357	0.297751286914113\\
-1.52313940017377	0.297886751557841\\
-1.5231379516588	0.298157680845297\\
-1.52313650314867	0.298293145489025\\
-1.52313505464336	0.298699539420209\\
-1.52313360614289	0.298835004063937\\
-1.52313215764724	0.298970468707665\\
-1.5231278121893	0.299241397995121\\
-1.52312636371298	0.299647791926305\\
-1.52311912140385	0.299918721213761\\
-1.52311767295652	0.300054185857489\\
-1.52310898237397	0.300325115144945\\
-1.5231046371479	0.300596044432401\\
-1.52310029196532	0.300731509076129\\
-1.52309884358078	0.301002438363585\\
-1.52309739520108	0.301137903007313\\
-1.52309160173056	0.301408832294769\\
-1.52309015337501	0.301679761582225\\
-1.52308725667839	0.301815226225953\\
-1.5230843600011	0.301950690869681\\
-1.52307711839238	0.302221620157137\\
-1.52307422178271	0.302492549444593\\
-1.52307132519235	0.302763478732049\\
-1.52306842862131	0.302898943375777\\
-1.52306263553719	0.303169872663233\\
-1.52305684253035	0.303440801950689\\
-1.52305249782593	0.303847195881873\\
-1.52305104960078	0.303982660525601\\
-1.52304960138046	0.304253589813057\\
-1.52304815316497	0.304659983744241\\
-1.5230467049543	0.304930913031697\\
-1.52304525674847	0.305066377675425\\
-1.52304380854747	0.305201842319153\\
-1.52303946397343	0.305472771606609\\
-1.52303222311329	0.305879165537793\\
-1.52303077495575	0.306014630181521\\
-1.52302787865515	0.306285559468977\\
-1.5230264305121	0.306421024112705\\
-1.5230220861119	0.306691953400161\\
-1.52302063798816	0.306827418043889\\
-1.52301918986925	0.307098347331345\\
-1.52301774175517	0.307233811975073\\
-1.52301339744189	0.307504741262529\\
-1.52301194934712	0.307640205906257\\
-1.52301050125718	0.307775670549985\\
-1.52300905317207	0.308182064481169\\
-1.52300760509179	0.308452993768625\\
-1.52300615701633	0.308994852343537\\
-1.52300326087991	0.309265781630992\\
-1.52300181281893	0.309672175562177\\
-1.52300036476279	0.309807640205905\\
-1.52299746866499	0.309943104849633\\
-1.52299602062334	0.310078569493361\\
-1.52299457258651	0.310214034137089\\
-1.5229931245545	0.310349498780817\\
-1.52299167652733	0.310484963424544\\
-1.52299022850499	0.310620428068273\\
-1.52298878048747	0.310755892712\\
-1.52298733247478	0.311026821999456\\
-1.52298588446692	0.311297751286912\\
-1.52298298846568	0.311568680574368\\
-1.5229815404723	0.311839609861824\\
-1.52298009248375	0.311975074505552\\
-1.52297864450003	0.31278786236792\\
-1.52297719652113	0.312923327011648\\
-1.52297574854706	0.313058791655376\\
-1.52297430057782	0.313194256299104\\
-1.52297285261341	0.31346518558656\\
-1.52296995669907	0.313600650230288\\
-1.52296561286377	0.313871579517744\\
-1.5229627169977	0.314277973448928\\
-1.52296126907191	0.314548902736384\\
-1.52295982115094	0.314684367380112\\
-1.52295837323481	0.31481983202384\\
-1.5229569253235	0.315090761311296\\
-1.52295547741701	0.315226225955024\\
-1.52295402951536	0.315632619886208\\
-1.52295258161853	0.315768084529936\\
-1.52295113372653	0.31617447846112\\
-1.52294968583935	0.316309943104848\\
-1.52294534220679	0.316445407748576\\
-1.52294389433892	0.316716337036032\\
-1.52294244647589	0.316987266323488\\
-1.52294099861767	0.317122730967216\\
-1.52293955076429	0.317664589542128\\
-1.52293810291573	0.318748306691952\\
-1.522936655072	0.31888377133568\\
-1.52293520723309	0.319154700623136\\
-1.52293375939901	0.319425629910592\\
-1.52293086374534	0.31956109455432\\
-1.52292941592574	0.320102953129232\\
-1.52292796811097	0.320644811704143\\
-1.52292652030102	0.321051205635328\\
-1.5229250724959	0.321186670279055\\
-1.52292362469561	0.321863993497695\\
-1.52292217690015	0.322541316716335\\
-1.52292072910951	0.322812246003791\\
-1.52291783354271	0.322947710647519\\
-1.52291638576655	0.323895963153615\\
-1.52291493799521	0.324031427797343\\
-1.52291349022871	0.324166892441071\\
-1.52291059471017	0.324437821728527\\
-1.52290914695814	0.324708751015983\\
-1.52290769921094	0.324979680303439\\
-1.52290625146856	0.325657003522079\\
-1.52290480373101	0.326469791384447\\
-1.52290335599829	0.326605256028175\\
-1.52290046054732	0.326876185315631\\
-1.52289901282907	0.327282579246815\\
-1.52289756511565	0.327959902465455\\
-1.52289611740706	0.328772690327823\\
-1.52289466970329	0.329179084259007\\
-1.52289322200435	0.329314548902735\\
-1.52289177431023	0.329856407477647\\
-1.52289032662094	0.329991872121374\\
-1.52288887893648	0.330533730696286\\
-1.52288743125684	0.331211053914926\\
-1.52288598358202	0.331752912489838\\
-1.52288453591203	0.332836629639662\\
-1.52288308824687	0.333378488214574\\
-1.52288164058653	0.33364941750203\\
-1.52288019293102	0.334191276076942\\
-1.52287874528034	0.33500406393931\\
-1.52287729763448	0.33568138715795\\
-1.52287584999344	0.336223245732862\\
-1.52287440235723	0.336765104307774\\
-1.52287295472585	0.337171498238958\\
-1.52287150709929	0.337848821457598\\
-1.52287005947756	0.338526144676238\\
-1.52286861186065	0.338661609319966\\
-1.52286716424857	0.339203467894878\\
-1.52286571664131	0.339609861826061\\
-1.52286426903888	0.340151720400973\\
-1.52286282144127	0.340558114332157\\
-1.52286137384849	0.341099972907069\\
-1.52285992626053	0.341641831481981\\
-1.5228584786774	0.341777296125709\\
-1.52285703109909	0.341912760769437\\
-1.52285558352561	0.342319154700621\\
-1.52285413595695	0.342454619344349\\
-1.52285268839312	0.342725548631805\\
-1.52285124083412	0.342996477919261\\
-1.52284979327993	0.344080195069085\\
-1.52284545064634	0.344622053643997\\
-1.52284400311145	0.345163912218909\\
-1.52283966053575	0.345434841506365\\
-1.52283821302017	0.345570306150093\\
-1.52283387050236	0.345841235437549\\
-1.52283242300608	0.346247629368733\\
-1.52283097551462	0.346383094012461\\
-1.52282808054617	0.346789487943645\\
-1.52282518559702	0.347060417231101\\
-1.52282084320947	0.347331346518557\\
-1.52281794830856	0.347466811162285\\
-1.52281650086534	0.347602275806013\\
-1.52281505342695	0.348008669737197\\
-1.52281360599338	0.348144134380925\\
-1.52281215856463	0.34841506366838\\
-1.52280781630734	0.348550528312108\\
-1.52280636889788	0.348956922243292\\
-1.52280492149326	0.34909238688702\\
-1.52280347409346	0.349227851530748\\
-1.52280202669848	0.349363316174476\\
-1.52279768454248	0.349498780818204\\
-1.5227962371668	0.349634245461932\\
-1.52279478979594	0.349905174749388\\
-1.52279189506869	0.350176104036844\\
-1.52278900036073	0.350311568680572\\
-1.52278755301399	0.3504470333243\\
-1.52278610567207	0.350582497968028\\
-1.52278465833498	0.350717962611756\\
-1.52278176367526	0.350853427255484\\
-1.52277597441369	0.350988891899212\\
-1.52277307981185	0.35112435654294\\
-1.52277163251817	0.351259821186668\\
-1.52276873794526	0.351530750474124\\
-1.52276729066605	0.35180167976158\\
-1.52276439612208	0.351937144405308\\
-1.52276150159741	0.352208073692764\\
-1.52275571260594	0.35247900298022\\
-1.52275426537013	0.352614467623948\\
-1.52275137091297	0.352885396911404\\
-1.52274847647511	0.353291790842588\\
-1.52274702926341	0.353427255486316\\
-1.52274268765726	0.353698184773772\\
-1.5227383460945	0.353969114061228\\
-1.52273689891656	0.354240043348684\\
-1.52273545174344	0.35451097263614\\
-1.52273400457515	0.354646437279868\\
-1.52272966309919	0.355052831211052\\
-1.52272532166664	0.35518829585478\\
-1.52272242740238	0.355323760498508\\
-1.52271808604216	0.355730154429692\\
-1.52271663893173	0.356001083717148\\
-1.52271229762937	0.356136548360876\\
-1.52271085053823	0.356272013004604\\
-1.52270795637041	0.35654294229206\\
-1.52269493285388	0.356678406935788\\
-1.52269203879214	0.356813871579516\\
-1.52268769773568	0.357084800866972\\
-1.5226862507265	0.3572202655107\\
-1.52268480372214	0.357355730154428\\
-1.522680462738	0.357491194798156\\
-1.52267901575293	0.357626659441884\\
-1.52267612179725	0.35789758872934\\
-1.52266599310423	0.358033053373068\\
-1.52266454616737	0.358303982660524\\
-1.52266165230811	0.35857491194798\\
-1.52266020538571	0.358710376591708\\
-1.52265875846813	0.358845841235436\\
-1.52265007706388	0.359116770522891\\
-1.52264428955746	0.359252235166619\\
-1.52263850212816	0.359387699810347\\
-1.52262692750093	0.359523164454075\\
-1.52262548069422	0.359794093741531\\
-1.52262258709525	0.359929558385259\\
-1.52261969351556	0.360065023028987\\
-1.52261824673295	0.360335952316443\\
-1.52261390641402	0.360471416960171\\
-1.5226052259063	0.3606068816039\\
-1.5226008857175	0.360877810891356\\
-1.52259654557207	0.361013275535083\\
-1.52259220547002	0.361284204822539\\
-1.52258931209275	0.361419669466267\\
-1.52258641873475	0.361555134109995\\
-1.52258352539603	0.361826063397451\\
-1.52258063207659	0.361961528041179\\
-1.52256616576849	0.362096992684907\\
-1.52255893279514	0.362232457328635\\
-1.52255169994225	0.362367921972363\\
-1.52254736028834	0.362503386616091\\
-1.52254446720982	0.362774315903547\\
-1.52254157415057	0.362909780547275\\
-1.52253723459784	0.363045245191003\\
-1.52253289508846	0.363180709834731\\
-1.52253144859497	0.363316174478459\\
-1.52252855562245	0.363451639122187\\
-1.5225198768205	0.363722568409643\\
-1.52251553748456	0.363858033053371\\
-1.52251409104888	0.363993497697099\\
-1.52250830535435	0.364128962340827\\
-1.52250541253598	0.364264426984555\\
-1.52249094873318	0.364399891628283\\
-1.5224895023794	0.364670820915739\\
-1.52248227068272	0.364806285559467\\
-1.52247503910645	0.364941750203195\\
-1.5224707002185	0.365212679490651\\
-1.52246780765061	0.365483608778107\\
-1.52246491510198	0.365890002709291\\
-1.52245045264783	0.366025467353019\\
-1.52244466780102	0.366296396640475\\
-1.52243888303126	0.366431861284203\\
-1.52243454450451	0.366838255215387\\
-1.52243309833856	0.366973719859115\\
-1.52243165217742	0.367109184502843\\
-1.52242586758102	0.367380113790299\\
-1.52241285252084	0.367651043077755\\
-1.52241140642712	0.367786507721483\\
-1.52240417603073	0.368057437008939\\
-1.52240128390588	0.368192901652666\\
-1.52239116162058	0.368328366296394\\
-1.52238826958239	0.368463830940122\\
-1.52238537756347	0.36859929558385\\
-1.5223795935834	0.368734760227578\\
-1.52237670162224	0.368870224871306\\
-1.52237525564889	0.369005689515034\\
-1.52237380968035	0.36927661880249\\
-1.52236947180362	0.369547548089946\\
-1.52236079618013	0.369683012733674\\
-1.52235212072995	0.369818477377402\\
-1.52234633719278	0.36995394202113\\
-1.52234344545307	0.370224871308586\\
-1.52233766203142	0.370360335952314\\
-1.52232754122885	0.370495800596042\\
-1.52231163758704	0.37063126523977\\
-1.52230440885146	0.370902194527226\\
-1.52229862594963	0.371173123814682\\
-1.52229573452759	0.37130858845841\\
-1.52228850605671	0.371444053102138\\
-1.52228706037697	0.371579517745866\\
-1.5222668213659	0.371714982389594\\
-1.52226103896455	0.37198591167705\\
-1.52225814779274	0.372121376320778\\
-1.52224802884298	0.372256840964506\\
-1.52223501911115	0.372392305608234\\
-1.52223357360944	0.372527770251962\\
-1.52222345523223	0.37266323489569\\
-1.52221911885702	0.372798699539418\\
-1.52221622796427	0.372934164183146\\
-1.52221189166122	0.373069628826874\\
-1.52218442941398	0.373205093470602\\
-1.52217286688202	0.37334055811433\\
-1.52217142158717	0.373476022758058\\
-1.52215263319178	0.373746952045514\\
-1.52214396189882	0.373882416689242\\
-1.5221410715063	0.37401788133297\\
-1.52213962631726	0.374153345976698\\
-1.5221367359536	0.374288810620426\\
-1.52212661983228	0.374559739907882\\
-1.52212228442385	0.37469520455161\\
-1.5221193941756	0.374966133839066\\
-1.52211650394659	0.375101598482794\\
-1.52210783337496	0.37537252777025\\
-1.52209916297643	0.375507992413978\\
-1.52208182269866	0.375778921701434\\
-1.52207170785635	0.375914386345162\\
-1.52206592805222	0.37604985098889\\
-1.52206303817901	0.376185315632617\\
-1.52205581358009	0.376320780276345\\
-1.52203847503303	0.376591709563801\\
-1.52203703018535	0.376727174207529\\
-1.52203558534248	0.376862638851257\\
-1.52202113717815	0.376998103494985\\
-1.52201246851027	0.377133568138713\\
-1.52198357420025	0.377269032782441\\
-1.5219503481201	0.377404497426169\\
-1.52192868030681	0.377539962069897\\
-1.52191712458174	0.377675426713625\\
-1.52191279126411	0.377810891357353\\
-1.52191134683451	0.377946356001081\\
-1.52189834718427	0.378081820644809\\
-1.52189112532449	0.378488214575993\\
-1.5218882366142	0.378623679219721\\
-1.52187957059862	0.378759143863449\\
-1.52184201986256	0.378894608507177\\
-1.52181891333097	0.379030073150905\\
-1.521804472373	0.379165537794633\\
-1.52180302830361	0.379301002438361\\
-1.52180158423902	0.379436467082089\\
-1.52179436398812	0.379571931725817\\
-1.52179291995234	0.379707396369545\\
-1.52178714385725	0.379842861013273\\
-1.52178136783897	0.379978325657001\\
-1.5217727039556	0.380113790300729\\
-1.52176981603288	0.380249254944457\\
-1.5217510450033	0.380384719588185\\
-1.52174815722461	0.380520184231913\\
-1.52174671334246	0.380655648875641\\
-1.52174382559257	0.380926578163097\\
-1.52174093786188	0.381062042806825\\
-1.52172649949643	0.381197507450553\\
-1.52169040568272	0.381332972094281\\
-1.52168607462665	0.381468436738009\\
-1.52167308171759	0.381603901381737\\
-1.52164709706554	0.381739366025465\\
-1.52163987938254	0.381874830669193\\
-1.52163843586034	0.382010295312921\\
-1.52163121832128	0.382145759956649\\
-1.52162400090217	0.382281224600377\\
-1.52161534015756	0.382416689244105\\
-1.52159513242511	0.382552153887833\\
-1.52158791560567	0.382687618531561\\
-1.52158647225617	0.382823083175289\\
-1.52158214223646	0.382958547819017\\
-1.52158069890615	0.383094012462745\\
-1.52157781225992	0.383229477106473\\
-1.52157492563288	0.383364941750201\\
-1.52154028760483	0.383500406393929\\
-1.52153884441361	0.383635871037657\\
-1.5215244127652	0.383771335681385\\
-1.52152008336419	0.383906800325113\\
-1.52151864024012	0.384042264968841\\
-1.52151431089665	0.384177729612569\\
-1.52150276619173	0.384313194256297\\
-1.52148833574214	0.384448658900025\\
-1.52147390577201	0.384584123543753\\
-1.52146380507819	0.384855052831209\\
-1.52144504727003	0.384990517474937\\
-1.52143061873812	0.385125982118665\\
-1.52142629027202	0.385261446762393\\
-1.52140897683901	0.385667840693577\\
-1.52138877870615	0.385803305337305\\
-1.52137723733768	0.385938769981033\\
-1.52135992586005	0.386074234624761\\
-1.52135848326807	0.386209699268489\\
-1.5213310749307	0.386345163912217\\
-1.52132097755821	0.386480628555945\\
-1.52131953509559	0.386616093199673\\
-1.52127193651668	0.386751557843401\\
-1.52126328279006	0.386887022487129\\
-1.52125751373477	0.387022487130857\\
-1.52124020702871	0.387157951774585\\
-1.52119982739643	0.387293416418312\\
-1.52119117510652	0.387428881062041\\
-1.52118829104818	0.387564345705769\\
-1.5211868490262	0.387835274993225\\
-1.52118252298898	0.388106204280681\\
-1.52118108098615	0.388241668924409\\
-1.52117819699485	0.388377133568137\\
-1.52117675500638	0.388512598211865\\
-1.52114359059298	0.388648062855593\\
-1.52114214871941	0.38878352749932\\
-1.52108303602436	0.388918992143048\\
-1.52107294441708	0.389054456786776\\
-1.52106861951431	0.389189921430504\\
-1.52106717788962	0.389325386074233\\
-1.52106573626973	0.389460850717961\\
-1.52106141143874	0.389596315361688\\
-1.52104122946358	0.389731780005416\\
-1.52103978792981	0.389867244649144\\
-1.52102393137416	0.390002709292872\\
-1.52099654414158	0.3901381739366\\
-1.52098933726215	0.390273638580328\\
-1.52097204123945	0.390409103224056\\
-1.52095906967445	0.390680032511512\\
-1.52094321606559	0.39081549715524\\
-1.52093889245451	0.390950961798968\\
-1.52091871617196	0.391086426442697\\
-1.52085242927102	0.391221891086425\\
-1.52084666567079	0.391357355730153\\
-1.52082793449827	0.391492820373881\\
-1.52081064490221	0.391628285017609\\
-1.52080488185648	0.391763749661337\\
-1.52076310206183	0.391899214305065\\
-1.52075445846818	0.392034678948793\\
-1.5207386123266	0.392170143592521\\
-1.52073429075197	0.392305608236249\\
-1.52072996922034	0.392441072879977\\
-1.52071988581376	0.392576537523705\\
-1.52067811419468	0.392847466811161\\
-1.52066659169642	0.392982931454889\\
-1.52066515140563	0.393118396098617\\
-1.52063490640243	0.393253860742345\\
-1.52059602306447	0.393389325386073\\
-1.5205715427487	0.3935247900298\\
-1.52055426335657	0.393660254673528\\
-1.52048803205493	0.393795719317256\\
-1.52046931634361	0.393931183960984\\
-1.52046355782547	0.394066648604713\\
-1.52046211820786	0.394337577892169\\
-1.52046067859503	0.394473042535896\\
-1.52043476638	0.394608507179624\\
-1.52041317404844	0.394743971823352\\
-1.52040741627466	0.39487943646708\\
-1.52039158279035	0.395014901110808\\
-1.52038438594285	0.395150365754536\\
-1.52037431055671	0.395285830398264\\
-1.5203627961159	0.395421295041992\\
-1.52034264657904	0.39555675968572\\
-1.52034120736218	0.395692224329448\\
-1.52033976815009	0.395827688973176\\
-1.52033832894277	0.395963153616904\\
-1.52027069157793	0.396098618260632\\
-1.52022608546357	0.39623408290436\\
-1.52022320780706	0.396369547548088\\
-1.52020306474535	0.396505012191816\\
-1.52017141325013	0.396775941479272\\
-1.52014120261095	0.397046870766728\\
-1.52008222599056	0.397182335410456\\
-1.52006784266385	0.397317800054184\\
-1.52001175224081	0.397453264697912\\
-1.52000743789293	0.39758872934164\\
-1.51999880932574	0.397724193985368\\
-1.51999305704285	0.397859658629096\\
-1.51998874288068	0.397995123272824\\
-1.51998299073112	0.398130587916552\\
-1.51997580065131	0.39826605256028\\
-1.51995566906109	0.398401517204008\\
-1.5198550251055	0.398536981847736\\
-1.51975871630279	0.398672446491464\\
-1.51975727901972	0.398807911135192\\
-1.51975584174141	0.39894337577892\\
-1.51975296719906	0.399078840422648\\
-1.51964949634389	0.399214305066376\\
-1.51964374868581	0.399349769710104\\
-1.51960495398323	0.399485234353832\\
-1.51959920691461	0.39962069899756\\
-1.51959489666305	0.399756163641288\\
-1.51957621940059	0.399891628285016\\
-1.51956328945864	0.400162557572472\\
-1.51956185282218	0.4002980222162\\
-1.51955323310325	0.400433486859928\\
-1.51953455763246	0.400568951503656\\
-1.51949577268205	0.400704416147384\\
-1.51947709968194	0.400839880791112\\
-1.51947422698395	0.40097534543484\\
-1.5194167770142	0.401110810078568\\
-1.51941246857282	0.401246274722296\\
-1.51938518276991	0.401381739366024\\
-1.51936795051446	0.401517204009752\\
-1.51934784708058	0.401788133297208\\
-1.51932630871976	0.402059062584664\\
-1.51931482203074	0.40232999187212\\
-1.51931195040595	0.402465456515848\\
-1.51928610663729	0.402736385803304\\
-1.51923873038863	0.402871850447032\\
-1.51921432645917	0.40300731509076\\
-1.5192042781809	0.403142779734488\\
-1.51920284273155	0.403278244378216\\
-1.51915978145722	0.403413709021944\\
-1.51914686390746	0.403549173665672\\
-1.51911672445209	0.4036846383094\\
-1.51909089229788	0.403955567596856\\
-1.51905645181555	0.404091032240584\\
-1.51899044852421	0.404226496884312\\
-1.51895027751843	0.40436196152804\\
-1.51894884290837	0.404497426171768\\
-1.5189373661985	0.404632890815496\\
-1.51892015170234	0.404768355459224\\
-1.51891871719179	0.404903820102952\\
-1.5188584720271	0.40503928474668\\
-1.51880827410636	0.405174749390408\\
-1.51876668593842	0.405310214034136\\
-1.51876525193469	0.405445678677864\\
-1.51872223402447	0.405581143321592\\
-1.51872080016751	0.40571660796532\\
-1.51869069026488	0.405852072609048\\
-1.51866488343831	0.405987537252776\\
-1.51864911335474	0.406123001896504\\
-1.51863334384379	0.406258466540232\\
-1.51860754042456	0.40639393118396\\
-1.51859893962549	0.406529395827688\\
-1.51857743837299	0.406664860471416\\
-1.51857313825023	0.406800325115144\\
-1.51856883817005	0.406935789758872\\
-1.51855450487691	0.4070712544026\\
-1.51855307157362	0.407342183690056\\
-1.51855163827505	0.407613112977512\\
-1.51854877169211	0.40774857762124\\
-1.51839257153063	0.407884042264968\\
-1.51839113876166	0.408019506908696\\
-1.51837967678009	0.408154971552424\\
-1.51837681133196	0.408290436196152\\
-1.51836678241239	0.40842590083988\\
-1.51835961904021	0.408561365483607\\
-1.51835388842753	0.408696830127335\\
-1.51831807381137	0.408832294771063\\
-1.51822926630614	0.408967759414791\\
-1.51822496962937	0.409103224058519\\
-1.51817914105528	0.409238688702247\\
-1.51817198077741	0.409374153345975\\
-1.5181218621375	0.409509617989703\\
-1.51811613466119	0.409645082633431\\
-1.51811470280392	0.409780547277159\\
-1.51811040726042	0.409916011920887\\
-1.51810754358836	0.410051476564615\\
-1.51810611175941	0.410186941208343\\
-1.51810324811568	0.410322405852071\\
-1.51809752088485	0.410457870495799\\
-1.51809465729776	0.410728799783255\\
-1.51808463489163	0.410864264426983\\
-1.51807031756979	0.410999729070711\\
-1.51806602246528	0.411135193714439\\
-1.51806029572533	0.411270658358167\\
-1.51803166315829	0.411406123001895\\
-1.5180288000054	0.411541587645623\\
-1.51801162148449	0.411677052289351\\
-1.51801018997175	0.411812516933079\\
-1.51800016951469	0.411947981576807\\
-1.51799444364304	0.412083446220535\\
-1.51797726648101	0.412218910864263\\
-1.51797297229665	0.412354375507991\\
-1.51796724678356	0.412489840151719\\
-1.51796581541708	0.412625304795446\\
-1.51795579598381	0.412760769439175\\
-1.51795436465507	0.412896234082902\\
-1.51794434548598	0.41303169872663\\
-1.51794005162712	0.413167163370358\\
-1.51793432654802	0.413302628014086\\
-1.51793003278822	0.413573557301542\\
-1.51791858296962	0.41370902194527\\
-1.51789711537333	0.413844486588998\\
-1.51789425310733	0.413979951232726\\
-1.5177554558456	0.414115415876454\\
-1.51773685752113	0.414250880520182\\
-1.51768535862503	0.41438634516391\\
-1.51768392818731	0.414521809807638\\
-1.51767391525516	0.414657274451366\\
-1.51761956336562	0.414792739095094\\
-1.51761813314459	0.414928203738822\\
-1.51761670292827	0.41506366838255\\
-1.51755806811408	0.415199133026278\\
-1.51752803871377	0.415334597670006\\
-1.51751087998867	0.415470062313734\\
-1.51748943253558	0.415605526957462\\
-1.51742652611608	0.41574099160119\\
-1.51738221115486	0.415876456244918\\
-1.51737077576984	0.416011920888646\\
-1.51732932502304	0.416147385532374\\
-1.51731646180254	0.416282850176102\\
-1.51729359479568	0.41641831481983\\
-1.51723643254555	0.416553779463558\\
-1.51723357463053	0.416824708751014\\
-1.517139273984	0.416960173394742\\
-1.5169892924154	0.41709563803847\\
-1.51698643612624	0.417231102682198\\
-1.51693502613345	0.417366567325926\\
-1.51693074224208	0.417502031969654\\
-1.51692931428767	0.417637496613382\\
-1.51692645839295	0.41777296125711\\
-1.51692503045264	0.418043890544566\\
-1.51691789082148	0.418179355188294\\
-1.51690218404607	0.418314819832022\\
-1.51690075618556	0.41845028447575\\
-1.51689932832975	0.418585749119478\\
-1.51688505002982	0.418856678406934\\
-1.5168707721993	0.418992143050662\\
-1.51684221794639	0.41912760769439\\
-1.51681652072384	0.419263072338118\\
-1.51670375644678	0.419534001625574\\
-1.51666950474268	0.419669466269302\\
-1.51665237990358	0.41980493091303\\
-1.51663525573971	0.419940395556757\\
-1.51663382875653	0.420075860200485\\
-1.51661385148434	0.420211324844214\\
-1.51660386319283	0.420346789487941\\
-1.51658246048455	0.420482254131669\\
-1.51650113981111	0.420617718775397\\
-1.51647831569218	0.420753183419125\\
-1.51646833051732	0.420888648062853\\
-1.51645834557204	0.421024112706581\\
-1.51645121360881	0.421159577350309\\
-1.51644265540754	0.421295041994037\\
-1.51643837637014	0.421430506637765\\
-1.51643124473484	0.421565971281493\\
-1.51642981842183	0.421701435925221\\
-1.51639273592773	0.421836900568949\\
-1.51637562199832	0.421972365212677\\
-1.51620737093702	0.422107829856405\\
-1.51615177686416	0.422243294500133\\
-1.51614892607789	0.422378759143861\\
-1.51609333948558	0.422514223787589\\
-1.51590097927863	0.422649688431317\\
-1.51588388471618	0.422920617718773\\
-1.51588246019968	0.423191547006229\\
-1.51587961118069	0.423327011649957\\
-1.51587818667821	0.423462476293685\\
-1.51587533768727	0.423868870224869\\
-1.5158739131988	0.424004334868597\\
-1.51586963976144	0.424139799512325\\
-1.51585112201878	0.424410728799781\\
-1.51583402941864	0.424546193443509\\
-1.51582690770045	0.424681658087237\\
-1.51582548337083	0.424817122730965\\
-1.51579842199549	0.424952587374693\\
-1.51575284875348	0.425088052018421\\
-1.51574145619016	0.42522351666215\\
-1.51574003214076	0.425358981305878\\
-1.51566456420371	0.425494445949606\\
-1.51566314040642	0.425629910593334\\
-1.51561615771411	0.42590083988079\\
-1.51560192153803	0.426171769168246\\
-1.51559765077621	0.426307233811974\\
-1.51559622719827	0.426442698455702\\
-1.51558910937855	0.42657816309943\\
-1.51557629759702	0.426713627743158\\
-1.51557345058579	0.426849092386886\\
-1.51555067516776	0.426984557030614\\
-1.51554782832449	0.427120021674342\\
-1.51553359438804	0.42725548631807\\
-1.51552078424409	0.427390950961798\\
-1.51551936091808	0.427526415605526\\
-1.51545958543776	0.427661880249254\\
-1.5154439313143	0.427797344892981\\
-1.51525328091803	0.42793280953671\\
-1.51518216414571	0.428068274180437\\
-1.51512527911145	0.428203738824165\\
-1.51501295305357	0.428339203467893\\
-1.51497741288341	0.428474668111621\\
-1.51496888367532	0.42861013275535\\
-1.51496746215692	0.428745597399077\\
-1.51496319762965	0.428881062042806\\
-1.51495040429909	0.429016526686534\\
-1.5149219760248	0.429151991330261\\
-1.51485801921065	0.429287455973989\\
-1.5148210706773	0.429422920617717\\
-1.5148111235323	0.429558385261445\\
-1.5147755998742	0.429693849905173\\
-1.51474860383724	0.429829314548901\\
-1.51467188741935	0.429964779192629\\
-1.51457388060225	0.430100243836357\\
-1.51456535931547	0.430235708480085\\
-1.51449577506428	0.430506637767541\\
-1.51449293512757	0.430642102411269\\
-1.51448299549532	0.430777567054997\\
-1.51446311691325	0.430913031698725\\
-1.51417356075259	0.431048496342453\\
-1.51416646621116	0.431183960986181\\
-1.51416504731678	0.431454890273637\\
-1.51415369632863	0.431590354917365\\
-1.51414943978457	0.431725819561093\\
-1.51414092682158	0.431861284204821\\
-1.51410971405156	0.431996748848549\\
-1.51410687663825	0.432132213492277\\
-1.51408701526409	0.432267678136005\\
-1.51402601815068	0.432403142779733\\
-1.51396786608989	0.432538607423461\\
-1.5138501674568	0.432674072067189\\
-1.51373533568113	0.432809536710917\\
-1.51367013608907	0.432945001354645\\
-1.51360069511464	0.433080465998373\\
-1.51351143017356	0.433215930642101\\
-1.51347742930725	0.433351395285829\\
-1.51347317938612	0.433486859929557\\
-1.51345901328271	0.433622324573285\\
-1.51341226841966	0.433757789217013\\
-1.51339243878556	0.433893253860741\\
-1.51339102241777	0.434164183148197\\
-1.51338818969604	0.434299647791925\\
-1.5133839406481	0.434435112435653\\
-1.51337261005683	0.434570577079381\\
-1.51335561472417	0.434706041723109\\
-1.51333720386428	0.434841506366837\\
-1.51332162605396	0.434976971010565\\
-1.5132975523552	0.435112435654293\\
-1.51329613629683	0.435247900298021\\
-1.51329330419394	0.435383364941749\\
-1.51328764004357	0.435518829585477\\
-1.51322392344163	0.435654294229205\\
-1.51318569796705	0.435789758872933\\
-1.51304981241041	0.435925223516661\\
-1.51291113974561	0.436060688160389\\
-1.51290548057727	0.436196152804117\\
-1.51289699196303	0.436331617447845\\
-1.51287577115328	0.436467082091573\\
-1.51286869778044	0.436602546735301\\
-1.5128672831197	0.436738011379029\\
-1.51286303916512	0.436873476022757\\
-1.51286162452281	0.437279869953941\\
-1.51284889294938	0.437415334597669\\
-1.51284606376152	0.437550799241397\\
-1.5128446491745	0.437686263885125\\
-1.51282625996256	0.437821728528853\\
-1.51282060190015	0.438092657816309\\
-1.51277109699818	0.438228122460037\\
-1.51275695377689	0.438363587103765\\
-1.51271169856365	0.438499051747493\\
-1.51258727103746	0.438634516391221\\
-1.51257878864053	0.438769981034949\\
-1.5125759612117	0.438905445678677\\
-1.51250386799534	0.439040910322405\\
-1.51233993582077	0.439176374966132\\
-1.51233852288136	0.439311839609861\\
-1.51233569701631	0.439447304253589\\
-1.51232298085116	0.439582768897317\\
-1.51232015508725	0.439718233541044\\
-1.51231026505833	0.439853698184772\\
-1.51230178806994	0.4399891628285\\
-1.51229472403935	0.440124627472228\\
-1.51229331124701	0.440260092115956\\
-1.5122890728976	0.440395556759684\\
-1.51228200907381	0.440531021403412\\
-1.51221561474564	0.44066648604714\\
-1.51220855211655	0.440801950690868\\
-1.51217041590401	0.440937415334596\\
-1.5121054508093	0.441072879978324\\
-1.51210403863255	0.441208344622052\\
-1.5120546153391	0.44134380926578\\
-1.51201931642985	0.441479273909508\\
-1.51201649264105	0.441614738553236\\
-1.51194308057595	0.441750203196964\\
-1.51187391517662	0.441885667840692\\
-1.51187250375254	0.44202113248442\\
-1.51187109233305	0.442156597128148\\
-1.51186685810211	0.442292061771876\\
-1.51186262391246	0.442427526415604\\
-1.51185838976408	0.442562991059332\\
-1.5118386309508	0.44269845570306\\
-1.51183016316314	0.442833920346788\\
-1.51181746179122	0.442969384990516\\
-1.51179911602088	0.443104849634244\\
-1.51168059279851	0.443240314277972\\
-1.51160582692869	0.4433757789217\\
-1.51153953588598	0.443511243565428\\
-1.51146479429375	0.443646708209156\\
-1.51146338419866	0.443782172852884\\
-1.51146056402221	0.443917637496612\\
-1.5114436433481	0.44405310214034\\
-1.51139288528093	0.444188566784068\\
-1.51136327914777	0.444324031427796\\
-1.51130407293557	0.444459496071524\\
-1.51126037828903	0.444594960715252\\
-1.51122373455556	0.44473042535898\\
-1.5111095950482	0.445001354646436\\
-1.51108846139393	0.445136819290164\\
-1.51107578169498	0.445272283933892\\
-1.51107014639205	0.44540774857762\\
-1.51104760591154	0.445543213221348\\
-1.51097013193118	0.445678677865076\\
-1.51096308952733	0.445814142508804\\
-1.51080114574932	0.445949607152532\\
-1.51079129025143	0.44608507179626\\
-1.51078706653509	0.446356001083716\\
-1.51077439563251	0.446491465727444\\
-1.51077017208047	0.446626930371172\\
-1.51073779287932	0.4467623950149\\
-1.51068289453311	0.446897859658627\\
-1.51067726432585	0.447033324302356\\
-1.51063504009784	0.447168788946083\\
-1.51054778970019	0.447304253589812\\
-1.51053231162161	0.447439718233539\\
-1.51052809042319	0.447575182877267\\
-1.5105238692658	0.447846112164723\\
-1.51052105518366	0.447981576808451\\
-1.51051824111976	0.448117041452179\\
-1.51050979903746	0.448252506095907\\
-1.51048869454963	0.448387970739635\\
-1.51048165994825	0.448523435383363\\
-1.51046196367055	0.448658900027091\\
-1.51043664119743	0.448794364670819\\
-1.51043382768045	0.448929829314547\\
-1.51041976036892	0.449065293958275\\
-1.51040288019652	0.449200758602003\\
-1.51040147354511	0.449336223245731\\
-1.510395846985	0.449607152533187\\
-1.51038459408346	0.449742617176915\\
-1.5103367725045	0.449878081820643\\
-1.51029458136619	0.450149011108099\\
-1.5102931750655	0.450419940395555\\
-1.51028614363036	0.450555405039283\\
-1.51027770605846	0.450690869683011\\
-1.5102720811016	0.450826334326739\\
-1.5102509881622	0.451097263614195\\
-1.51024395741005	0.451232728257923\\
-1.51024114514106	0.451368192901651\\
-1.51023692677171	0.451503657545379\\
-1.51019755730024	0.451639122189107\\
-1.51018068576207	0.451774586832835\\
-1.51016522076117	0.451910051476563\\
-1.51010055490523	0.452045516120291\\
-1.51008790401608	0.452180980764019\\
-1.51007525349544	0.452316445407747\\
-1.51006822558765	0.452451910051475\\
-1.51006260334329	0.452587374695203\\
-1.51005838670779	0.452722839338931\\
-1.51003308775448	0.452858303982659\\
-1.51002887140553	0.452993768626387\\
-1.51000076345864	0.453129233270115\\
-1.50991785561268	0.453264697913843\\
-1.50989677986998	0.453400162557571\\
-1.50988975484968	0.453535627201299\\
-1.5098476071141	0.453671091845027\\
-1.50983074916511	0.453806556488754\\
-1.50975489649145	0.453942021132482\\
-1.50974085115377	0.454077485776211\\
-1.50973663764104	0.454212950419939\\
-1.50971837955824	0.454348415063667\\
-1.50970573979671	0.454483879707395\\
-1.50970433540147	0.454619344351123\\
-1.50965097174727	0.454754808994851\\
-1.50961727176483	0.454890273638579\\
-1.5096088471778	0.455161202926035\\
-1.50959901869947	0.455432132213491\\
-1.50956391880679	0.455567596857219\\
-1.50955830308721	0.455703061500947\\
-1.50952180267979	0.455838526144675\\
-1.50949372753065	0.455973990788403\\
-1.50949232382084	0.456109455432131\\
-1.50948530533981	0.456244920075859\\
-1.50947407600608	0.456380384719587\\
-1.50946425057724	0.456515849363315\\
-1.50946144335269	0.456651314007043\\
-1.50945863614628	0.456786778650771\\
-1.50944319683537	0.456922243294499\\
-1.50943758267657	0.457057707938227\\
-1.50942916157446	0.457193172581955\\
-1.50939968900287	0.457328637225683\\
-1.50937583171928	0.457599566513139\\
-1.5093730250662	0.457735031156867\\
-1.50936600851283	0.458005960444323\\
-1.50932952426262	0.458141425088051\\
-1.50930005845172	0.458276889731779\\
-1.50928602781583	0.458412354375507\\
-1.50928181871345	0.458547819019235\\
-1.50927901266787	0.458683283662963\\
-1.50927760965187	0.458818748306691\\
-1.50927340063108	0.458954212950419\\
-1.50927059463988	0.459089677594147\\
-1.50924393862766	0.459225142237875\\
-1.50923832704408	0.459360606881603\\
-1.50923692415952	0.459496071525331\\
-1.50921027021377	0.459631536169059\\
-1.50920606184555	0.459767000812787\\
-1.50920185351812	0.459902465456515\\
-1.50920045075136	0.460037930100243\\
-1.50919904798915	0.460173394743971\\
-1.50919483972967	0.460308859387699\\
-1.5091794097938	0.460444324031427\\
-1.50916257776168	0.460715253318883\\
-1.50915836985558	0.460850717962611\\
-1.50915696722927	0.460986182606339\\
-1.50913031819012	0.461121647250067\\
-1.50912611059657	0.461257111893795\\
-1.50912050053526	0.461392576537523\\
-1.50911629303682	0.46152804118125\\
-1.50910928063002	0.461663505824978\\
-1.509106475699	0.461934435112434\\
-1.50909245131564	0.462069899756162\\
-1.50908123213502	0.46220536439989\\
-1.509077025017	0.462340829043618\\
-1.50907141558972	0.462476293687346\\
-1.50907001324421	0.462611758331074\\
-1.50906720856679	0.462747222974802\\
-1.50906019695249	0.46288268761853\\
-1.50905739233846	0.463018152262258\\
-1.50905599003824	0.463153616905986\\
-1.50905178316475	0.463289081549714\\
-1.50903495607826	0.463424546193442\\
-1.50902093400421	0.46356001083717\\
-1.50901812964372	0.463695475480898\\
-1.50901532530135	0.463830940124626\\
-1.50901111882174	0.46423733405581\\
-1.50900831452463	0.464372798699538\\
-1.50899990174196	0.464508263343266\\
-1.50899709751729	0.464643727986994\\
-1.50898447873031	0.464779192630722\\
-1.50898027254946	0.46491465727445\\
-1.5089704582859	0.465050121918178\\
-1.50896905626636	0.465185586561906\\
-1.50896485023487	0.465456515849362\\
-1.50896204623651	0.465727445136818\\
-1.50896064424412	0.465862909780546\\
-1.50895784027292	0.46626930371173\\
-1.50895223238482	0.466540232999186\\
-1.50894241875489	0.466675697642914\\
-1.50894101682586	0.466811162286642\\
-1.50893681106592	0.46694662693037\\
-1.5089255959052	0.467082091574098\\
-1.50891858657681	0.467217556217826\\
-1.50891297919556	0.467353020861554\\
-1.5088905503945	0.46762395014901\\
-1.50888634512326	0.467894879436466\\
-1.50888073815827	0.468030344080194\\
-1.50887933642833	0.468165808723922\\
-1.50887372955383	0.468436738011378\\
-1.50886952444545	0.468572202655106\\
-1.50886391769762	0.468707667298834\\
-1.50886111435085	0.468843131942562\\
-1.50885971268425	0.46897859658629\\
-1.50885831102217	0.469249525873746\\
-1.50885690936462	0.469655919804929\\
-1.5088484995143	0.469926849092385\\
-1.5088428930379	0.470062313736113\\
-1.50883448345899	0.470197778379841\\
-1.50883168030221	0.470333243023569\\
-1.5088302787306	0.470604172311025\\
-1.50882607404292	0.470739636954753\\
-1.50881626326331	0.470875101598481\\
-1.50881065720303	0.471010566242209\\
-1.50880364972945	0.471146030885937\\
-1.50879383945639	0.471281495529665\\
-1.50878543082728	0.471552424817121\\
-1.50878262798709	0.471823354104577\\
-1.50877982516498	0.471958818748305\\
-1.50877001543007	0.472229748035761\\
-1.50876721268937	0.472500677323217\\
-1.50876300861222	0.472636141966945\\
-1.50876160726222	0.472771606610673\\
-1.50875880457578	0.473042535898129\\
-1.50875039662496	0.473178000541857\\
-1.5087461927106	0.473448929829313\\
-1.50873918627709	0.473584394473041\\
-1.50873778500395	0.473719859116769\\
-1.50873638373533	0.473855323760497\\
-1.50873217995661	0.473990788404225\\
-1.50872517374916	0.474126253047953\\
-1.50872237129782	0.474397182335409\\
-1.50872097007894	0.474668111622865\\
-1.50871816765473	0.474939040910321\\
-1.50871396405232	0.475074505554049\\
-1.50871116167332	0.475209970197777\\
-1.50870976049061	0.475345434841505\\
-1.50870835931241	0.475480899485233\\
-1.50870415580494	0.475616364128961\\
-1.50870275464482	0.475751828772689\\
-1.50870135348923	0.475887293416417\\
-1.5086985511916	0.476022758060145\\
-1.50869715004956	0.476158222703873\\
-1.50869574891205	0.476429151991329\\
-1.50869434777906	0.476564616635057\\
-1.50869294665059	0.476700081278785\\
-1.50869154552663	0.476835545922513\\
-1.50868874329229	0.476971010566241\\
-1.5086873421819	0.477106475209969\\
-1.50868594107603	0.477241939853697\\
-1.50868453997468	0.477377404497425\\
-1.50868033669774	0.477648333784881\\
-1.50867473239178	0.477919263072337\\
-1.50867333132659	0.478325657003521\\
-1.50867193026592	0.478461121647249\\
-1.50867052920977	0.478732050934705\\
-1.50866772711103	0.478867515578433\\
-1.50866632606844	0.479138444865889\\
-1.50866492503037	0.479273909509617\\
-1.50866352399681	0.479409374153345\\
-1.50866072194327	0.479544838797073\\
-1.50865932092328	0.479680303440801\\
-1.5086579199078	0.479951232728257\\
-1.50865651889685	0.480222162015713\\
-1.5086537168885	0.480628555946897\\
-1.50865231589111	0.480764020590625\\
-1.50864951390988	0.480899485234353\\
-1.50864811292604	0.481305879165537\\
-1.50864671194672	0.481576808452993\\
-1.50864531097193	0.482254131671633\\
-1.50864391000165	0.482525060959089\\
-1.50864250903589	0.482795990246545\\
-1.50864110807465	0.483337848821457\\
-1.50863970711793	0.484015172040097\\
-1.50863830616573	0.484286101327553\\
-1.50863690521805	0.484827959902465\\
-1.50863410333624	0.485098889189921\\
-1.50863270240211	0.485234353833649\\
-1.50863130147251	0.485505283121105\\
-1.50862990054742	0.485640747764833\\
-1.50862709871081	0.486182606339745\\
-1.50862569779928	0.486453535627201\\
-1.50862429689227	0.486859929558385\\
-1.5086214950918	0.486995394202113\\
-1.50861869330941	0.487266323489569\\
-1.508617292425	0.487672717420752\\
-1.5086158915451	0.487943646708208\\
-1.50861449066972	0.488350040639392\\
-1.50861308979886	0.48848550528312\\
-1.50861168893252	0.488756434570576\\
-1.50860608551234	0.489027363858032\\
-1.50860468466859	0.489433757789216\\
-1.50860328382936	0.489569222432944\\
-1.50860188299465	0.489704687076672\\
-1.50860048216445	0.489975616364128\\
-1.50859908133878	0.490111081007856\\
-1.50859768051762	0.490382010295312\\
-1.50859627970098	0.490652939582768\\
-1.50859207727818	0.490788404226496\\
-1.50859067647961	0.491059333513952\\
-1.50858927568557	0.49119479815768\\
-1.50858507333054	0.491330262801408\\
-1.50858227178311	0.491601192088864\\
-1.50857806949585	0.491736656732592\\
-1.50857666874246	0.49187212137632\\
-1.50857526799359	0.492143050663776\\
-1.50857386724925	0.492278515307504\\
-1.50857246650942	0.492413979951232\\
-1.5085710657741	0.492684909238688\\
-1.50856826431703	0.492955838526144\\
-1.5085640621653	0.493091303169872\\
-1.50856126075341	0.4932267678136\\
-1.50855845935958	0.493362232457328\\
-1.50855705866945	0.493497697101056\\
-1.50855425730273	0.493633161744784\\
-1.50855285662614	0.493768626388512\\
-1.50855005528653	0.49390409103224\\
-1.50854725396498	0.494175020319696\\
-1.50854305201654	0.494310484963424\\
-1.5085416513761	0.49458141425088\\
-1.50853744948187	0.494716878894608\\
-1.50853604885949	0.494852343538336\\
-1.50853324762829	0.494987808182064\\
-1.50851924174329	0.495394202113248\\
-1.50851644062049	0.495529666756976\\
-1.50851223897017	0.495665131400704\\
-1.50849823376267	0.495800596044432\\
-1.50849683326676	0.49593606068816\\
-1.50849543277537	0.496071525331888\\
-1.50848282855605	0.496206989975616\\
-1.5084800276681	0.496477919263072\\
-1.50847722679822	0.496884313194256\\
-1.50847582637005	0.497019777837984\\
-1.50847022470253	0.497155242481712\\
-1.50845482048939	0.49729070712544\\
-1.50845061943518	0.497426171769168\\
-1.5084464184216	0.497697101056624\\
-1.50843941682262	0.497832565700352\\
-1.50841981294594	0.498103494987808\\
-1.50841701246436	0.498238959631536\\
-1.50840301032736	0.498509888918992\\
-1.50839460926185	0.49864535356272\\
-1.50839320910006	0.498780818206448\\
-1.50838620835884	0.499051747493904\\
-1.50837360730902	0.499187212137632\\
-1.50837220721494	0.49932267678136\\
-1.50836940704033	0.499458141425088\\
-1.50836380674526	0.499593606068816\\
-1.50835680647798	0.499729070712544\\
-1.50835400640267	0.499864535356272\\
-1.50833440638091	0.5\\
-1.50832180683402	0.500135464643728\\
-1.50831620715273	0.500270929287456\\
-1.50830920765264	0.500541858574912\\
-1.50829660883677	0.50067732321864\\
-1.50829380914954	0.500812787862368\\
-1.50829100948036	0.501083717149824\\
-1.50828401038638	0.501219181793552\\
-1.50827001253678	0.501490111081008\\
-1.50826861277664	0.501625575724736\\
-1.50826581326988	0.501761040368464\\
-1.50824901660829	0.501896505012192\\
-1.50824201819102	0.502167434299648\\
-1.50823641953841	0.502302898943376\\
-1.5082238228339	0.502438363587104\\
-1.50821962401358	0.50270929287456\\
-1.50818743440644	0.502844757518288\\
-1.50818043698145	0.502980222162016\\
-1.50815524718499	0.503115686805744\\
-1.50809647667447	0.503251151449472\\
-1.50809227908517	0.5033866160932\\
-1.50808248486791	0.503522080736928\\
-1.50808108571205	0.503657545380656\\
-1.50805030542345	0.503793010024383\\
-1.50804051215273	0.503928474668112\\
-1.50802092627377	0.50406393931184\\
-1.50801952731621	0.504199403955568\\
-1.50801812836317	0.504334868599295\\
-1.50801533047059	0.504470333243023\\
-1.508006936901	0.504605797886752\\
-1.50800413908052	0.504741262530479\\
-1.50797756068487	0.504876727174207\\
-1.50791881421307	0.505012191817935\\
-1.50790203096631	0.505147656461663\\
-1.50782092108232	0.505283121105391\\
-1.50775800143409	0.505418585749119\\
-1.5077272440345	0.505689515036575\\
-1.50772584602264	0.505824979680303\\
-1.5077202540202	0.505960444324031\\
-1.50769928465228	0.506095908967759\\
-1.50768111201903	0.506366838255215\\
-1.50766433795555	0.506502302898943\\
-1.507632189478	0.506637767542671\\
-1.50759026025729	0.506773232186399\\
-1.50758746511984	0.506908696830127\\
-1.50757488722391	0.507044161473855\\
-1.50756510466781	0.507179626117583\\
-1.50753995053533	0.507315090761311\\
-1.50753855312624	0.507450555405039\\
-1.50749104389242	0.507586020048767\\
-1.50748266044946	0.507721484692495\\
-1.50744074566194	0.507856949336223\\
-1.50742398087955	0.507992413979951\\
-1.50741839276256	0.508127878623679\\
-1.50741420172201	0.508263343267407\\
-1.50739324712588	0.508398807911135\\
-1.50729267913595	0.508534272554863\\
-1.50726893731416	0.508805201842319\\
-1.5072451967902	0.508940666486047\\
-1.50723262880289	0.509076131129775\\
-1.50720470124428	0.509211595773503\\
-1.50719771963523	0.509347060417231\\
-1.50718515302176	0.509482525060959\\
-1.5071307018982	0.509617989704687\\
-1.50708742510537	0.509753454348415\\
-1.50708463320231	0.509888918992143\\
-1.50706229862386	0.510024383635871\\
-1.50702461162709	0.510159848279599\\
-1.50699809310818	0.510295312923327\\
-1.50698971917545	0.510430777567055\\
-1.50697855418297	0.510566242210783\\
-1.50691436104584	0.510701706854511\\
-1.50689063989621	0.510837171498239\\
-1.50687947745057	0.510972636141967\\
-1.50687529160742	0.511108100785695\\
-1.50687250106773	0.511243565429423\\
-1.50687110580461	0.511379030073151\\
-1.50686412955625	0.511514494716879\\
-1.50683762083445	0.511649959360607\\
-1.5068097186647	0.511785424004335\\
-1.50679297822327	0.511920888648063\\
-1.50677763338546	0.512056353291791\\
-1.50676507892143	0.512191817935519\\
-1.50676228908982	0.512327282579247\\
-1.50675112994258	0.512462747222975\\
-1.50667720783351	0.512598211866703\\
-1.50652661303385	0.512733676510431\\
-1.50652521888153	0.512869141154159\\
-1.50650291305297	0.513004605797887\\
-1.50649873083766	0.513140070441615\\
-1.50646109271206	0.513275535085343\\
-1.50640394475807	0.513410999729071\\
-1.50621582779339	0.513546464372799\\
-1.50621025520014	0.513681929016527\\
-1.506208862063	0.513817393660255\\
-1.50615592616294	0.513952858303983\\
-1.5061336392931	0.514088322947711\\
-1.50613224640171	0.514223787591439\\
-1.50607931983889	0.514359252235167\\
-1.5060779271217	0.514494716878895\\
-1.50606400019548	0.514630181522623\\
-1.50604868109245	0.514765646166351\\
-1.50588299078416	0.514901110810079\\
-1.50584818992947	0.515036575453807\\
-1.50584262205149	0.515172040097535\\
-1.50564639994608	0.515307504741263\\
-1.505549017639	0.515442969384991\\
-1.50551146172681	0.515578434028719\\
-1.50548364462628	0.515713898672447\\
-1.50547529984354	0.515849363316174\\
-1.50545443858817	0.516120292603631\\
-1.5054280157698	0.516255757247359\\
-1.50536822269519	0.516391221891086\\
-1.5053654418223	0.516526686534814\\
-1.50536127054634	0.516662151178543\\
-1.50531260862022	0.51679761582227\\
-1.50525700166606	0.517068545109726\\
-1.50525005129739	0.517204009753454\\
-1.50520001192621	0.517339474397182\\
-1.50518750298423	0.51747493904091\\
-1.50518611312403	0.517610403684638\\
-1.50515136806447	0.517745868328366\\
-1.50513608111884	0.517881332972094\\
-1.50511523615102	0.518016797615822\\
-1.5049929658214	0.51815226225955\\
-1.50465689980406	0.518287726903278\\
-1.50452226863157	0.518423191547006\\
-1.50446676277386	0.518558656190734\\
-1.50445704997807	0.518694120834462\\
-1.50441958837185	0.51882958547819\\
-1.5043419005255	0.518965050121918\\
-1.50429473968372	0.519100514765646\\
-1.5041019883144	0.519371444053102\\
-1.50409228367311	0.51950690869683\\
-1.50409089731349	0.519642373340558\\
-1.50406455732144	0.519777837984286\\
-1.50403960511829	0.519913302628014\\
-1.50403683273977	0.520048767271742\\
-1.50402990187089	0.52018423191547\\
-1.5039980212986	0.520319696559198\\
-1.50398277489562	0.520455161202926\\
-1.50391763720233	0.520590625846654\\
-1.50391209401995	0.52086155513411\\
-1.50390377937903	0.520997019777838\\
-1.50388437916924	0.521132484421566\\
-1.5038705224071	0.521267949065294\\
-1.50384835250725	0.521403413709022\\
-1.50367934422505	0.52153887835275\\
-1.50361009753232	0.521674342996478\\
-1.50359347996885	0.521809807640206\\
-1.50345640932627	0.521945272283934\\
-1.50337474133049	0.522080736927662\\
-1.50324604159636	0.52221620157139\\
-1.50318793163483	0.522351666215118\\
-1.50317409707564	0.522487130858846\\
-1.50317271364396	0.522622595502574\\
-1.50314227926188	0.522758060146302\\
-1.50288505560002	0.52289352479003\\
-1.50286431839329	0.523028989433758\\
-1.50284219979745	0.523164454077486\\
-1.50282422926777	0.523299918721214\\
-1.50252298804287	0.523435383364942\\
-1.50250641202305	0.52357084800867\\
-1.50246083123047	0.523706312652398\\
-1.50244425758282	0.523841777296126\\
-1.50242492245991	0.523977241939854\\
-1.50241663624218	0.52424817122731\\
-1.5024124931926	0.524383635871038\\
-1.50240696918797	0.524519100514766\\
-1.50240558819779	0.524654565158494\\
-1.50232135609982	0.524790029802222\\
-1.50231721395908	0.52492549444595\\
-1.50185354401288	0.525060959089678\\
-1.50184940633153	0.525196423733406\\
-1.50183561434509	0.525331888377134\\
-1.5017707978751	0.525467353020862\\
-1.50174597710775	0.52560281766459\\
-1.50172943071757	0.525738282308318\\
-1.50172667304716	0.525873746952046\\
-1.50172529421853	0.526009211595774\\
-1.50171426374702	0.526144676239502\\
-1.50162189454487	0.52628014088323\\
-1.50158467668804	0.526415605526958\\
-1.50156813644206	0.526686534814414\\
-1.50155297510328	0.526821999458142\\
-1.50151851948343	0.526957464101869\\
-1.50151438499274	0.527092928745597\\
-1.50145375031761	0.527228393389325\\
-1.50133388394038	0.527363858033054\\
-1.50120165597585	0.527499322676781\\
-1.50097998899552	0.527634787320509\\
-1.50097861253547	0.527770251964237\\
-1.50093043918183	0.527905716607965\\
-1.50077219291795	0.528041181251693\\
-1.50055762054111	0.528176645895421\\
-1.50055074497442	0.528312110539149\\
-1.50052736886188	0.528447575182877\\
-1.50052599383562	0.528583039826605\\
-1.50050949386005	0.528718504470333\\
-1.50034865194199	0.528853969114061\\
-1.50021122741552	0.528989433757789\\
-1.5002084793685	0.529260363045245\\
-1.50020160932701	0.529395827688973\\
-1.50018237378897	0.529531292332701\\
-1.50016313910286	0.529666756976429\\
-1.50014802673281	0.529802221620157\\
-1.5001013190953	0.529937686263885\\
-1.49972372124634	0.530073150907613\\
-1.49969627238687	0.530208615551341\\
-1.49951789707506	0.530344080195069\\
-1.49951515341165	0.530479544838797\\
-1.49951240976557	0.530615009482525\\
-1.4994630270998	0.530750474126253\\
-1.49938622077904	0.530885938769981\\
-1.49938210653802	0.531021403413709\\
-1.4993560505833	0.531156868057437\\
-1.49897361936632	0.531292332701165\\
-1.49894895794487	0.531427797344893\\
-1.49894484784411	0.531698726632349\\
-1.49892155800783	0.531834191276077\\
-1.49886539354061	0.531969655919805\\
-1.49881334515339	0.532105120563533\\
-1.49878595377065	0.532240585207261\\
-1.49874350054128	0.532376049850989\\
-1.4987024207218	0.532511514494717\\
-1.49862437976835	0.532646979138445\\
-1.49859563137281	0.532782443782173\\
-1.49859426244906	0.532917908425901\\
-1.49852719047057	0.533053373069629\\
-1.49843275973421	0.533188837713357\\
-1.49842865451575	0.533324302357085\\
-1.4984163390932	0.533459767000813\\
-1.49839170929573	0.533595231644541\\
-1.49837118553147	0.533730696288269\\
-1.49832466858963	0.533866160931997\\
-1.49831509219065	0.534001625575725\\
-1.49815506077499	0.534137090219453\\
-1.49815095818066	0.534272554863181\\
-1.49812497598319	0.534408019506909\\
-1.49808805658683	0.534543484150637\\
-1.49804567152031	0.534678948794365\\
-1.49798141817947	0.534814413438093\\
-1.4979117072217	0.534949878081821\\
-1.49784337400645	0.535085342725549\\
-1.49782014316231	0.535220807369277\\
-1.49780237923756	0.535356272013005\\
-1.49771903513916	0.535491736656733\\
-1.4977176689757	0.535627201300461\\
-1.49756332017936	0.535762665944189\\
-1.4975360075211	0.535898130587917\\
-1.49737899306123	0.536033595231645\\
-1.49735169199243	0.536169059875373\\
-1.49724659889776	0.536304524519101\\
-1.49724386954581	0.536575453806557\\
-1.49723431694907	0.536710918450285\\
-1.49723022304336	0.536846383094013\\
-1.49717427686601	0.536981847737741\\
-1.49717291241513	0.537117312381469\\
-1.497163361379	0.537252777025197\\
-1.49713198088194	0.537388241668925\\
-1.49709923843273	0.537523706312653\\
-1.49703103292427	0.537794635600109\\
-1.49696011055651	0.537930100243837\\
-1.4969437455009	0.538065564887565\\
-1.49692329004854	0.538201029531293\\
-1.49691238086788	0.538336494175021\\
-1.49690419916222	0.538471958818749\\
-1.49686465642426	0.538607423462476\\
-1.4967624074157	0.538742888106205\\
-1.49673105587567	0.538878352749933\\
-1.49672287758526	0.53901381739366\\
-1.49668198844314	0.539149282037388\\
-1.49667381107666	0.539284746681116\\
-1.49664927990103	0.539420211324845\\
-1.49663565206884	0.5396911406123\\
-1.49661929923466	0.539962069899756\\
-1.49661112304846	0.540097534543484\\
-1.49659204587927	0.540232999187212\\
-1.49658523280764	0.54036846383094\\
-1.49656343169664	0.540503928474668\\
-1.49654844406763	0.540639393118396\\
-1.49654163167997	0.540774857762124\\
-1.49651983275754	0.540910322405852\\
-1.49646397801258	0.54104578704958\\
-1.49645171817635	0.541181251693308\\
-1.49639859621821	0.541316716337036\\
-1.49636999477806	0.541452180980764\\
-1.4963168828146	0.541587645624492\\
-1.49625152315958	0.54172311026822\\
-1.496241992365	0.541858574911948\\
-1.49623926931925	0.541994039555676\\
-1.49623246177958	0.542129504199404\\
-1.49613172266665	0.542264968843132\\
-1.49610994430891	0.54240043348686\\
-1.49608816704323	0.542535898130588\\
-1.49607727881987	0.542671362774316\\
-1.49607455680669	0.542806827418044\\
-1.49606502989488	0.542942292061772\\
-1.49605686413681	0.5430777567055\\
-1.49604053308127	0.543213221349228\\
-1.49602828519261	0.543348685992956\\
-1.49602148095926	0.543484150636684\\
-1.49597113294552	0.543619615280412\\
-1.49591534871992	0.54375507992414\\
-1.49590854625575	0.543890544567868\\
-1.49590582529991	0.544026009211596\\
-1.4958990229849	0.544161473855324\\
-1.49589630208873	0.544296938499052\\
-1.49589222077644	0.54443240314278\\
-1.49585413037778	0.544567867786508\\
-1.49578476002036	0.544703332430236\\
-1.49578067975615	0.544974261717692\\
-1.49571404086664	0.54510972636142\\
-1.49569500306187	0.545245191005148\\
-1.49569364325061	0.545380655648876\\
-1.49566916737588	0.545651584936332\\
-1.49566780764551	0.54578704958006\\
-1.4956079837233	0.545922514223788\\
-1.49558759108775	0.546057978867516\\
-1.49556583999855	0.546328908154972\\
-1.49555632423957	0.5464643727987\\
-1.49555088675662	0.546599837442428\\
-1.49553321540719	0.546735302086156\\
-1.49551962255074	0.546870766729884\\
-1.49551418552729	0.547006231373612\\
-1.49550603011972	0.54714169601734\\
-1.49547341002086	0.547277160661068\\
-1.495458459961	0.547412625304796\\
-1.49543671533805	0.547548089948524\\
-1.49543127935242	0.547683554592252\\
-1.4954000237554	0.54781901923598\\
-1.49539458822901	0.547954483879708\\
-1.49538643506698	0.548089948523436\\
-1.49538099971066	0.548225413167164\\
-1.49535790020518	0.548360877810892\\
-1.49535246520597	0.54849634245462\\
-1.49532393257596	0.548631807098348\\
-1.49532257392605	0.548767271742076\\
-1.49531578074025	0.548902736385804\\
-1.49531306349568	0.549038201029532\\
-1.49530355327358	0.54917366567326\\
-1.49529404325972	0.549309130316988\\
-1.49529132615116	0.549444594960716\\
-1.49528860905959	0.549580059604444\\
-1.49526551446758	0.549715524248172\\
-1.49526279753749	0.5498509888919\\
-1.49523562917143	0.550121918179356\\
-1.49523427079774	0.550257382823084\\
-1.49521117909503	0.550392847466812\\
-1.49520574593165	0.55052831211054\\
-1.49520167110372	0.550663776754268\\
-1.49516499937269	0.550799241397996\\
-1.49514462752672	0.550934706041724\\
-1.49514326943763	0.551070170685451\\
-1.49513783712375	0.55120563532918\\
-1.49513104682695	0.551341099972908\\
-1.49512697269983	0.551476564616636\\
-1.49512561466595	0.551612029260363\\
-1.49512425663631	0.551747493904092\\
-1.49512154058978	0.55188295854782\\
-1.49511610854768	0.552018423191547\\
-1.49511339255211	0.552153887835275\\
-1.49510252873968	0.552289352479003\\
-1.49509438105868	0.552424817122732\\
-1.49509166519899	0.552560281766459\\
-1.49508759144129	0.552695746410187\\
-1.49508080193004	0.552831211053915\\
-1.49507808615526	0.552966675697643\\
-1.49507672827424	0.553102140341371\\
-1.49507401252493	0.553237604985099\\
-1.49506450753609	0.553373069628827\\
-1.49506314969752	0.553508534272555\\
-1.49505907620729	0.553643998916283\\
-1.49505364494642	0.553914928203739\\
-1.49503327832306	0.554185857491195\\
-1.49501019730449	0.554456786778651\\
-1.49500883963572	0.554592251422379\\
-1.49499662080773	0.554727716066107\\
-1.49497761442526	0.554998645353563\\
-1.49497354173723	0.555134109997291\\
-1.49497218418304	0.555405039284747\\
-1.49495725136702	0.555540503928475\\
-1.49495589386375	0.555675968572203\\
-1.49495317886995	0.555811433215931\\
-1.49495046389311	0.555946897859659\\
-1.49494774893325	0.556082362503387\\
-1.49493281695738	0.556353291790843\\
-1.49492602986534	0.556488756434571\\
-1.49491924287936	0.556624221078299\\
-1.49491788549489	0.556759685722027\\
-1.49491652811466	0.556895150365755\\
-1.49491109863619	0.557030615009483\\
-1.49490974127717	0.557301544296939\\
-1.49490566922558	0.557572473584395\\
-1.49490431188354	0.558114332159307\\
-1.49489888255778	0.558249796803035\\
-1.4948934532999	0.558385261446763\\
-1.49489209599604	0.558520726090491\\
-1.49489073869641	0.558656190734219\\
-1.49488938140103	0.558927120021675\\
-1.49488666682299	0.559062584665403\\
-1.49488530954034	0.559198049309131\\
-1.49488123771782	0.559468978596587\\
-1.49487988045213	0.559739907884043\\
-1.49487716593348	0.560146301815227\\
-1.49486902247932	0.560281766458955\\
-1.49486630802854	0.560417231102683\\
-1.49486495080951	0.560552695746411\\
-1.49486223638417	0.560823625033867\\
-1.49486087917786	0.561094554321323\\
-1.49485680758439	0.561636412896235\\
-1.49485545039505	0.561907342183691\\
-1.49485409320995	0.562178271471147\\
-1.49485273602909	0.562449200758603\\
-1.49485137885247	0.562991059333515\\
-1.49484866451196	0.563668382552154\\
-1.49484730734806	0.56393931183961\\
-1.49484595018841	0.564210241127066\\
-1.494844593033	0.564345705770794\\
-1.4948418787349	0.564481170414522\\
-1.49484052159221	0.564752099701978\\
-1.49483916445376	0.56529395827689\\
-1.49483780731955	0.565429422920618\\
-1.49483645018959	0.565700352208074\\
-1.49483509306386	0.56597128149553\\
-1.49483373594238	0.566106746139258\\
-1.49483237882513	0.566242210782986\\
-1.49483102171213	0.566513140070442\\
-1.49482966460337	0.56664860471417\\
-1.49482559330253	0.566919534001626\\
-1.49482423621073	0.56732592793281\\
-1.49482287912317	0.567461392576538\\
-1.49482152203985	0.567596857220266\\
-1.49482016496078	0.567867786507722\\
-1.49481880788594	0.56800325115145\\
-1.49481609374899	0.568274180438906\\
-1.49481473668687	0.568409645082634\\
-1.494813379629	0.56868057437009\\
-1.49481202257536	0.568816039013818\\
-1.49481066552597	0.568951503657546\\
-1.4948079514399	0.56935789758873\\
-1.49480659440323	0.569628826876186\\
-1.4948052373708	0.57003522080737\\
-1.49480388034261	0.570170685451098\\
-1.49480252331866	0.570441614738554\\
-1.49479980928347	0.570577079382282\\
-1.49479709526525	0.570848008669738\\
-1.4947957382625	0.571118937957194\\
-1.49478623936196	0.571254402600922\\
-1.49478216846819	0.571525331888378\\
-1.49477945456021	0.571796261175834\\
-1.49477131293801	0.571931725819562\\
-1.49476995601582	0.57206719046329\\
-1.49476452836944	0.572202655107018\\
-1.49476317146845	0.572338119750746\\
-1.49476181457169	0.572609049038202\\
-1.49476045767917	0.57274451368193\\
-1.49475910079089	0.572879978325658\\
-1.4947550301515	0.573015442969386\\
-1.4947523164131	0.573150907613114\\
-1.49474824583729	0.57342183690057\\
-1.49474553214128	0.573557301544298\\
-1.49474281846223	0.573692766188026\\
-1.49474010480013	0.573963695475482\\
-1.49473603433878	0.574234624762938\\
-1.49473196391558	0.574370089406666\\
-1.49473060711632	0.574641018694122\\
-1.4947224664098	0.57477648333785\\
-1.49471975287487	0.574911947981578\\
-1.49471703935689	0.575047412625306\\
-1.49471432585587	0.575318341912762\\
-1.49471296911171	0.57545380655649\\
-1.49469940190329	0.575724735843945\\
-1.49468990510957	0.575860200487674\\
-1.49467498199614	0.575995665131402\\
-1.49467362537489	0.576131129775129\\
-1.49466955553658	0.576266594418857\\
-1.49466819893228	0.576402059062585\\
-1.49466684233222	0.576537523706314\\
-1.49466005939548	0.576672988350041\\
-1.49465734625045	0.576808452993769\\
-1.49465463312237	0.576943917637497\\
-1.49464649383981	0.577079382281225\\
-1.49462207690736	0.577214846924953\\
-1.49461800755208	0.577350311568681\\
-1.49461258180435	0.577485776212409\\
-1.49460986895591	0.577621240856137\\
-1.4945895231327	0.577756705499865\\
-1.49458274140344	0.578027634787321\\
-1.4945813850703	0.578163099431049\\
-1.49457867241672	0.578298564074777\\
-1.49457731609628	0.578569493362233\\
-1.49457324716039	0.578704958005961\\
-1.49456646568528	0.578840422649689\\
-1.49456510940296	0.578975887293417\\
-1.49456375312488	0.579111351937145\\
-1.49456104058143	0.579246816580873\\
-1.49455290305273	0.579382281224601\\
-1.49454612189528	0.579517745868329\\
-1.49454205325164	0.579653210512057\\
-1.49453255989803	0.579788675155785\\
-1.49452577905821	0.580059604443241\\
-1.49451628606033	0.580195069086969\\
-1.49450272499473	0.580330533730697\\
-1.49449865675762	0.580465998374425\\
-1.49449458855862	0.580601463018153\\
-1.49448780831164	0.580736927661881\\
-1.49448509624249	0.580872392305609\\
-1.49446204433845	0.581007856949337\\
-1.4944579764824	0.581143321593065\\
-1.49445390866445	0.581278786236793\\
-1.49445119680698	0.581549715524249\\
-1.49444577314285	0.581685180167977\\
-1.49444170543919	0.581820644811705\\
-1.49443221427883	0.581956109455433\\
-1.4944118767765	0.582091574099161\\
-1.49441052097687	0.582362503386617\\
-1.49439696321339	0.582497968030345\\
-1.49438340587313	0.582633432674073\\
-1.49437933875358	0.582768897317801\\
-1.49437391598676	0.582904361961529\\
-1.4943427363915	0.583039826605257\\
-1.4943413808077	0.583175291248985\\
-1.49431427002024	0.583310755892713\\
-1.49431020354808	0.583446220536441\\
-1.494306137114	0.583717149823897\\
-1.49429664891589	0.583988079111353\\
-1.49428038391566	0.584123543755081\\
-1.49427631776078	0.584259008398809\\
-1.4942573428747	0.584394473042537\\
-1.49424514517141	0.584529937686265\\
-1.49424378989219	0.584665402329993\\
-1.49423430305609	0.584800866973721\\
-1.49422888209993	0.584936331617449\\
-1.49422481642721	0.585071796261177\\
-1.49421668519596	0.585478190192361\\
-1.49420990928621	0.585613654836089\\
-1.49418551688642	0.585749119479817\\
-1.49418009653918	0.585884584123545\\
-1.4941584158267	0.586020048767273\\
-1.49414622090155	0.586155513411001\\
-1.49411370277516	0.586290978054729\\
-1.4941001542744	0.586426442698457\\
-1.49409338018252	0.586561907342185\\
-1.49405815660792	0.586697371985913\\
-1.4940554472205	0.586832836629641\\
-1.49404325518631	0.586968301273369\\
-1.49404054589186	0.587103765917097\\
-1.49403512735366	0.587239230560825\\
-1.49403377272968	0.587374695204553\\
-1.49396875574674	0.587510159848281\\
-1.49393760522481	0.587916553779465\\
-1.49393625090498	0.588052018423193\\
-1.49393083366787	0.588322947710649\\
-1.49392812507465	0.588458412354377\\
-1.4939227079389	0.588729341641832\\
-1.49391999939636	0.58886480628556\\
-1.49391864513142	0.589000270929289\\
-1.49391458236196	0.589135735573016\\
-1.49390374849586	0.589271200216744\\
-1.49387395675753	0.589406664860472\\
-1.4938698944061	0.5895421295042\\
-1.49382521104806	0.589677594147928\\
-1.49381708729505	0.589813058791656\\
-1.49381573335099	0.589948523435384\\
-1.49381167154413	0.590083988079112\\
-1.49380354804438	0.59021945272284\\
-1.49379948635149	0.590354917366568\\
-1.49378594764951	0.590625846654024\\
-1.49375751774908	0.590761311297752\\
-1.49373179706178	0.59089677594148\\
-1.49369660280008	0.591032240585208\\
-1.49368577437024	0.591167705228936\\
-1.49367223921261	0.591303169872664\\
-1.49366141139021	0.591438634516392\\
-1.49365058383777	0.59157409916012\\
-1.49364923041269	0.591709563803848\\
-1.49353420469457	0.591845028447576\\
-1.49352067425984	0.591980493091304\\
-1.49350308532486	0.592115957735032\\
-1.49349767348818	0.59225142237876\\
-1.49347467393461	0.592386887022488\\
-1.49346520388421	0.592522351666216\\
-1.49346249819345	0.592657816309944\\
-1.49345438122232	0.5929287455974\\
-1.49344355883013	0.593064210241128\\
-1.4934137986421	0.593199674884856\\
-1.49338674569526	0.593335139528584\\
-1.49337727756198	0.593470604172312\\
-1.49332453031203	0.59360606881604\\
-1.49330018758802	0.593741533459768\\
-1.49329342596238	0.593876998103496\\
-1.493286664442	0.594012462747224\\
-1.49326773274498	0.594147927390952\\
-1.49325961941317	0.59428339203468\\
-1.49325826720594	0.594418856678408\\
-1.49325285841911	0.594554321322136\\
-1.49322040711266	0.594689785965864\\
-1.49321094260501	0.594825250609592\\
-1.49316632698982	0.59496071525332\\
-1.49315551177332	0.595096179897048\\
-1.49315415989019	0.595231644540776\\
-1.49313658579249	0.595367109184504\\
-1.49313253033247	0.595502573828232\\
-1.4931298267135	0.59563803847196\\
-1.4931176606364	0.595773503115688\\
-1.49310684663175	0.595908967759416\\
-1.49308521943023	0.596044432403144\\
-1.49306359330566	0.5963153616906\\
-1.49305007752465	0.596450826334328\\
-1.49304872596968	0.596586290978056\\
-1.49303385914264	0.596721755621784\\
-1.49301628991224	0.596857220265512\\
-1.49301493846241	0.59699268490924\\
-1.49299601860647	0.597128149552968\\
-1.49297169428845	0.597263614196696\\
-1.49293791277338	0.597399078840424\\
-1.49292575207118	0.597534543484152\\
-1.49290413388579	0.59767000812788\\
-1.49289197412939	0.597805472771608\\
-1.49277579806841	0.597940937415336\\
-1.49276904460211	0.598076402059064\\
-1.49275013545516	0.598211866702792\\
-1.49274473299296	0.59834733134652\\
-1.49272312381619	0.598482795990248\\
-1.49261104346422	0.598618260633976\\
-1.49260564273198	0.598889189921432\\
-1.49252868959427	0.599160119208888\\
-1.49248684361154	0.599295583852616\\
-1.49247874485477	0.599431048496344\\
-1.49247469553302	0.599566513140072\\
-1.49247064624902	0.5997019777838\\
-1.49246659700278	0.599837442427528\\
-1.49237482421303	0.599972907071256\\
-1.49234648653501	0.600108371714984\\
-1.49226553192774	0.600243836358712\\
-1.49223180529461	0.60037930100244\\
-1.49222101332515	0.600514765646168\\
-1.49220887268005	0.600650230289896\\
-1.49217784812886	0.600785694933624\\
-1.49214952330019	0.60105662422108\\
-1.49214143083129	0.601192088864807\\
-1.49213873337517	0.601327553508536\\
-1.49213064110733	0.601463018152264\\
-1.49209153060491	0.601598482795991\\
-1.49207399945399	0.601733947439719\\
-1.49198230957961	0.601869412083447\\
-1.49192433920712	0.602004876727176\\
-1.49186233295545	0.602140341370903\\
-1.49183941984181	0.602275806014631\\
-1.49177203533675	0.602411270658359\\
-1.49176529746125	0.602546735302087\\
-1.49174777947416	0.602682199945815\\
-1.4917437369621	0.602817664589543\\
-1.4916628946219	0.602953129233271\\
-1.4916507695687	0.603088593876999\\
-1.49163325620057	0.603224058520727\\
-1.49149721485501	0.603359523164455\\
-1.49143661609463	0.603494987808183\\
-1.49141237895785	0.603630452451911\\
-1.49133159826948	0.603765917095639\\
-1.49132217483451	0.603901381739367\\
-1.49131275160401	0.604036846383095\\
-1.49131005928999	0.604172311026823\\
-1.49130736699266	0.604307775670551\\
-1.49130332857796	0.604443240314279\\
-1.49130063632236	0.604578704958007\\
-1.49129929020082	0.604849634245463\\
-1.4912750607265	0.604985098889191\\
-1.49120372623432	0.605120563532919\\
-1.49114047714591	0.605256028176647\\
-1.49110549224535	0.605391492820375\\
-1.49107858270098	0.605526957464103\\
-1.49103284030179	0.605662422107831\\
-1.49099113819518	0.605797886751559\\
-1.49084453999234	0.605933351395287\\
-1.49081361274814	0.606068816039015\\
-1.4908122681353	0.606204280682743\\
-1.4908068897256	0.606339745326471\\
-1.49080016680714	0.606475209970199\\
-1.49079882223594	0.606610674613927\\
-1.4907974776689	0.606746139257655\\
-1.49079613310602	0.606881603901383\\
-1.49075983148173	0.607017068545111\\
-1.49064153613381	0.607152533188839\\
-1.49061868733654	0.607423462476295\\
-1.49061734332708	0.607558927120023\\
-1.49060793537729	0.607694391763751\\
-1.4905273041666	0.607829856407479\\
-1.49045071837993	0.607965321051207\\
-1.49044265750376	0.608100785694935\\
-1.49039160876216	0.608236250338663\\
-1.4903889221525	0.608371714982391\\
-1.49038623555946	0.608507179626119\\
-1.49037145959479	0.608642644269847\\
-1.49034728182784	0.608778108913575\\
-1.49031907613417	0.608913573557303\\
-1.4902855003157	0.609049038201031\\
-1.49028415733695	0.609184502844759\\
-1.49026132733362	0.609319967488487\\
-1.49023581286768	0.609455432132215\\
-1.49023447004257	0.609590896775943\\
-1.49022775597931	0.609861826063399\\
-1.49022104201985	0.609997290707127\\
-1.49021567092701	0.610132755350855\\
-1.49018210310167	0.610268219994583\\
-1.49011631768931	0.610403684638311\\
-1.49009349650703	0.610539149282039\\
-1.49006262269848	0.610674613925767\\
-1.49005859584177	0.610810078569495\\
-1.49001027647347	0.610945543213223\\
-1.48996867243594	0.611081007856951\\
-1.489916337533	0.611216472500679\\
-1.48974998127103	0.611351937144407\\
-1.48966012173647	0.611487401788135\\
-1.4896252558792	0.611622866431863\\
-1.48960782400017	0.611758331075591\\
-1.48960380135822	0.611893795719319\\
-1.48960111961761	0.612029260363047\\
-1.48958905198982	0.612300189650503\\
-1.48958234789705	0.612435654294231\\
-1.48955955475569	0.612571118937959\\
-1.48952201571865	0.612706583581687\\
-1.48946839415092	0.612842048225415\\
-1.48946705369655	0.613112977512871\\
-1.48934240952082	0.613248442156599\\
-1.48932230897134	0.613383906800327\\
-1.48926871205386	0.613519371444055\\
-1.48926335272589	0.613790300731511\\
-1.48925933327331	0.613925765375239\\
-1.48921512175003	0.614061230018967\\
-1.48915885904718	0.614196694662694\\
-1.48914948263863	0.614332159306422\\
-1.48903296416521	0.614467623950151\\
-1.48897806399616	0.614603088593878\\
-1.48895262480747	0.614738553237606\\
-1.48891513819263	0.614874017881334\\
-1.48890978322607	0.615009482525062\\
-1.48887363892872	0.61514494716879\\
-1.48886293008495	0.615280411812518\\
-1.48885623719168	0.615415876456246\\
-1.48884285171457	0.615551341099974\\
-1.48883749763924	0.615686805743702\\
-1.48882143580927	0.61582227038743\\
-1.48881608199795	0.615957735031158\\
-1.48881072825263	0.616093199674886\\
-1.48880002095998	0.616228664318614\\
-1.48865014657444	0.616364128962342\\
-1.48858593052463	0.616635058249798\\
-1.48856185195372	0.616770522893526\\
-1.4885484755467	0.616905987537254\\
-1.48835723798312	0.617041452180982\\
-1.48830643376832	0.61717691682471\\
-1.48825296206726	0.617312381468438\\
-1.48822622868538	0.617447846112166\\
-1.48822088220647	0.617583310755894\\
-1.48821553579337	0.617718775399622\\
-1.48816608459217	0.61785424004335\\
-1.48812732947841	0.617989704687078\\
-1.48810461257122	0.618260633974534\\
-1.48805116571172	0.618396098618262\\
-1.48803780502451	0.61853156326199\\
-1.48799104585588	0.618667027905718\\
-1.4879589853354	0.618802492549446\\
-1.48795631373219	0.618937957193174\\
-1.4879456274837	0.61920888648063\\
-1.48794429172113	0.619344351124358\\
-1.4879416202083	0.619479815768086\\
-1.48794028445806	0.619615280411814\\
-1.48792826289069	0.619750745055542\\
-1.4877907064218	0.61988620969927\\
-1.4876798916385	0.620021674342998\\
-1.48767188202705	0.620157138986726\\
-1.48765452837567	0.620292603630454\\
-1.48757577821008	0.620428068274182\\
-1.48741565242568	0.62056353291791\\
-1.48739697492932	0.620698997561638\\
-1.48736896019078	0.620834462205366\\
-1.48736629221469	0.620969926849094\\
-1.48712757470773	0.621105391492822\\
-1.48705425209808	0.62124085613655\\
-1.4870289253459	0.621376320780278\\
-1.4870195948095	0.621511785424006\\
-1.48699826862188	0.621647250067734\\
-1.4869929372386	0.621782714711462\\
-1.48698893874409	0.62191817935519\\
-1.48698094186551	0.622053643998918\\
-1.48697427791251	0.622324573286374\\
-1.48697027958979	0.622460037930102\\
-1.48696894682373	0.62259550257383\\
-1.48696761406176	0.622730967217558\\
-1.48696361580039	0.622866431861286\\
-1.48696228305478	0.623001896505014\\
-1.48695961757583	0.623137361148742\\
-1.48668249704885	0.62327282579247\\
-1.48668116516564	0.623408290436198\\
-1.48667716954053	0.623543755079926\\
-1.48667317395219	0.623679219723654\\
-1.48658661189678	0.623814684367382\\
-1.48651071782892	0.62395014901111\\
-1.486444155003	0.624085613654838\\
-1.48638958109734	0.624221078298566\\
-1.48638691913102	0.624356542942294\\
-1.48627646191499	0.624492007586022\\
-1.48605696169356	0.62462747222975\\
-1.48603302292485	0.624762936873478\\
-1.48603169303195	0.625033866160934\\
-1.48601307495886	0.625169330804662\\
-1.48600110661904	0.62530479544839\\
-1.48597451148914	0.625440260092118\\
-1.485943929103	0.625575724735846\\
-1.48593329225608	0.625711189379574\\
-1.48590537177237	0.625846654023302\\
-1.48589872430271	0.62598211866703\\
-1.48587878250421	0.626117583310758\\
-1.48585352420721	0.626253047954486\\
-1.48584953618934	0.626388512598214\\
-1.48582295033934	0.626523977241942\\
-1.4856342375881	0.626659441885669\\
-1.48561962241625	0.626794906529398\\
-1.48556116664673	0.626930371173126\\
-1.48549607743486	0.627065835816853\\
-1.48548943622701	0.627201300460581\\
-1.48548412333385	0.627336765104309\\
-1.48546420056334	0.627472229748038\\
-1.48545755984293	0.627743159035493\\
-1.48545091922406	0.627878623679221\\
-1.48543763829093	0.628014088322949\\
-1.48543365409019	0.628285017610405\\
-1.485429669926	0.628420482254133\\
-1.48541904566683	0.628555946897861\\
-1.48541638964265	0.628691411541589\\
-1.48534202755968	0.628826876185317\\
-1.48530485129239	0.628962340829045\\
-1.48526635065584	0.629097805472773\\
-1.48525042035627	0.629233270116501\\
-1.48517741395898	0.629368734760229\\
-1.48511769057916	0.629639664047685\\
-1.48511636348622	0.629775128691413\\
-1.48510176573154	0.629910593335141\\
-1.48505001400921	0.630046057978869\\
-1.48495714176753	0.630181522622597\\
-1.48494652906152	0.630316987266325\\
-1.48491203955794	0.630452451910053\\
-1.48490806017608	0.630587916553781\\
-1.48490010152174	0.630723381197509\\
-1.48489346942121	0.630858845841237\\
-1.48489214301325	0.630994310484965\\
-1.48489081660935	0.631129775128693\\
-1.48486826836279	0.631265239772421\\
-1.48484439502472	0.631400704416149\\
-1.48483776377482	0.631671633703605\\
-1.48483245884779	0.631807098347333\\
-1.48480195677487	0.631942562991061\\
-1.48480063064638	0.632078027634789\\
-1.48479002176424	0.632213492278517\\
-1.4847873695842	0.632348956922245\\
-1.48472107034647	0.632484421565973\\
-1.48471046340762	0.632619886209701\\
-1.48469587928968	0.632755350853429\\
-1.48468659874234	0.632890815497157\\
-1.48467466690145	0.633026280140885\\
-1.48464815287307	0.633161744784613\\
-1.48462429163144	0.633297209428341\\
-1.48461633817555	0.633432674072069\\
-1.48461103595255	0.633568138715797\\
-1.48460573379428	0.633703603359525\\
-1.48459910618746	0.633839068003253\\
-1.48459645517306	0.633974532646981\\
-1.48459247868179	0.634109997290709\\
-1.48458054942645	0.634245461934437\\
-1.48457922397386	0.634380926578165\\
-1.48452223333896	0.634516391221893\\
-1.48451428175188	0.634651855865621\\
-1.48451295650152	0.634787320509349\\
-1.48449837901447	0.634922785153077\\
-1.48449042786413	0.635193714440533\\
-1.4844718757461	0.635329179084261\\
-1.48446525018172	0.635464643727989\\
-1.48444802418735	0.635600108371717\\
-1.48442947388059	0.635735573015445\\
-1.48441622414656	0.635871037659173\\
-1.48436587884354	0.636006502302901\\
-1.48434865679014	0.636277431590357\\
-1.48428639814057	0.636412896234085\\
-1.4842612322834	0.636548360877813\\
-1.48425063656927	0.636819290165269\\
-1.48424268995331	0.636954754808997\\
-1.48415925926344	0.637090219452725\\
-1.48414072128652	0.637225684096453\\
-1.4841248322218	0.637361148740181\\
-1.4841036477064	0.637496613383909\\
-1.4840731967758	0.637632078027637\\
-1.48405731018129	0.637767542671365\\
-1.48405201477892	0.637903007315093\\
-1.48403612895922	0.638038471958821\\
-1.48402421497576	0.638173936602549\\
-1.48393420877397	0.638309401246277\\
-1.48392626794577	0.638444865890005\\
-1.48383098933077	0.638580330533733\\
-1.48381114225005	0.638715795177461\\
-1.48379658830061	0.638851259821189\\
-1.48378732695036	0.638986724464917\\
-1.48378335786071	0.639122189108644\\
-1.48373970026849	0.639257653752373\\
-1.48370398368434	0.639393118396101\\
-1.48361007631186	0.639528583039829\\
-1.4835981740104	0.639799512327284\\
-1.4835717256194	0.639934976971013\\
-1.48356643613448	0.64007044161474\\
-1.48353470057776	0.640205906258468\\
-1.48351618924056	0.640341370902196\\
-1.48350428951186	0.640476835545924\\
-1.48345272778823	0.640612300189652\\
-1.48341439098742	0.64074776483338\\
-1.48339324109756	0.640883229477108\\
-1.48336151819388	0.641018694120836\\
-1.48335887472317	0.641289623408292\\
-1.48332847596639	0.64142508805202\\
-1.48330997341702	0.641560552695748\\
-1.48327561363083	0.641696017339476\\
-1.48322011510266	0.641831481983204\\
-1.48320822348355	0.641966946626932\\
-1.48319501095532	0.64210241127066\\
-1.48317122941739	0.642237875914388\\
-1.48316462366574	0.642373340558116\\
-1.48316198139321	0.642644269845572\\
-1.48315933913675	0.6427797344893\\
-1.48314216486164	0.642915199133028\\
-1.48313820166383	0.643050663776756\\
-1.48313291745634	0.643186128420484\\
-1.48312631228739	0.643321593064212\\
-1.48311178126931	0.64345705770794\\
-1.48310517642181	0.643727986995396\\
-1.4830972507374	0.643863451639124\\
-1.48308139980249	0.643998916282852\\
-1.4830417749961	0.64413438092658\\
-1.4830074364214	0.644269845570308\\
-1.4830008331606	0.644405310214036\\
-1.48298762694019	0.644540774857764\\
-1.48297970340069	0.644676239501492\\
-1.4829321651993	0.64481170414522\\
-1.48292820391739	0.644947168788948\\
-1.48283842455072	0.645082633432676\\
-1.48283710440438	0.645218098076404\\
-1.48282126296131	0.64548902736386\\
-1.48279750188009	0.645624492007588\\
-1.48277902193788	0.645759956651316\\
-1.48276582246057	0.645895421295044\\
-1.48275130349888	0.646030885938772\\
-1.48274074455888	0.6461663505825\\
-1.48273018587558	0.646301815226228\\
-1.4827249066302	0.646437279869956\\
-1.48270379029038	0.646572744513684\\
-1.48270115082009	0.646708209157412\\
-1.48269983109096	0.64684367380114\\
-1.48267079806472	0.646979138444868\\
-1.48266947842782	0.647114603088596\\
-1.48266683916606	0.647250067732324\\
-1.48266156069065	0.647385532376052\\
-1.48265364309783	0.64752099701978\\
-1.48265232351306	0.647656461663508\\
-1.4826510039323	0.647791926307236\\
-1.48263780834521	0.648062855594692\\
-1.4826298911854	0.64819832023842\\
-1.48260482113146	0.648333784882148\\
-1.48258107188891	0.648469249525876\\
-1.48257447510757	0.648604714169604\\
-1.48257315576333	0.648740178813332\\
-1.48253621575166	0.64887564345706\\
-1.48253489652364	0.649011108100788\\
-1.48252302365177	0.649282037388244\\
-1.48251378942028	0.649417502031972\\
-1.48251247026038	0.6495529666757\\
-1.4825098319526	0.649959360606884\\
-1.48249400244249	0.650094825250612\\
-1.48247421636618	0.65023028989434\\
-1.48246762120772	0.650501219181796\\
-1.48246498317238	0.650636683825524\\
-1.48243728476874	0.650772148469252\\
-1.48242145790262	0.65090761311298\\
-1.48241354468584	0.651043077756708\\
-1.48239244347932	0.651178542400436\\
-1.48239112468795	0.651314007044164\\
-1.48238980590059	0.651449471687892\\
-1.48238716833788	0.65158493633162\\
-1.48236738712813	0.651720400975348\\
-1.48236474970157	0.651855865619076\\
-1.48236211229103	0.651991330262804\\
-1.48234628816411	0.652126794906531\\
-1.48230277478781	0.65226225955026\\
-1.4823001377536	0.652397724193988\\
-1.48229618223232	0.652533188837715\\
-1.48227640516626	0.652668653481443\\
-1.48227376829217	0.652804118125171\\
-1.48226453935891	0.6529395827689\\
-1.48225267387575	0.653075047412627\\
-1.48224212705175	0.653210512056355\\
-1.48222894388193	0.653345976700083\\
-1.48220521518464	0.653481441343811\\
-1.48218016963283	0.653616905987539\\
-1.48217621520405	0.653752370631267\\
-1.48216303403482	0.653887835274995\\
-1.48215776167914	0.654023299918723\\
-1.48215644360023	0.654158764562451\\
-1.48214853521072	0.654294229206179\\
-1.48214326303106	0.654836087781091\\
-1.48214194499614	0.654971552424819\\
-1.48212349292731	0.655107017068547\\
-1.48211163129704	0.655242481712275\\
-1.48209976999073	0.655513410999731\\
-1.4820852732785	0.655784340287187\\
-1.48208395541956	0.655919804930915\\
-1.48207341269204	0.656055269574643\\
-1.48206814142425	0.656190734218371\\
-1.48206418801539	0.656326198862099\\
-1.48205759908061	0.656461663505827\\
-1.48205496353468	0.656597128149555\\
-1.48204837473984	0.656732592793283\\
-1.48204310377594	0.656868057437011\\
-1.48201016170087	0.657138986724467\\
-1.48200225597464	0.657409916011923\\
-1.48199962076455	0.657545380655651\\
-1.48198908008407	0.657816309943107\\
-1.48197458706612	0.658087239230563\\
-1.48197326954302	0.658222703874291\\
-1.48195614210639	0.658358168518019\\
-1.48194691992028	0.658493633161747\\
-1.4819363805188	0.658629097805475\\
-1.4819350631116	0.658764562449203\\
-1.48192847613553	0.658900027092931\\
-1.48192188925937	0.659035491736659\\
-1.48191266780058	0.659170956380387\\
-1.48189159091571	0.659306421024115\\
-1.48187973561747	0.659441885667843\\
-1.48187841838208	0.659577350311571\\
-1.48185734315928	0.659712814955299\\
-1.48184022029378	0.659848279599027\\
-1.48183626895915	0.660119208886483\\
-1.48183495185559	0.660254673530211\\
-1.4818310005689	0.660390138173939\\
-1.48182968348132	0.660796532105123\\
-1.48182573224256	0.660931996748851\\
-1.48182309810335	0.661067461392579\\
-1.4818191469245	0.661202926036307\\
-1.48181651282524	0.661338390680035\\
-1.4818151957816	0.661473855323763\\
-1.4818125617063	0.661609319967491\\
-1.48180597658795	0.661744784611219\\
-1.48180202556486	0.661880249254947\\
-1.48179017271127	0.662015713898675\\
-1.48178753878774	0.662151178542403\\
-1.48175329923538	0.662286643186131\\
-1.4817493486915	0.662422107829859\\
-1.48174803185153	0.662557572473587\\
-1.48174671501554	0.662693037117315\\
-1.48174408135556	0.662828501761043\\
-1.48174144771155	0.662963966404771\\
-1.48174013089553	0.663099431048499\\
-1.48173486367139	0.663234895692227\\
-1.48172696295495	0.663370360335955\\
-1.48172037913437	0.663505824979683\\
-1.48171642888994	0.663641289623411\\
-1.48171511214978	0.663776754267139\\
-1.48171116195325	0.664183148198322\\
-1.48170721179265	0.664318612842051\\
-1.48170457837221	0.664589542129506\\
-1.48168746152857	0.664725006773234\\
-1.48167956167442	0.664860471416962\\
-1.48167692842163	0.664995936060691\\
-1.48166771216262	0.665131400704418\\
-1.48166639557015	0.665266865348146\\
-1.48166244581671	0.665402329991874\\
-1.48166112924021	0.665537794635602\\
-1.48165322986503	0.66567325927933\\
-1.48165191331646	0.665808723923058\\
-1.48164928023131	0.665944188566786\\
-1.48164138107165	0.666079653210514\\
-1.48163874805035	0.666215117854242\\
-1.48163743154569	0.666621511785426\\
-1.48163611504502	0.666756976429154\\
-1.48163479854834	0.666892441072882\\
-1.48163348205565	0.66702790571661\\
-1.48163216556696	0.667298835004066\\
-1.48162689965207	0.667434299647794\\
-1.48162426671857	0.667569764291522\\
-1.48161900089946	0.667840693578978\\
-1.48161505157702	0.667976158222706\\
-1.48161373514419	0.668111622866434\\
-1.48161241871535	0.668247087510162\\
-1.48160978586964	0.66838255215389\\
-1.48160452022611	0.668518016797618\\
-1.48159793826147	0.668788946085074\\
-1.48159398913056	0.66905987537253\\
-1.48159004003557	0.669330804659986\\
-1.48158740732552	0.669601733947442\\
-1.48158477463144	0.669872663234898\\
-1.48157687664493	0.670008127878626\\
-1.48157556032781	0.670143592522354\\
-1.48157161140039	0.670279057166082\\
-1.48157029509923	0.67041452180981\\
-1.48156634621968	0.670549986453538\\
-1.4815610811028	0.670820915740994\\
-1.48155976483356	0.670956380384722\\
-1.48155713230703	0.67109184502845\\
-1.48154923482321	0.671227309672178\\
-1.48154791858986	0.671362774315906\\
-1.48154528613515	0.671498238959634\\
-1.48154396991377	0.671633703603362\\
-1.48154265369639	0.67176916824709\\
-1.48154002127358	0.671904632890818\\
-1.48153870506816	0.672175562178274\\
-1.48153738886673	0.672311026822002\\
-1.48153475647584	0.67244649146573\\
-1.48153344028638	0.672581956109458\\
-1.4815321241009	0.673259279328098\\
-1.48153080791942	0.673530208615554\\
-1.48152817556841	0.673665673259282\\
-1.48152554323336	0.67380113790301\\
-1.48152422707182	0.673936602546738\\
-1.48152291091427	0.674207531834194\\
-1.48152027861113	0.67447846112165\\
-1.48151896246554	0.674749390409106\\
-1.48151764632394	0.674884855052834\\
-1.48151633018634	0.675426713627746\\
-1.48151369792308	0.675562178271474\\
-1.48151238179744	0.675697642915202\\
-1.48151106567578	0.676374966133842\\
-1.48150974955812	0.676781360065026\\
-1.48150843344444	0.677594147927393\\
-1.48150711733475	0.677729612571121\\
-1.48150580122905	0.677865077214849\\
-1.48150448512733	0.678271471146033\\
-1.48150316902961	0.678406935789761\\
-1.48150185293587	0.678813329720945\\
-1.48150053684612	0.678948794364673\\
-1.48149922076036	0.679219723652129\\
-1.48149790467859	0.679761582227041\\
-1.48149658860081	0.680303440801953\\
-1.48149527252701	0.680709834733137\\
-1.4814939564572	0.680980764020593\\
-1.48149264039139	0.681116228664321\\
-1.48149000827171	0.681251693308049\\
-1.48148869221786	0.681387157951777\\
-1.48148737616799	0.681929016526689\\
-1.48148606012211	0.683283662963969\\
-1.48148474408022	0.683690056895153\\
-1.48148342804232	0.683960986182609\\
-1.4814821120084	0.684367380113793\\
-1.48148079597848	0.684909238688705\\
-1.48147947995254	0.685451097263617\\
-1.48147816393059	0.685857491194801\\
-1.48147684791263	0.685992955838528\\
-1.48147553189865	0.686263885125985\\
-1.48147421588866	0.68653481441344\\
-1.48147289988266	0.686805743700897\\
-1.48147026788263	0.687076672988352\\
-1.48146895188859	0.68721213763208\\
-1.48146763589854	0.687483066919536\\
-1.48146631991248	0.687753996206992\\
-1.48146500393041	0.68788946085072\\
-1.48145974004199	0.688160390138176\\
-1.48145710812171	0.68856678406936\\
-1.48145579216755	0.688702248713088\\
-1.48145447621737	0.688973178000544\\
-1.48145184432899	0.689108642644272\\
-1.48144789652632	0.689379571931728\\
-1.48144658060007	0.689785965862912\\
-1.48144526467781	0.690056895150368\\
-1.48144263284525	0.690192359794096\\
-1.48144000102864	0.690327824437824\\
-1.48143736922797	0.690463289081552\\
-1.48143473744326	0.691005147656464\\
-1.48143342155688	0.691140612300192\\
-1.48143210567449	0.69127607694392\\
-1.48142947392167	0.691547006231376\\
-1.48142815805124	0.691817935518832\\
-1.4814268421848	0.692088864806288\\
-1.48142552632235	0.692359794093744\\
-1.4814202629124	0.693037117312384\\
-1.48141894706988	0.69330804659984\\
-1.48141763123134	0.693443511243568\\
-1.48141499956623	0.693578975887296\\
-1.48141368373966	0.693714440531024\\
-1.48141105209847	0.693849905174752\\
-1.48140973628386	0.69398536981848\\
-1.48140842047323	0.694120834462208\\
-1.48140710466659	0.694256299105936\\
-1.48140052569319	0.694527228393392\\
-1.48139789413173	0.694798157680848\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.48139789413173	0.694798157680848\\
-1.48139526258622	0.695069086968304\\
-1.48139131529785	0.695204551612032\\
-1.4813860523025	0.69534001625576\\
-1.48138473656362	0.695746410186944\\
-1.48137815792905	0.695881874830672\\
-1.48137026369911	0.6960173394744\\
-1.48136894800807	0.696152804118128\\
-1.48136763232101	0.696288268761856\\
-1.48136500095886	0.696423733405584\\
-1.48135973828239	0.696559198049312\\
-1.48135842262324	0.69669466269304\\
-1.48135052875201	0.696965591980496\\
-1.48134921312076	0.697101056624224\\
-1.48134395063559	0.697236521267952\\
-1.48133605702741	0.69737198591168\\
-1.48133474143999	0.697507450555408\\
-1.48133342585656	0.697642915199136\\
-1.48133211027712	0.697778379842864\\
-1.48132947913018	0.69804930913032\\
-1.48132816356269	0.698184773774048\\
-1.48132158578502	0.698320238417776\\
-1.48131895470185	0.698591167705232\\
-1.48131632363461	0.698862096992688\\
-1.48131500810697	0.698997561636415\\
-1.48130974603626	0.699268490923872\\
-1.48129922208611	0.699539420211327\\
-1.48129396020666	0.699674884855055\\
-1.48129264474676	0.700081278786239\\
-1.48129132929085	0.700216743429967\\
-1.48129001383892	0.700487672717423\\
-1.48128869839097	0.700758602004879\\
-1.48128738294701	0.700894066648607\\
-1.48128475207104	0.701029531292335\\
-1.48128343663903	0.701300460579791\\
-1.48127817495083	0.701571389867247\\
-1.48127554413064	0.701706854510975\\
-1.48127159793023	0.701842319154703\\
-1.48126765176568	0.701977783798431\\
-1.48126502100924	0.702113248442159\\
-1.48126107490445	0.702248713085887\\
-1.4812544981428	0.702384177729615\\
-1.48125186746603	0.702655107017071\\
-1.48123739902863	0.702790571660799\\
-1.48123608374004	0.702926036304527\\
-1.48123476845543	0.703061500948255\\
-1.48123082262552	0.703196965591983\\
-1.48122819209215	0.703332430235711\\
-1.48122293107323	0.703467894879439\\
-1.48122161582845	0.703603359523167\\
-1.48121767011803	0.703874288810623\\
-1.48121109401365	0.704009753454351\\
-1.48120057245377	0.704145218098079\\
-1.48119794210362	0.704280682741807\\
-1.48119136629796	0.704551612029263\\
-1.48118479059186	0.704687076672991\\
-1.4811821603373	0.704822541316719\\
-1.48117163947835	0.705093470604175\\
-1.4811703243889	0.705228935247903\\
-1.48115059852503	0.705364399891631\\
-1.48114928349929	0.705499864535359\\
-1.48114533844598	0.705635329179087\\
-1.48114270843034	0.705770793822815\\
-1.48114139342849	0.705906258466543\\
-1.48113744844685	0.706041723110271\\
-1.48113613346093	0.706177187753999\\
-1.48113481847899	0.706312652397727\\
-1.48113350350104	0.706448117041455\\
-1.48112561371692	0.706719046328911\\
-1.48112298382073	0.706854510972639\\
-1.48112035394046	0.706989975616367\\
-1.48110063034609	0.707260904903823\\
-1.48109800060118	0.707531834191279\\
-1.4810966857347	0.707667298835007\\
-1.48109274115914	0.707802763478735\\
-1.48109011146201	0.708209157409919\\
-1.48108616694616	0.708344622053647\\
-1.48108222246614	0.708480086697375\\
-1.48107564841238	0.708615551341103\\
-1.48107433361357	0.708751015984831\\
-1.4810625006034	0.708886480628559\\
-1.48105592684817	0.709021945272287\\
-1.48105198264279	0.709292874559743\\
-1.48105066791563	0.709428339203471\\
-1.48104672375801	0.709563803847199\\
-1.48103752086287	0.709699268490927\\
-1.48102437420809	0.709834733134655\\
-1.48098099307068	0.709970197778383\\
-1.48097704954578	0.710105662422111\\
-1.48097442054907	0.710241127065839\\
-1.48097047708385	0.710376591709567\\
-1.4809691626034	0.710512056353295\\
-1.48096653365444	0.710782985640751\\
-1.48096521918593	0.710918450284479\\
-1.48096259026083	0.711053914928207\\
-1.48095601801772	0.71146030885939\\
-1.48093367313507	0.711731238146847\\
-1.48092973003983	0.711866702790575\\
-1.48092052962348	0.712002167434302\\
-1.48091264370745	0.71213763207803\\
-1.48091132940203	0.712273096721759\\
-1.48090738650964	0.712408561365486\\
-1.48090475793461	0.712544026009214\\
-1.48089555804726	0.712679490652942\\
-1.4808495615336	0.71281495529667\\
-1.48083642056728	0.712950419940398\\
-1.48083116429208	0.713085884584126\\
-1.48082985023322	0.713221349227854\\
-1.48082853617834	0.713356813871582\\
-1.48082459403755	0.71349227851531\\
-1.48081802388241	0.713627743159038\\
-1.48081539584818	0.713763207802766\\
-1.48081276782986	0.714034137090222\\
-1.48080356989096	0.71416960173395\\
-1.48079700005387	0.714440531021406\\
-1.48079568609838	0.714575995665134\\
-1.48079305819932	0.714711460308862\\
-1.48072605214546	0.71484692495259\\
-1.48070766013509	0.714982389596318\\
-1.48070240541804	0.715117854240046\\
-1.48069977808336	0.715253318883774\\
-1.48069320981619	0.715388783527502\\
-1.48068401440904	0.71552424817123\\
-1.48065511582545	0.715659712814958\\
-1.48065380229916	0.715795177458686\\
-1.48064854823372	0.715930642102414\\
-1.48063804029352	0.716066106746142\\
-1.48059338438387	0.71620157138987\\
-1.48058550440585	0.716337036033598\\
-1.48058419109008	0.716472500677326\\
-1.4805802511666	0.716607965321054\\
-1.48057893786671	0.716743429964782\\
-1.48056843161061	0.717014359252238\\
-1.48053560119835	0.717149823895966\\
-1.48053428803348	0.717285288539694\\
-1.48052772226869	0.717420753183422\\
-1.48052640912764	0.71755621782715\\
-1.4805014602021	0.717691682470878\\
-1.48049489493359	0.717827147114606\\
-1.48048701674237	0.717962611758334\\
-1.4804804516922	0.718098076402062\\
-1.48047782569991	0.71823354104579\\
-1.48045287956511	0.718369005689518\\
-1.480439750596	0.718504470333246\\
-1.48040167882989	0.718639934976974\\
-1.48035835984508	0.718775399620702\\
-1.480345233733	0.71891086426443\\
-1.48034392114361	0.719046328908158\\
-1.48033473312898	0.719181793551886\\
-1.48032948292217	0.719317258195614\\
-1.48031110769816	0.719452722839342\\
-1.48030192037769	0.71958818748307\\
-1.48026779774603	0.719723652126798\\
-1.48026648539066	0.719859116770526\\
-1.48021005786093	0.719994581414254\\
-1.48020743350309	0.720130046057982\\
-1.48019037556366	0.72026551070171\\
-1.4801641338881	0.720400975345438\\
-1.48016019777353	0.720536439989166\\
-1.48015494967625	0.720671904632894\\
-1.48014838964384	0.720807369276622\\
-1.48014445367195	0.72094283392035\\
-1.48010116033535	0.721078298564078\\
-1.48006836522605	0.721213763207806\\
-1.48003557259304	0.721349227851534\\
-1.48002770272955	0.721484692495262\\
-1.48002507947341	0.72162015713899\\
-1.47997524061709	0.721755621782718\\
-1.47996737184679	0.721891086426446\\
-1.47995425754644	0.722026551070174\\
-1.47994376639128	0.722162015713902\\
-1.47992278484122	0.72229748035763\\
-1.47992147352799	0.722432945001358\\
-1.47989655932902	0.722568409645086\\
-1.47987295772199	0.722703874288814\\
-1.47986509080467	0.722839338932542\\
-1.47984149090769	0.72297480357627\\
-1.47983362456034	0.723245732863726\\
-1.47982838040793	0.723381197507454\\
-1.47982575835547	0.723516662151182\\
-1.47981527030394	0.72365212679491\\
-1.47979822776038	0.723787591438638\\
-1.47978118588558	0.723923056082366\\
-1.47977463149641	0.724058520726094\\
-1.47976676635997	0.724193985369822\\
-1.47975496892239	0.72432945001355\\
-1.47974972571966	0.724600379301006\\
-1.47974579335916	0.724735843944734\\
-1.47973661798978	0.724871308588461\\
-1.47973268574795	0.725006773232189\\
-1.47971957853235	0.725142237875917\\
-1.47968812282877	0.725277702519646\\
-1.47968025925885	0.725413167163373\\
-1.47958328693499	0.725548631807101\\
-1.47952563797858	0.725684096450829\\
-1.47952301775328	0.725819561094557\\
-1.47950205652002	0.725955025738285\\
-1.47948502626289	0.726090490382013\\
-1.47947716636946	0.726225955025741\\
-1.47946799667356	0.726361419669469\\
-1.47946668673281	0.726496884313197\\
-1.47944441834453	0.726632348956925\\
-1.47931214145826	0.726767813600653\\
-1.47930952252073	0.726903278244381\\
-1.47930428469305	0.727038742888109\\
-1.47929249981174	0.727174207531837\\
-1.47928464340186	0.727309672175565\\
-1.47921525128634	0.727445136819293\\
-1.4792060871188	0.727580601463021\\
-1.47920085053845	0.727716066106749\\
-1.47919823227196	0.727851530750477\\
-1.47919430490181	0.727986995394205\\
-1.47918645026806	0.728122460037933\\
-1.47915241516329	0.728257924681661\\
-1.47911838272559	0.728393389325389\\
-1.47911445607746	0.728664318612845\\
-1.47908697053459	0.728799783256573\\
-1.47907780907351	0.728935247900301\\
-1.47905425191811	0.729070712544029\\
-1.47897966268813	0.729206177187757\\
-1.47894302705617	0.729341641831485\\
-1.47893779364674	0.729477106475213\\
-1.47889069579952	0.729612571118941\\
-1.47887761397057	0.729883500406397\\
-1.47887368949873	0.730018965050125\\
-1.47887238134932	0.730154429693853\\
-1.47886584066142	0.730289894337581\\
-1.47886322441384	0.730425358981309\\
-1.47885930007203	0.730560823625037\\
-1.47884883533387	0.730696288268765\\
-1.47884752725933	0.730831752912493\\
-1.47881090277172	0.730967217556221\\
-1.47874681734934	0.731102682199949\\
-1.4787389708046	0.731238146843677\\
-1.47872327814039	0.731373611487405\\
-1.47872197044397	0.731509076131133\\
-1.47870497074879	0.731644540774861\\
-1.47870235547013	0.731780005418589\\
-1.47864874572798	0.731915470062317\\
-1.47857553335605	0.732050934706045\\
-1.47856899713726	0.732186399349773\\
-1.47856768990531	0.732321863993501\\
-1.47848272826738	0.732457328637229\\
-1.47847750040175	0.732592793280957\\
-1.47847619344517	0.732728257924685\\
-1.478416077694	0.732999187212141\\
-1.47839647653067	0.733134651855869\\
-1.47838340957992	0.733270116499597\\
-1.47837164966038	0.733405581143325\\
-1.47832461316634	0.733541045787053\\
-1.47831285483877	0.733676510430781\\
-1.47829456473975	0.733811975074509\\
-1.47826582471176	0.733947439718237\\
-1.47824492406774	0.734082904361965\\
-1.4782396990639	0.734218369005693\\
-1.47814304782983	0.734353833649421\\
-1.47814043593282	0.734489298293149\\
-1.47810778854546	0.734624762936877\\
-1.4781038710239	0.734760227580605\\
-1.47809603608678	0.734895692224333\\
-1.47809081287389	0.735031156868061\\
-1.4780646977517	0.735166621511789\\
-1.47806078061881	0.735302086155517\\
-1.4780594749157	0.735573015442973\\
-1.4780372785634	0.735708480086701\\
-1.47795242061711	0.735843944730429\\
-1.4779015138069	0.735979409374157\\
-1.47775404827089	0.736114874017885\\
-1.47773447696373	0.736250338661613\\
-1.47764837368854	0.736385803305341\\
-1.47761315454103	0.736521267949069\\
-1.47758837240847	0.736656732592797\\
-1.4775831552976	0.736792197236525\\
-1.47749708201526	0.736927661880252\\
-1.47744883627279	0.737063126523981\\
-1.47744492469072	0.737198591167709\\
-1.47738104050353	0.737334055811437\\
-1.47737843318529	0.737469520455164\\
-1.47725721017064	0.737604985098892\\
-1.47724678396478	0.737740449742621\\
-1.47722332591675	0.737875914386348\\
-1.4771685953983	0.738011379030076\\
-1.47716338332768	0.738146843673804\\
-1.47716077731582	0.738282308317532\\
-1.47714514157306	0.73841777296126\\
-1.47713471805728	0.738553237604988\\
-1.47712950639321	0.738688702248716\\
-1.4771255976862	0.738824166892444\\
-1.47712429479168	0.738959631536172\\
-1.47712038613157	0.7390950961799\\
-1.47711126606145	0.739230560823628\\
-1.47708520977351	0.739366025467356\\
-1.47707999870351	0.739501490111084\\
-1.47705133893615	0.739636954754812\\
-1.47704873359653	0.73977241939854\\
-1.47704091767146	0.740043348685996\\
-1.47703570713289	0.740178813329724\\
-1.47703049665683	0.740314277973452\\
-1.47702919404759	0.74044974261718\\
-1.47701095792836	0.740585207260908\\
-1.47700314268309	0.740720671904636\\
-1.47699532757846	0.740856136548364\\
-1.47687290929604	0.740991601192092\\
-1.47687160715937	0.74112706583582\\
-1.4768390550114	0.741262530479548\\
-1.47674401670108	0.741397995123276\\
-1.47666722011032	0.741668924410732\\
-1.47658393068606	0.74180438905446\\
-1.47653838853756	0.741939853698188\\
-1.47651366765677	0.742075318341916\\
-1.47650586135518	0.742346247629372\\
-1.47641870051775	0.7424817122731\\
-1.47641089592296	0.742617176916828\\
-1.47637837828758	0.742752641560556\\
-1.47636277068738	0.742888106204284\\
-1.47635366651295	0.743023570848012\\
-1.47635106535531	0.74315903549174\\
-1.47634976478233	0.743294500135468\\
-1.4763068480589	0.743429964779196\\
-1.47622102733296	0.743565429422924\\
-1.47615862290975	0.743700894066652\\
-1.47613782342786	0.74383635871038\\
-1.47612742406045	0.743971823354108\\
-1.47607803046562	0.744107287997836\\
-1.47607543095834	0.744242752641564\\
-1.47607283146662	0.744378217285292\\
-1.4760715317266	0.744649146572748\\
-1.47606893225822	0.744784611216476\\
-1.47606763252986	0.744920075860204\\
-1.47605723484305	0.745055540503932\\
-1.4760221444878	0.74519100514766\\
-1.47600265107103	0.745326469791388\\
-1.4759883564548	0.745461934435116\\
-1.47596366686219	0.745597399078844\\
-1.47593508066628	0.745732863722572\\
-1.47587661476183	0.7458683283663\\
-1.47582984770462	0.746003793010028\\
-1.47582724968243	0.746139257653756\\
-1.47580516712132	0.746274722297484\\
-1.47579347680822	0.746410186941212\\
-1.47577399365233	0.74654565158494\\
-1.4756999656302	0.746681116228668\\
-1.4756662026524	0.746816580872396\\
-1.47562465182113	0.746952045516124\\
-1.47547406337362	0.747087510159852\\
-1.47517044893843	0.74722297480358\\
-1.47513932099433	0.747358439447308\\
-1.47511727338373	0.747493904091036\\
-1.47510689842485	0.747629368734764\\
-1.47507966533695	0.747764833378492\\
-1.47502650089607	0.74790029802222\\
-1.47494222914226	0.748035762665948\\
-1.4749253767536	0.748171227309676\\
-1.4749240804431	0.748306691953404\\
-1.47490722875865	0.748442156597132\\
-1.47489556259091	0.74857762124086\\
-1.47487871201297	0.748713085884588\\
-1.47482168413843	0.748848550528316\\
-1.47481002026836	0.748984015172044\\
-1.47477891814625	0.749119479815772\\
-1.47472838194794	0.7492549444595\\
-1.47455219914815	0.749390409103228\\
-1.47449262407912	0.749525873746956\\
-1.47444471093148	0.749661338390684\\
-1.47429453099396	0.749796803034412\\
-1.47429064771888	0.749932267678139\\
-1.47428805888812	0.750067732321868\\
-1.47428288127289	0.750203196965595\\
-1.47418451830992	0.750338661609323\\
-1.47417416560966	0.750474126253051\\
-1.47411852407352	0.750609590896779\\
-1.47411593626858	0.750745055540507\\
-1.47408876524767	0.750880520184235\\
-1.47408747143193	0.751151449471691\\
-1.47401761110528	0.751286914115419\\
-1.47397880466794	0.751422378759147\\
-1.47392318815409	0.751557843402875\\
-1.47390896181777	0.751693308046603\\
-1.47387792415602	0.751828772690331\\
-1.47387275142804	0.751964237334059\\
-1.47378999615834	0.752099701977787\\
-1.47369433003108	0.752235166621515\\
-1.47360773157604	0.752370631265243\\
-1.47356379269526	0.752506095908971\\
-1.47355862370741	0.752641560552699\\
-1.4735366561954	0.752912489840155\\
-1.47347592826773	0.753047954483883\\
-1.47347205230533	0.753183419127611\\
-1.47339066508447	0.753318883771339\\
-1.47338808161294	0.753454348415067\\
-1.47310657530832	0.753589813058795\\
-1.47304848892227	0.753725277702523\\
-1.47304332606392	0.753860742346251\\
-1.47303300053133	0.753996206989979\\
-1.47298008602959	0.754131671633707\\
-1.47295814776098	0.754267136277435\\
-1.47293750099106	0.754402600921163\\
-1.47293104907675	0.754538065564891\\
-1.47292846833787	0.754673530208619\\
-1.47291943587253	0.754808994852347\\
-1.47291556487347	0.754944459496075\\
-1.47290782297885	0.755079924139803\\
-1.47290266179244	0.755215388783531\\
-1.47289104934727	0.755350853427259\\
-1.4728278314813	0.755486318070987\\
-1.47281751107086	0.755621782714715\\
-1.47276462281627	0.755757247358443\\
-1.47275172421895	0.756028176645899\\
-1.47271818965867	0.756163641289627\\
-1.47270787185335	0.756299105933355\\
-1.47267691990808	0.756434570577083\\
-1.47266918226643	0.756570035220811\\
-1.47259439217028	0.756705499864539\\
-1.47255184493258	0.756840964508267\\
-1.47247578601547	0.756976429151995\\
-1.47241649508264	0.757111893795723\\
-1.47238040891232	0.757247358439451\\
-1.47237912017598	0.757382823083179\\
-1.47237396526885	0.757518287726907\\
-1.47237267655163	0.757653752370635\\
-1.47237009912866	0.757789217014363\\
-1.47236494432861	0.757924681658091\\
-1.47234303711094	0.758195610945547\\
-1.47230953409185	0.758331075589275\\
-1.47230180299293	0.758466540233003\\
-1.47228762966901	0.758602004876731\\
-1.47225928440874	0.758737469520459\\
-1.4721935820562	0.758872934164187\\
-1.47215751440253	0.759008398807915\\
-1.47214592186425	0.759143863451643\\
-1.47205190493031	0.759279328095371\\
-1.47204675390561	0.759414792739099\\
-1.47197979614358	0.759685722026555\\
-1.47189225156689	0.759956651314011\\
-1.47188452789259	0.760092115957739\\
-1.4718832406269	0.760227580601467\\
-1.47186779373616	0.760363045245194\\
-1.47185878330362	0.760498509888923\\
-1.47185106022451	0.760769439176379\\
-1.47183818873118	0.760904903820106\\
-1.47178670657236	0.761040368463834\\
-1.47177898477488	0.761175833107562\\
-1.47172364924365	0.76131129775129\\
-1.47165802786874	0.761446762395018\\
-1.47162457765002	0.761582227038746\\
-1.47160270774608	0.761717691682474\\
-1.47160013488861	0.761853156326202\\
-1.47154610840236	0.76198862096993\\
-1.4715306734978	0.762124085613658\\
-1.47146765333012	0.762259550257386\\
-1.4714560791913	0.762395014901114\\
-1.47144064748601	0.762530479544842\\
-1.47135321151191	0.76266594418857\\
-1.4713377834613	0.762801408832298\\
-1.47126579313764	0.762936873476026\\
-1.47124779742116	0.763072338119754\\
-1.47116554078341	0.763207802763482\\
-1.47113341351534	0.76334326740721\\
-1.47111927827027	0.763478732050938\\
-1.47109486393056	0.763614196694666\\
-1.47109100916027	0.76402059062585\\
-1.47107687529528	0.764156055269578\\
-1.47107045096325	0.764291519913306\\
-1.47106916610824	0.764426984557034\\
-1.47106145705805	0.764562449200762\\
-1.47105503295409	0.76469791384449\\
-1.47104989373934	0.764833378488218\\
-1.47104860894515	0.765104307775674\\
-1.4710087822105	0.765239772419402\\
-1.47098565868565	0.76537523706313\\
-1.47097666653625	0.765510701706858\\
-1.47095354472125	0.765646166350586\\
-1.47088418666136	0.765781630994314\\
-1.47087904946791	0.765917095638042\\
-1.47076861450405	0.76605256028177\\
-1.47075063937679	0.766188024925498\\
-1.47073780045565	0.766323489569226\\
-1.47071340755111	0.766458954212954\\
-1.47071212375198	0.766594418856682\\
-1.47070570481326	0.766865348144138\\
-1.47070185349556	0.767000812787866\\
-1.4706864485663	0.767136277431594\\
-1.47068259741937	0.767271742075322\\
-1.47062740139903	0.76740720671905\\
-1.47058247958393	0.767542671362778\\
-1.47049393304148	0.767678136006506\\
-1.47049136674424	0.767813600650234\\
-1.4704836679435	0.767949065293962\\
-1.4704746861818	0.76808452993769\\
-1.47046185541588	0.768219994581418\\
-1.47041823364697	0.768355459225146\\
-1.4704169507201	0.768490923868874\\
-1.47041566779701	0.768626388512602\\
-1.47039385868435	0.76876185315633\\
-1.47037846467596	0.768897317800058\\
-1.47033998204205	0.769032782443786\\
-1.47024507278854	0.769168247087514\\
-1.47024250796142	0.769303711731242\\
-1.47023994314944	0.76943917637497\\
-1.47023866074914	0.769574641018698\\
-1.47023737835262	0.769710105662426\\
-1.47022968405301	0.769845570306154\\
-1.47021557819112	0.769981034949882\\
-1.47021301353818	0.77011649959361\\
-1.47021173121739	0.770251964237338\\
-1.47020788427773	0.770387428881066\\
-1.47019249685986	0.770522893524794\\
-1.47018993234322	0.770658358168522\\
-1.47016941675524	0.77079382281225\\
-1.47014633787712	0.770929287455978\\
-1.47011172185934	0.771200216743434\\
-1.47002968009611	0.77147114603089\\
-1.47002839831652	0.771606610674617\\
-1.47001558072873	0.771742075318345\\
-1.47000148181907	0.771877539962073\\
-1.46998097513114	0.772013004605801\\
-1.46997841186323	0.772148469249529\\
-1.46997072215027	0.772283933893257\\
-1.46995406157261	0.772419398536985\\
-1.46994252770093	0.772554863180713\\
-1.46991177220723	0.772690327824441\\
-1.46990023945859	0.772825792468169\\
-1.46989511389083	0.772961257111897\\
-1.46984001785753	0.773096721755625\\
-1.46982079995532	0.773232186399353\\
-1.46980286401381	0.773367651043081\\
-1.46979517740848	0.773503115686809\\
-1.46979005308052	0.773638580330537\\
-1.46978236670193	0.773774044974265\\
-1.46977339943217	0.773909509617993\\
-1.46975290351085	0.774044974261721\\
-1.46971959970157	0.774180438905449\\
-1.46970679122416	0.774586832836633\\
-1.4696875792163	0.774722297480361\\
-1.46967221022191	0.774857762124089\\
-1.4696683680583	0.774993226767817\\
-1.46964147386469	0.775128691411545\\
-1.46963763197299	0.775264156055273\\
-1.46963507073073	0.775399620699001\\
-1.46960817859896	0.775535085342729\\
-1.46959793441533	0.775670549986457\\
-1.46957872722229	0.775806014630185\\
-1.46955952087868	0.775941479273913\\
-1.4695543993305	0.776076943917641\\
-1.46954287606791	0.776212408561369\\
-1.46953263342451	0.776347873205097\\
-1.46951983045995	0.776483337848825\\
-1.46949166526641	0.776618802492553\\
-1.46947118263651	0.776754267136281\\
-1.46940078096311	0.776889731780009\\
-1.4693982211173	0.777025196423737\\
-1.46938926177576	0.777160661067465\\
-1.46938798188491	0.777296125711193\\
-1.46937390333454	0.777431590354921\\
-1.46937262348895	0.777567054998649\\
-1.46936494449464	0.777702519642377\\
-1.46932655155962	0.777837984286105\\
-1.4693163140168	0.777973448929833\\
-1.46931375466881	0.778108913573561\\
-1.46928432325085	0.778244378217289\\
-1.46928304366922	0.778379842861017\\
-1.46926385039725	0.778515307504745\\
-1.46925489382727	0.778650772148473\\
-1.46924977587022	0.778786236792201\\
-1.46924849639038	0.778921701435929\\
-1.4692293046451	0.779057166079657\\
-1.46920371697058	0.779192630723385\\
-1.46919092369864	0.779328095367113\\
-1.46917813080355	0.779599024654569\\
-1.46917557226975	0.779734489298297\\
-1.46917045524737	0.779869953942025\\
-1.46915894216745	0.780005418585753\\
-1.46915254614382	0.780140883229481\\
-1.46914615021438	0.780411812516937\\
-1.46912824211305	0.780547277160665\\
-1.46911673015212	0.780682741804393\\
-1.46911417198002	0.780818206448121\\
-1.46911289289962	0.780953671091849\\
-1.4690898700966	0.781089135735577\\
-1.46908603308142	0.781224600379305\\
-1.46908475408389	0.781360065023033\\
-1.46908347509013	0.781495529666761\\
-1.46907324327564	0.781630994310488\\
-1.46906940640735	0.781766458954216\\
-1.4690604538465	0.781901923597945\\
-1.4690591749243	0.7821728528854\\
-1.4690527803698	0.782308317529128\\
-1.46905022257436	0.782443782172856\\
-1.46904254927843	0.782579246816584\\
-1.46903743382313	0.782714711460312\\
-1.46903487611808	0.78285017610404\\
-1.46902848192134	0.782985640747768\\
-1.46902080900952	0.783121105391496\\
-1.46901569381028	0.783256570035224\\
-1.46897477438517	0.783392034678952\\
-1.46895943059468	0.78352749932268\\
-1.46895815196995	0.783662963966408\\
-1.46893641592534	0.783798428610136\\
-1.46893385881514	0.783933893253864\\
-1.46892618757488	0.784069357897592\\
-1.46892107348999	0.78420482254132\\
-1.46890573159662	0.784340287185048\\
-1.46890189620796	0.784475751828776\\
-1.46889422553225	0.784611216472504\\
-1.46888399817539	0.784746681116232\\
-1.46888271977271	0.78488214575996\\
-1.46886226584171	0.785153075047416\\
-1.46885715250947	0.785424004334872\\
-1.46885587418582	0.7855594689786\\
-1.4688533175498	0.785694933622328\\
-1.46884436944226	0.785830398266056\\
-1.46884309115623	0.785965862909784\\
-1.46883286500347	0.786101327553512\\
-1.4688303085029	0.78623679219724\\
-1.46882775201738	0.786372256840968\\
-1.46882136086941	0.786507721484696\\
-1.46882008265111	0.786643186128424\\
-1.46881369161601	0.786778650772152\\
-1.46880985704009	0.78691411541588\\
-1.46880730067496	0.787049580059608\\
-1.46880346615547	0.787185044703336\\
-1.46880090982795	0.787320509347064\\
-1.46879324093568	0.787455973990792\\
-1.46878173785118	0.78759143863452\\
-1.46877662546697	0.787862367921976\\
-1.46877534738033	0.787997832565704\\
-1.46877406929744	0.788133297209432\\
-1.46877279121831	0.78826876185316\\
-1.46876767893943	0.788404226496888\\
-1.46876256672072	0.788539691140616\\
-1.46876001063393	0.788675155784344\\
-1.46874978643721	0.788810620428072\\
-1.46874723042564	0.7889460850718\\
-1.46874211844763	0.789081549715528\\
-1.4687331726309	0.789352479002984\\
-1.46871911529118	0.789487943646712\\
-1.46871400364409	0.78962340829044\\
-1.46871144784311	0.789758872934168\\
-1.46870761416984	0.789894337577896\\
-1.46869483550333	0.790029802221624\\
-1.46869355765736	0.790165266865352\\
-1.46868844631108	0.79030073150908\\
-1.46868461284084	0.790436196152808\\
-1.46868077940444	0.790571660796536\\
-1.46867439041897	0.790707125440264\\
-1.46866800152749	0.79097805472772\\
-1.46866289048197	0.791113519371448\\
-1.46866161272999	0.791248984015176\\
-1.46865650175966	0.791384448658904\\
-1.46865522402648	0.791519913302632\\
-1.46865011313133	0.79165537794636\\
-1.46864883541694	0.791926307233816\\
-1.46864755770631	0.792061771877544\\
-1.46864627999944	0.792197236521271\\
-1.46864372459698	0.792332701165\\
-1.46863478080676	0.792468165808728\\
-1.46863222547195	0.792603630452456\\
-1.46862967015219	0.792739095096183\\
-1.46861817139928	0.79301002438364\\
-1.46861689377886	0.793145489027367\\
-1.4686143385493	0.793280953671095\\
-1.46860922813528	0.793551882958552\\
-1.46860667295082	0.793822812246007\\
-1.46860284020232	0.793958276889735\\
-1.46860028505544	0.794093741533463\\
-1.4685977299236	0.794229206177191\\
-1.46859645236332	0.794364670820919\\
-1.46859517480679	0.794500135464647\\
-1.46859389725402	0.794635600108375\\
-1.46858495448987	0.794906529395831\\
-1.4685798444216	0.795041994039559\\
-1.46857728941002	0.795177458683287\\
-1.46857601190986	0.795312923327015\\
-1.46856706951398	0.795448387970743\\
-1.46855940474978	0.795583852614471\\
-1.46855812730223	0.795719317258199\\
-1.46855429498213	0.795854781901927\\
-1.46855046269585	0.795990246545655\\
-1.4685491852746	0.796261175833111\\
-1.4685453530334	0.796396640476839\\
-1.46854279822473	0.796803034408023\\
-1.46854024343108	0.797073963695479\\
-1.46853896603989	0.797209428339207\\
-1.46853513388887	0.797480357626663\\
-1.46853385651271	0.797615822270391\\
-1.46853130177166	0.798022216201575\\
-1.46853002440677	0.798293145489031\\
-1.46852874704564	0.798428610132759\\
-1.46852746968826	0.798699539420215\\
-1.46852491498479	0.798970468707671\\
-1.46852363763868	0.799105933351399\\
-1.46852108295774	0.799376862638855\\
-1.46851852829184	0.799512327282583\\
-1.46851597364095	0.799647791926311\\
-1.46851214169281	0.799918721213767\\
-1.46851086438427	0.800189650501223\\
-1.46850958707949	0.800460579788679\\
-1.46850830977847	0.800596044432407\\
-1.4685070324812	0.800731509076135\\
-1.46850447789794	0.801002438363591\\
-1.46850192332971	0.801137903007319\\
-1.46850064605123	0.801273367651047\\
-1.4684993687765	0.801544296938503\\
-1.46849681423832	0.801679761582231\\
-1.4684904279586	0.801950690869687\\
-1.468487873473	0.802086155513415\\
-1.46848404177279	0.802221620157143\\
-1.46848276454689	0.802357084800871\\
-1.46847765568088	0.802492549444598\\
-1.46847637847377	0.802763478732054\\
-1.46847510127041	0.802898943375782\\
-1.46847382407081	0.80303440801951\\
-1.46847254687497	0.803169872663238\\
-1.46846999249455	0.803440801950694\\
-1.46846488377878	0.80371173123815\\
-1.46846360660923	0.803847195881878\\
-1.46845849796857	0.803982660525606\\
-1.4684572208178	0.804118125169334\\
-1.46845594367078	0.804253589813062\\
-1.46845338938802	0.80438905445679\\
-1.46844955799203	0.804659983744246\\
-1.46844700374682	0.804795448387974\\
-1.46844572662985	0.805201842319158\\
-1.46843806400688	0.805337306962886\\
-1.4684367869162	0.805472771606614\\
-1.4684342327461	0.805608236250342\\
-1.46842529326903	0.80574370089407\\
-1.46842146212091	0.805879165537798\\
-1.46841763100658	0.806014630181526\\
-1.46841124589113	0.806150094825254\\
-1.46840869187124	0.806285559468982\\
-1.46840102990167	0.80642102411271\\
-1.46839975291989	0.806556488756438\\
-1.46839209110802	0.806691953400166\\
-1.46838315249835	0.806962882687622\\
-1.46838059864366	0.80709834733135\\
-1.46837676788979	0.807233811975078\\
-1.46837421407265	0.807369276618806\\
-1.46835889148514	0.80777567054999\\
-1.46835250723324	0.807911135193718\\
-1.46833590861748	0.808182064481174\\
-1.46832952470341	0.808317529124902\\
-1.46832058738137	0.80845299376863\\
-1.46830909680899	0.808723923056086\\
-1.46830271328903	0.808859387699814\\
-1.46829760654062	0.80913031698727\\
-1.46827845676886	0.809265781630998\\
-1.46826441413955	0.809401246274726\\
-1.46822994779253	0.809536710918454\\
-1.46818654961652	0.809672175562182\\
-1.46818527326522	0.80980764020591\\
-1.46816868103975	0.809943104849638\\
-1.46815847075453	0.810078569493366\\
-1.46815719448576	0.810214034137094\\
-1.46813677469542	0.810349498780822\\
-1.46813039370783	0.81048496342455\\
-1.46810359458372	0.810620428068278\\
-1.46809849017614	0.810755892712006\\
-1.46807807314573	0.810891357355734\\
-1.4680729690381	0.811026821999462\\
-1.46804744939971	0.81116228664319\\
-1.46804234565198	0.811297751286918\\
-1.46802958654504	0.811433215930646\\
-1.46799003569553	0.811568680574374\\
-1.46797600238888	0.811704145218102\\
-1.46797472665621	0.81183960986183\\
-1.46790839372106	0.811975074505558\\
-1.46789818955331	0.812110539149286\\
-1.46787650649285	0.812246003793014\\
-1.46787523105242	0.812381468436742\\
-1.46781784010948	0.81251693308047\\
-1.46775663146185	0.812652397724198\\
-1.46770563084445	0.812787862367926\\
-1.46769033182705	0.812923327011654\\
-1.46764316324916	0.813058791655382\\
-1.467625317015	0.813194256299109\\
-1.46762149291737	0.813329720942838\\
-1.46757178271217	0.813465185586566\\
-1.46752972467459	0.813600650230293\\
-1.46752207819624	0.813736114874021\\
-1.46744689499581	0.813871579517749\\
-1.46743797581873	0.814007044161477\\
-1.46743670166552	0.814142508805205\\
-1.46734879412102	0.814277973448933\\
-1.4673258646442	0.814413438092661\\
-1.46730548390328	0.814548902736389\\
-1.46726217800424	0.814684367380117\\
-1.46724307383326	0.814819832023845\\
-1.46713483273524	0.814955296667573\\
-1.46713101295403	0.815090761311301\\
-1.46709409013424	0.815226225955029\\
-1.46706226263647	0.815361690598757\\
-1.46704698626601	0.815497155242485\\
-1.46702534566098	0.815632619886213\\
-1.46702152684262	0.815768084529941\\
-1.46701898098237	0.815903549173669\\
-1.46700879769059	0.816039013817397\\
-1.46693879402263	0.816174478461125\\
-1.46691461355943	0.816309943104853\\
-1.46689934238157	0.816445407748581\\
-1.46687516411478	0.816580872392309\\
-1.46683953543808	0.816716337036037\\
-1.46677464785788	0.816851801679765\\
-1.46671104199332	0.816987266323493\\
-1.46657622836105	0.817122730967221\\
-1.46656732704689	0.817258195610949\\
-1.46654189572597	0.817393660254677\\
-1.46635756317228	0.817529124898405\\
-1.46632197693153	0.817664589542133\\
-1.46628385205197	0.817800054185861\\
-1.46626987376799	0.817935518829589\\
-1.46626097873061	0.818070983473317\\
-1.46619617752809	0.818206448117045\\
-1.46614154873199	0.818341912760773\\
-1.46605898336163	0.818477377404501\\
-1.46598786270448	0.818612842048229\\
-1.46585835142661	0.818748306691957\\
-1.46579107159559	0.818883771335685\\
-1.46576441643214	0.819019235979413\\
-1.46557026389121	0.819154700623141\\
-1.46554615950241	0.819290165266869\\
-1.46553474210096	0.819561094554325\\
-1.46552839922985	0.819696559198053\\
-1.46550937117233	0.819832023841781\\
-1.46550556566087	0.819967488485509\\
-1.46549288086349	0.820102953129237\\
-1.46549034394847	0.820238417772965\\
-1.46546497561332	0.820373882416693\\
-1.46524179813756	0.820509347060421\\
-1.46521010609197	0.820644811704149\\
-1.46518728925107	0.820780276347877\\
-1.46517841635889	0.820915740991605\\
-1.46509983579766	0.821051205635333\\
-1.46503013913422	0.821186670279061\\
-1.46484771355807	0.821322134922789\\
-1.46479452052941	0.821457599566517\\
-1.46476666011434	0.821593064210245\\
-1.46475399688012	0.821728528853973\\
-1.46474639911681	0.821863993497701\\
-1.46474006774893	0.821999458141429\\
-1.46433378698981	0.822134922785157\\
-1.46432366646521	0.822270387428885\\
-1.46427686210647	0.822405852072613\\
-1.46424650521929	0.822541316716341\\
-1.4641997091751	0.822676781360069\\
-1.46415797641644	0.822812246003797\\
-1.46384068570815	0.822947710647525\\
-1.46379519687956	0.823083175291253\\
-1.46372065604533	0.823218639934981\\
-1.46363602349015	0.823354104578709\\
-1.46363476044259	0.823489569222437\\
-1.46363097132196	0.823625033866165\\
-1.4635905560921	0.823760498509893\\
-1.46358803026511	0.823895963153621\\
-1.46358676735712	0.824031427797349\\
-1.46337465093264	0.824166892441077\\
-1.46332037587667	0.824302357084804\\
-1.46327241751877	0.824573286372261\\
-1.46326105973597	0.824708751015989\\
-1.46322446445624	0.824844215659716\\
-1.46318030184559	0.824979680303444\\
-1.46317146986233	0.825115144947172\\
-1.46316768478163	0.8252506095909\\
-1.46302513742641	0.825386074234628\\
-1.46299991267866	0.825521538878356\\
-1.46284859495166	0.825657003522084\\
-1.46284355193531	0.825792468165812\\
-1.46256879607036	0.82592793280954\\
-1.46231813848658	0.826063397453268\\
-1.46212677884257	0.826198862096996\\
-1.46206007457694	0.826334326740724\\
-1.46202861385647	0.826469791384452\\
-1.4620034469209	0.82660525602818\\
-1.46179461762344	0.826740720671908\\
-1.46178832914192	0.826876185315636\\
-1.46174053965783	0.827011649959364\\
-1.46158463159345	0.827147114603092\\
-1.46151423984162	0.82728257924682\\
-1.46142500955584	0.827418043890548\\
-1.46136469524071	0.827553508534276\\
-1.46135715654025	0.827688973178004\\
-1.4613559001029	0.827824437821732\\
-1.46133077211912	0.82795990246546\\
-1.46114863770408	0.828095367109188\\
-1.46111347571787	0.828230831752916\\
-1.46109840716665	0.828366296396644\\
-1.46091134952497	0.828501761040372\\
-1.46057259115475	0.8286372256841\\
-1.46055001665577	0.828772690327828\\
-1.4605387298463	0.828908154971556\\
-1.46041083316866	0.829043619615284\\
-1.46040832576713	0.82931454890274\\
-1.46025665489999	0.829450013546468\\
-1.4601877311032	0.829585478190196\\
-1.46006494853154	0.829720942833924\\
-1.45968429268758	0.829856407477652\\
-1.45967553151443	0.82999187212138\\
-1.45966677051802	0.830127336765108\\
-1.45966176431371	0.830262801408836\\
-1.45960544849124	0.830398266052564\\
-1.45959043217183	0.830533730696292\\
-1.45952912092225	0.83066919534002\\
-1.45952661860611	0.830804659983748\\
-1.45914143389571	0.830940124627476\\
-1.45889899279397	0.831075589271204\\
-1.45887025874861	0.831211053914932\\
-1.45886526171739	0.83134651855866\\
-1.45886151398171	0.831481983202388\\
-1.45878906411457	0.831617447846116\\
-1.4587665821303	0.831752912489844\\
-1.45869289934012	0.831888377133572\\
-1.45868540687526	0.8320238417773\\
-1.45850437827101	0.832159306421028\\
-1.45839205363098	0.832294771064756\\
-1.45833839766818	0.832430235708484\\
-1.45821239461179	0.832565700352212\\
-1.45817497500231	0.83270116499594\\
-1.4581038866256	0.832836629639668\\
-1.4580926632087	0.832972094283396\\
-1.45806148857237	0.833107558927124\\
-1.45795551154439	0.833243023570852\\
-1.45778350977857	0.83337848821458\\
-1.45774986522556	0.833513952858308\\
-1.45767760055332	0.833649417502036\\
-1.45764645569583	0.833784882145764\\
-1.45757171714932	0.833920346789492\\
-1.45755178904229	0.83405581143322\\
-1.4575119355713	0.834191276076948\\
-1.45750695414456	0.834326740720676\\
-1.45749574614331	0.834462205364404\\
-1.4574783120496	0.834597670008132\\
-1.45746710478749	0.83473313465186\\
-1.45742725908651	0.834868599295588\\
-1.45733139534775	0.835004063939316\\
-1.45729778580021	0.835139528583044\\
-1.45719075050047	0.835274993226772\\
-1.45714221992923	0.8354104578705\\
-1.45708498571227	0.835545922514228\\
-1.45703397896254	0.835681387157955\\
-1.457029003015	0.835816851801684\\
-1.45702527109175	0.835952316445411\\
-1.45702153920057	0.83608778108914\\
-1.4569954168602	0.836223245732867\\
-1.45697675900758	0.836358710376595\\
-1.45695685818158	0.836494175020323\\
-1.45695063936047	0.836629639664051\\
-1.45692327760542	0.836765104307779\\
-1.45689591757414	0.836900568951507\\
-1.45683747237215	0.837036033595235\\
-1.45681384782066	0.837171498238963\\
-1.45678525139869	0.837306962882691\\
-1.45677779177219	0.837442427526419\\
-1.45677654851356	0.837577892170147\\
-1.45673800926133	0.837713356813875\\
-1.45672309175923	0.837848821457603\\
-1.45671811937239	0.837984286101331\\
-1.45671563320032	0.838119750745059\\
-1.45670320255345	0.838255215388787\\
-1.45662614048325	0.838390680032515\\
-1.45658512915022	0.838526144676243\\
-1.456583886443	0.838661609319971\\
-1.45657767296028	0.838797073963699\\
-1.45649814823174	0.838932538607427\\
-1.45646336074154	0.839068003251155\\
-1.45645590664187	0.839203467894883\\
-1.45645466430437	0.839338932538611\\
-1.45644472573225	0.839474397182339\\
-1.45640497371802	0.839609861826067\\
-1.45634783657147	0.839745326469795\\
-1.45629691631947	0.839880791113523\\
-1.45629567443669	0.840016255757251\\
-1.45628698135663	0.840151720400979\\
-1.45626587031518	0.840287185044707\\
-1.45625469429691	0.840558114332163\\
-1.45624600203709	0.840693578975891\\
-1.45620999309962	0.840964508263347\\
-1.45614294992941	0.841099972907075\\
-1.45612060450573	0.841235437550803\\
-1.45611812175184	0.841370902194531\\
-1.45609577760555	0.841506366838259\\
-1.4560945362978	0.841641831481987\\
-1.45609329499359	0.841777296125715\\
-1.45609205369294	0.841912760769443\\
-1.45605978112107	0.842048225413171\\
-1.45605357513218	0.842183690056899\\
-1.45605233394504	0.842319154700627\\
-1.45604240457565	0.842454619344355\\
-1.45602999318315	0.842590083988083\\
-1.45602875206341	0.842861013275539\\
-1.45602130541944	0.843131942562995\\
-1.45601882323315	0.843267407206723\\
-1.45601509998033	0.843402871850451\\
-1.45600517146218	0.843538336494179\\
-1.45599152012033	0.843673801137907\\
-1.45598531510679	0.843809265781635\\
-1.45597414630583	0.843944730425363\\
-1.45596421872388	0.844080195069091\\
-1.455959255018	0.844215659712819\\
-1.45595429136886	0.844351124356547\\
-1.45595180956556	0.844486589000275\\
-1.4559431233657	0.844622053644003\\
-1.45594064162622	0.844757518287731\\
-1.45593319649287	0.844892982931459\\
-1.45593195564972	0.845028447575187\\
-1.45592078822091	0.845299376862643\\
-1.45591954741322	0.845434841506371\\
-1.45591458421787	0.845570306150099\\
-1.45590838030346	0.845705770793827\\
-1.45590341723574	0.845841235437555\\
-1.45589845422473	0.845976700081283\\
-1.45589349127044	0.846247629368739\\
-1.45589100981456	0.846383094012467\\
-1.45588852837286	0.846518558656195\\
-1.45588232483064	0.846654023299923\\
-1.45586743669085	0.84678948794365\\
-1.45584262425865	0.846924952587379\\
-1.45584014309339	0.847060417231106\\
-1.45582525639954	0.847195881874835\\
-1.45582277533351	0.847331346518562\\
-1.45581037021596	0.847466811162291\\
-1.45578680146876	0.847737740449746\\
-1.45576943584188	0.847873205093474\\
-1.45574090810507	0.848008669737202\\
-1.45571486267749	0.84814413438093\\
-1.45569625975693	0.848279599024658\\
-1.45569501959056	0.848415063668386\\
-1.45568633852511	0.848550528312114\\
-1.45562433596066	0.848685992955842\\
-1.45554374585814	0.84882145759957\\
-1.45553754723887	0.848956922243298\\
-1.45550779509783	0.849092386887026\\
-1.45547184731327	0.849227851530754\\
-1.4554656497201	0.849363316174482\\
-1.45543838136081	0.84949878081821\\
-1.45543466308083	0.849634245461938\\
-1.45538384977806	0.849769710105666\\
-1.45536030416573	0.849905174749394\\
-1.45533675982988	0.850040639393122\\
-1.45529958716133	0.85017610403685\\
-1.45529463104591	0.850311568680578\\
-1.45528843598117	0.850447033324306\\
-1.45528595798002	0.850582497968034\\
-1.45522525136804	0.850717962611762\\
-1.45498746229637	0.85085342725549\\
-1.45487728130172	0.850988891899218\\
-1.45486861656642	0.851124356542946\\
-1.45485252537376	0.851259821186674\\
-1.45483395935382	0.851395285830402\\
-1.4548030177509	0.85153075047413\\
-1.4547696032956	0.851666215117858\\
-1.45463968262556	0.851801679761586\\
-1.45458525123186	0.851937144405314\\
-1.45457288141193	0.852072609049042\\
-1.45455556425591	0.85220807369277\\
-1.45455309043284	0.852343538336498\\
-1.45452093201525	0.852479002980226\\
-1.45449248616913	0.852614467623954\\
-1.45436388472828	0.852749932267682\\
-1.45433174031733	0.85288539691141\\
-1.45429465356852	0.853020861555138\\
-1.45428229202266	0.853156326198866\\
-1.4540820839845	0.853291790842594\\
-1.45406107984885	0.853427255486322\\
-1.45402895784143	0.85356272013005\\
-1.45382269233688	0.853698184773778\\
-1.45376589389322	0.853833649417506\\
-1.45375848594818	0.854104578704962\\
-1.45344006378937	0.85424004334869\\
-1.45330684008142	0.854375507992418\\
-1.45311571077606	0.854510972636146\\
-1.45311447795681	0.854646437279874\\
-1.45309105505604	0.854781901923602\\
-1.45289016311225	0.85491736656733\\
-1.4527977593753	0.855052831211058\\
-1.45278420848029	0.855188295854786\\
-1.4524086474126	0.855323760498514\\
-1.45235818690848	0.855459225142242\\
-1.45224621014752	0.85559468978597\\
-1.45218223638736	0.855730154429698\\
-1.45181948659197	0.855865619073426\\
-1.45175065981845	0.856001083717154\\
-1.45170150451465	0.856136548360882\\
-1.45142879365794	0.85627201300461\\
-1.4511366180435	0.856407477648338\\
-1.45105808333513	0.856542942292066\\
-1.45039356131324	0.856678406935794\\
-1.44992214688168	0.856813871579522\\
-1.44973617081652	0.85694933622325\\
-1.44971904544684	0.857084800866978\\
-1.44961141572623	0.857220265510706\\
-1.44932657032152	0.857355730154434\\
-1.44883311765854	0.857491194798162\\
-1.44873180939622	0.85762665944189\\
-1.44872814809429	0.857762124085618\\
-1.44844510086175	0.857897588729346\\
-1.44842802632575	0.858033053373074\\
-1.44806474176031	0.858168518016802\\
-1.44783327591521	0.85830398266053\\
-1.44779065092239	0.858439447304258\\
-1.44732935087231	0.858574911947986\\
-1.44717853052555	0.858710376591714\\
-1.44712137843468	0.858845841235441\\
-1.4470508606884	0.85898130587917\\
-1.44686489465985	0.859116770522897\\
-1.44647620335616	0.859252235166626\\
-1.44639607903051	0.859387699810353\\
-1.44637180185	0.859523164454082\\
-1.44616186085966	0.859658629097809\\
-1.44594959600918	0.859794093741537\\
-1.44592170605516	0.859929558385265\\
-1.44581258866579	0.860065023028993\\
-1.44576288872098	0.860200487672721\\
-1.44574228309471	0.860335952316449\\
-1.44572895056337	0.860471416960177\\
-1.44535943874595	0.860606881603905\\
-1.44529041729343	0.860742346247633\\
-1.4452855740946	0.860877810891361\\
-1.44519840575031	0.861013275535089\\
-1.44515966987917	0.861148740178817\\
-1.44512214779842	0.861284204822545\\
-1.44479668901286	0.861419669466273\\
-1.44460322319374	0.861555134110001\\
-1.44448355936459	0.861690598753729\\
-1.44431197787989	0.861826063397457\\
-1.44426124141417	0.861961528041185\\
-1.44425640967894	0.862096992684913\\
-1.44425037008549	0.862232457328641\\
-1.44423104395084	0.862367921972369\\
-1.44395453284778	0.862503386616097\\
-1.44395211867898	0.862638851259825\\
-1.4439364269089	0.862774315903553\\
-1.44391470077858	0.862909780547281\\
-1.44385556292974	0.863045245191009\\
-1.44385073570574	0.863316174478465\\
-1.44384711532295	0.863451639122193\\
-1.44375299596221	0.863587103765921\\
-1.44374093085252	0.863722568409649\\
-1.44373369194759	0.863858033053377\\
-1.44373248547516	0.863993497697105\\
-1.44371076954462	0.864128962340833\\
-1.44370111836847	0.864399891628289\\
-1.44369629286083	0.864670820915745\\
-1.44369508649229	0.864806285559473\\
-1.44367940400628	0.864941750203201\\
-1.4436745787399	0.865077214846929\\
-1.44365165945668	0.865212679490657\\
-1.44365045321212	0.865348144134385\\
-1.44363839095079	0.865483608778113\\
-1.44361909202947	0.865619073421841\\
-1.44343820633717	0.865754538065569\\
-1.44338033882376	0.865890002709297\\
-1.44331886303807	0.866025467353025\\
-1.44330922056709	0.866160931996753\\
-1.44321642272928	0.866296396640481\\
-1.44318750278075	0.866431861284209\\
-1.44315858475789	0.866567325927937\\
-1.44278884479913	0.866702790571665\\
-1.44268291872804	0.866838255215393\\
-1.44253731255241	0.866973719859121\\
-1.44217170732888	0.867109184502849\\
-1.44208516167938	0.867244649146577\\
-1.44162627719532	0.867380113790305\\
-1.44102997172921	0.867515578434033\\
-1.44095204460033	0.867651043077761\\
-1.4403303274924	0.867786507721489\\
-1.44012448256976	0.867921972365217\\
-1.44005150285888	0.868057437008945\\
-1.43973818839885	0.868192901652673\\
-1.43941793248665	0.868328366296401\\
-1.43902868554779	0.868463830940129\\
-1.43861355503206	0.868599295583857\\
-1.43840137145211	0.868734760227585\\
-1.437813044919	0.868870224871313\\
-1.43758340898834	0.869005689515041\\
-1.43744663699613	0.869141154158769\\
-1.43715777342094	0.869276618802497\\
-1.43703420325284	0.869412083446225\\
-1.4368584139951	0.869547548089953\\
-1.43670287608842	0.869683012733681\\
-1.43607535393754	0.869818477377409\\
-1.43607179779515	0.869953942021137\\
-1.43575778671844	0.870089406664865\\
-1.43571514612127	0.870224871308593\\
-1.43526885562027	0.870360335952321\\
-1.43446030924829	0.870495800596049\\
-1.43426430986484	0.870631265239777\\
-1.43421355336118	0.870766729883505\\
-1.43391503632659	0.870902194527233\\
-1.43389026745294	0.871037659170961\\
-1.43387139687826	0.871173123814688\\
-1.43380299791772	0.871308588458417\\
-1.4337605488081	0.871444053102145\\
-1.43370749325507	0.871579517745873\\
-1.43353893750931	0.8717149823896\\
-1.43347530410009	0.871850447033328\\
-1.43335748906782	0.871985911677057\\
-1.43327974865095	0.872121376320784\\
-1.43299717347518	0.87239230560824\\
-1.43270419593063	0.872527770251968\\
-1.4325807104029	0.872663234895696\\
-1.43244080257076	0.872798699539424\\
-1.43207185022769	0.872934164183152\\
-1.43206832671651	0.87306962882688\\
-1.43204483737247	0.873205093470608\\
-1.43197789971111	0.873340558114336\\
-1.43189805774882	0.873476022758064\\
-1.43188866554173	0.873611487401792\\
-1.43188514351643	0.87374695204552\\
-1.43187927353775	0.873882416689248\\
-1.43186166407772	0.874017881332976\\
-1.43185814227139	0.874153345976704\\
-1.43183349042674	0.874288810620432\\
-1.4318194042866	0.87442427526416\\
-1.43180766618548	0.874559739907888\\
-1.43180649239282	0.874830669195344\\
-1.43179005962864	0.874966133839072\\
-1.43177010639372	0.8751015984828\\
-1.43175484865614	0.875237063126528\\
-1.43175250135948	0.875372527770256\\
-1.43174663317331	0.875507992413984\\
-1.43133722957677	0.875643457057712\\
-1.4313290219901	0.87577892170144\\
-1.43129384837547	0.875914386345168\\
-1.4302808991095	0.876049850988896\\
-1.43022358881569	0.876185315632624\\
-1.42979809180052	0.876320780276352\\
-1.42948858263577	0.87645624492008\\
-1.42922596487343	0.876591709563808\\
-1.42878395856858	0.876727174207536\\
-1.42825507551166	0.876862638851264\\
-1.4276814882724	0.876998103494992\\
-1.42725382715128	0.87713356813872\\
-1.42666415993393	0.877269032782448\\
-1.42521660682422	0.877404497426176\\
-1.42471745224031	0.877539962069904\\
-1.42324989117935	0.877675426713632\\
-1.42214988273282	0.87781089135736\\
-1.42200067101223	0.877946356001088\\
-1.42191920009704	0.878081820644816\\
-1.42177350854006	0.878217285288544\\
-1.42155563600837	0.878352749932272\\
-1.42123934206718	0.878488214576\\
-1.42101372234257	0.878623679219728\\
-1.42094388415677	0.878759143863456\\
-1.42067494033077	0.878894608507184\\
-1.42067150808174	0.879030073150912\\
-1.42060744441177	0.87916553779464\\
-1.42035585715668	0.879301002438368\\
-1.42033184962784	0.879436467082096\\
-1.42028155244178	0.879571931725824\\
-1.42021983203737	0.879707396369552\\
-1.42020383188277	0.87984286101328\\
-1.42014897868462	0.879978325657008\\
-1.41998446064705	0.880113790300736\\
-1.41991707194544	0.880249254944463\\
-1.41962022929446	0.880384719588191\\
-1.41936579117424	0.880520184231919\\
-1.41932815155492	0.880655648875647\\
-1.41915254311831	0.880791113519375\\
-1.41914684273567	0.880926578163103\\
-1.41868877663387	0.881062042806831\\
-1.41860792458869	0.881197507450559\\
-1.41819478931492	0.881332972094287\\
-1.41798211533137	0.881468436738015\\
-1.41796164953264	0.881603901381743\\
-1.41718466296417	0.881739366025471\\
-1.41689535226735	0.881874830669199\\
-1.41632070642575	0.882010295312927\\
-1.41576265672154	0.882145759956655\\
-1.41557943778001	0.882281224600383\\
-1.41500765859018	0.882416689244111\\
-1.41490265058378	0.882552153887839\\
-1.41457875360275	0.882687618531567\\
-1.41394069520667	0.882823083175295\\
-1.4137019462472	0.882958547819023\\
-1.41287522296309	0.883094012462751\\
-1.41257978414654	0.883229477106479\\
-1.41227781304644	0.883364941750207\\
-1.41193904715787	0.883500406393935\\
-1.41180675344135	0.883635871037663\\
-1.41114588866924	0.883771335681391\\
-1.41044691521278	0.883906800325119\\
-1.41039998451069	0.884042264968847\\
-1.41033071512277	0.884177729612575\\
-1.40983051601023	0.884313194256303\\
-1.40979034643465	0.884448658900031\\
-1.4094167242631	0.884584123543759\\
-1.40925733561896	0.884719588187487\\
-1.40916596431709	0.884855052831215\\
-1.40914033923301	0.884990517474943\\
-1.40905901745805	0.885125982118671\\
-1.40902448815935	0.885261446762399\\
-1.40901223648743	0.885396911406127\\
-1.40898439306382	0.885532376049855\\
-1.40895543779678	0.885667840693583\\
-1.40871718698361	0.885803305337311\\
-1.40870828294503	0.885938769981039\\
-1.40865597540475	0.886074234624767\\
-1.40860144871875	0.886209699268495\\
-1.40859588515611	0.886345163912223\\
-1.40739360361932	0.886480628555951\\
-1.40701095013767	0.886616093199679\\
-1.40635069566462	0.886751557843407\\
-1.4053169120996	0.886887022487135\\
-1.40517778805189	0.887022487130863\\
-1.40504091582078	0.887157951774591\\
-1.40379999802998	0.887293416418319\\
-1.40330726017213	0.887428881062047\\
-1.40281288474725	0.887564345705774\\
-1.40159363628523	0.887699810349503\\
-1.40080383073284	0.88783527499323\\
-1.4007404460323	0.887970739636958\\
-1.40065303403622	0.888106204280686\\
-1.40036906649451	0.888241668924414\\
-1.39905431659948	0.888377133568142\\
-1.39853648727559	0.88851259821187\\
-1.39835169776216	0.888648062855598\\
-1.39829518961099	0.888783527499326\\
-1.39817024576567	0.888918992143054\\
-1.39805185390182	0.889054456786782\\
-1.39796498132272	0.88918992143051\\
-1.3979410944096	0.889325386074238\\
-1.39794000867204	0.889460850717966\\
-1.39790635215386	0.889596315361694\\
-1.39747447743672	0.889731780005422\\
-1.39715031112196	0.88986724464915\\
-1.39671918720665	0.890002709292878\\
-1.3962365764144	0.890138173936606\\
-1.39609924941103	0.890273638580334\\
-1.39381755291037	0.890409103224062\\
-1.39321892396751	0.89054456786779\\
-1.39313838163051	0.890680032511518\\
-1.39268654768854	0.890815497155246\\
-1.39258787218582	0.890950961798974\\
-1.39189777071278	0.891086426442702\\
-1.39147396642281	0.89122189108643\\
-1.39143545925968	0.891357355730158\\
-1.39101210565448	0.891492820373886\\
-1.39040025549451	0.891628285017614\\
-1.39036397732676	0.891763749661342\\
-1.38976049723899	0.89189921430507\\
-1.38964437557665	0.892034678948798\\
-1.38960283499976	0.892170143592526\\
-1.38894297946133	0.892305608236254\\
-1.388089847524	0.892441072879982\\
-1.38777366903179	0.89257653752371\\
-1.38746831913032	0.892712002167438\\
-1.38728817858279	0.892847466811166\\
-1.38726169362678	0.892982931454894\\
-1.3872182617951	0.893118396098622\\
-1.38710281779999	0.89325386074235\\
-1.386987404484	0.893389325386078\\
-1.38643723063512	0.893524790029806\\
-1.38611485650427	0.893660254673534\\
-1.38606520045109	0.893795719317262\\
-1.3860472411491	0.89393118396099\\
-1.38480773262603	0.894066648604718\\
-1.38458868131912	0.894202113248446\\
-1.38404574212201	0.894337577892174\\
-1.38301434541425	0.894473042535902\\
-1.38230680929785	0.89460850717963\\
-1.38230576195084	0.894743971823358\\
-1.38215287638533	0.894879436467086\\
-1.38164957214697	0.895014901110814\\
-1.3811572961852	0.895150365754542\\
-1.3794194633401	0.89528583039827\\
-1.37928319124517	0.895421295041998\\
-1.37923847002983	0.895556759685726\\
-1.37813541886962	0.895692224329454\\
-1.3780285863337	0.895827688973182\\
-1.3773653608324	0.895963153616909\\
-1.37677449304638	0.896098618260638\\
-1.37675484575972	0.896234082904365\\
-1.37674967556885	0.896369547548093\\
-1.37671038412958	0.896505012191821\\
-1.37665765646846	0.896640476835549\\
-1.37627944566162	0.896775941479277\\
-1.37603987592717	0.896911406123005\\
-1.37603884358499	0.897046870766733\\
-1.37587370043533	0.897182335410461\\
-1.37586338107322	0.897317800054189\\
-1.37583036076214	0.897453264697917\\
-1.37581694697787	0.897588729341645\\
-1.37568386341317	0.897724193985373\\
-1.37450851665656	0.897859658629101\\
-1.3734050854128	0.897995123272829\\
-1.37275092696363	0.898130587916557\\
-1.37252046326925	0.898266052560285\\
-1.37230547410557	0.898401517204013\\
-1.37201080477927	0.898536981847741\\
-1.37188910739958	0.898672446491469\\
-1.37164888076225	0.898807911135197\\
-1.37152830641741	0.898943375778925\\
-1.37045177502057	0.899078840422653\\
-1.3702704050425	0.899214305066381\\
-1.37023271404817	0.899349769710109\\
-1.36998729325704	0.899485234353837\\
-1.36985496615802	0.899620698997565\\
-1.36983868253205	0.899756163641293\\
-1.36949585044118	0.899891628285021\\
-1.36945110894868	0.900027092928749\\
-1.36921934046585	0.900162557572477\\
-1.36920511309757	0.900298022216205\\
-1.36855623098683	0.900433486859933\\
-1.36837260789219	0.900568951503661\\
-1.36828234654851	0.900704416147389\\
-1.36779586694917	0.900839880791117\\
-1.367784724843	0.900975345434845\\
-1.36744249757404	0.901110810078573\\
-1.36739391911249	0.901246274722301\\
-1.36707121273348	0.901381739366029\\
-1.36701054239206	0.901517204009757\\
-1.36674066210221	0.901652668653485\\
-1.36656083503598	0.901788133297213\\
-1.36653154442041	0.901923597940941\\
-1.36653053443442	0.902194527228397\\
-1.3664891270309	0.902329991872125\\
-1.36647801839918	0.902465456515853\\
-1.3664002659321	0.902600921159581\\
-1.36627710220448	0.902736385803309\\
-1.36589672668186	0.902871850447037\\
-1.36550963066729	0.903007315090764\\
-1.36518530028171	0.903142779734492\\
-1.3644579490435	0.90327824437822\\
-1.36438759239851	0.903413709021948\\
-1.3642268199975	0.903549173665676\\
-1.36407916279524	0.903684638309404\\
-1.36355824361755	0.903820102953132\\
-1.36285464039815	0.90395556759686\\
-1.3625012644741	0.904091032240588\\
-1.36229717824745	0.904226496884316\\
-1.36214817585056	0.904361961528044\\
-1.3619352611594	0.904497426171772\\
-1.36187530402831	0.9046328908155\\
-1.36174642421921	0.904768355459228\\
-1.36157863806435	0.904903820102956\\
-1.36147280633381	0.905039284746684\\
-1.36050853031867	0.905174749390412\\
-1.36025659596629	0.90531021403414\\
-1.3593615696053	0.905445678677868\\
-1.35904775290925	0.905581143321596\\
-1.35900606016246	0.905716607965324\\
-1.3586548088174	0.905852072609052\\
-1.35859629453622	0.90598753725278\\
-1.35850804214419	0.906123001896508\\
-1.35838114879071	0.906258466540236\\
-1.35654633648202	0.906393931183964\\
-1.35652955728477	0.906529395827692\\
-1.35650981788264	0.90666486047142\\
-1.35650883093609	0.906800325115148\\
-1.35650587010988	0.906935789758876\\
-1.35532118706499	0.907071254402604\\
-1.35528673967523	0.907206719046332\\
-1.35500437409419	0.90734218369006\\
-1.35377179165993	0.907477648333788\\
-1.35363450905999	0.907613112977516\\
-1.3535668643112	0.907748577621244\\
-1.35349824996839	0.907884042264972\\
-1.35339730857061	0.9080195069087\\
-1.35317101071119	0.908154971552428\\
-1.35299084047131	0.908290436196156\\
-1.35223279060722	0.908425900839884\\
-1.35160388064191	0.908561365483612\\
-1.35151898898738	0.90869683012734\\
-1.35111037521513	0.908832294771068\\
-1.34995877032214	0.908967759414796\\
-1.349889751599	0.909103224058524\\
-1.34983337824564	0.909238688702252\\
-1.34954190868834	0.90937415334598\\
-1.34947101401067	0.909509617989708\\
-1.34908275533144	0.909645082633436\\
-1.34904297842217	0.909780547277164\\
-1.34890912192802	0.909916011920892\\
-1.3485552799414	0.910051476564619\\
-1.34824820434316	0.910186941208348\\
-1.34823755261989	0.910322405852075\\
-1.34811556060298	0.910457870495804\\
-1.34809813596898	0.910593335139531\\
-1.34805941706288	0.910728799783259\\
-1.34761633145394	0.910864264426987\\
-1.34742105298144	0.910999729070715\\
-1.34700855011425	0.911135193714443\\
-1.34699020428744	0.911270658358171\\
-1.34685601364911	0.911406123001899\\
-1.34601127572183	0.911541587645627\\
-1.34578590434708	0.911677052289355\\
-1.34577627569706	0.911812516933083\\
-1.34563764680165	0.911947981576811\\
-1.34489423458634	0.912083446220539\\
-1.34396124191803	0.912218910864267\\
-1.34390563283396	0.912354375507995\\
-1.34339398004042	0.912489840151723\\
-1.34328578617506	0.912625304795451\\
-1.34298528270931	0.912760769439179\\
-1.34280928807929	0.912896234082907\\
-1.34259512996494	0.913031698726635\\
-1.34223970767727	0.913167163370363\\
-1.34219291297359	0.913302628014091\\
-1.34218240873308	0.913438092657819\\
-1.34143916286798	0.913573557301547\\
-1.34130191129239	0.913709021945275\\
-1.34125807617877	0.913844486589003\\
-1.34102753820096	0.913979951232731\\
-1.34067339598028	0.914115415876459\\
-1.34015793091654	0.914250880520187\\
-1.34003153568668	0.914386345163915\\
-1.34001253206654	0.914521809807643\\
-1.33959845966995	0.914657274451371\\
-1.33955574530761	0.914792739095099\\
-1.33889373548665	0.914928203738827\\
-1.33869097168079	0.915063668382555\\
-1.33836523186574	0.915199133026283\\
-1.33835008712115	0.915334597670011\\
-1.33809365320426	0.915470062313739\\
-1.33745370235686	0.915605526957467\\
-1.33726766026442	0.915740991601195\\
-1.33724122420101	0.915876456244923\\
-1.33693355126914	0.916011920888651\\
-1.33680148866245	0.916147385532379\\
-1.33669869628739	0.916282850176107\\
-1.33652805808766	0.916418314819835\\
-1.3362613934267	0.916553779463563\\
-1.33608998530898	0.916689244107291\\
-1.33567116774929	0.916824708751019\\
-1.33526967048542	0.916960173394747\\
-1.33505356103516	0.917095638038475\\
-1.33493145976757	0.917231102682203\\
-1.33481033166452	0.917366567325931\\
-1.33474555607928	0.917502031969659\\
-1.3346413721451	0.917637496613387\\
-1.33448655030872	0.917772961257115\\
-1.33443307922558	0.917908425900843\\
-1.33430552568427	0.91804389054457\\
-1.3341920720325	0.918179355188299\\
-1.33333696685084	0.918314819832026\\
-1.33285443088454	0.918450284475754\\
-1.33231735207231	0.918585749119482\\
-1.3319506521222	0.91872121376321\\
-1.33176695204606	0.918856678406938\\
-1.33175762924103	0.918992143050666\\
-1.33173618754891	0.919127607694394\\
-1.33140444237498	0.919263072338122\\
-1.33123587130622	0.91939853698185\\
-1.33112321662983	0.919534001625578\\
-1.33043024210819	0.919669466269306\\
-1.33029828374591	0.919804930913034\\
-1.33002241588768	0.919940395556762\\
-1.33001127339386	0.92007586020049\\
-1.32963816495646	0.920211324844218\\
-1.32894014410642	0.920346789487946\\
-1.32893273423389	0.920482254131674\\
-1.32892069346065	0.920617718775402\\
-1.32886975542125	0.92075318341913\\
-1.32859109119284	0.920888648062858\\
-1.32855222202362	0.921024112706586\\
-1.32830520648076	0.921159577350314\\
-1.32812211709818	0.921295041994042\\
-1.32811194772865	0.92143050663777\\
-1.32808976083982	0.921565971281498\\
-1.32789382586659	0.921701435925226\\
-1.32789105383608	0.921836900568954\\
-1.32777926335142	0.921972365212682\\
-1.327778339583	0.92210782985641\\
-1.32742652672474	0.922243294500138\\
-1.32696526205688	0.922378759143866\\
-1.32667768093813	0.922514223787594\\
-1.32654317310006	0.922649688431322\\
-1.32636542870358	0.92278515307505\\
-1.32633780657239	0.922920617718778\\
-1.32628532936271	0.923056082362506\\
-1.32591356726377	0.923191547006234\\
-1.32577010068507	0.923327011649962\\
-1.32574435528941	0.92346247629369\\
-1.32543736712625	0.923597940937418\\
-1.32540796647461	0.923733405581146\\
-1.3252922207525	0.923868870224874\\
-1.3250663298769	0.924004334868602\\
-1.32405585179282	0.92413979951233\\
-1.32370704035178	0.924275264156058\\
-1.32313910493397	0.924410728799786\\
-1.32309066817594	0.924546193443514\\
-1.3229883290198	0.924681658087242\\
-1.32251623650371	0.92481712273097\\
-1.32225438714581	0.924952587374698\\
-1.322103006242	0.925088052018425\\
-1.32194347505441	0.925223516662154\\
-1.32191795550172	0.925358981305881\\
-1.32182864887441	0.92549444594961\\
-1.32176031436893	0.925629910593337\\
-1.32123768335701	0.925765375237065\\
-1.32123313358406	0.925900839880793\\
-1.32119400750418	0.926036304524521\\
-1.32034774558197	0.926171769168249\\
-1.3203068831567	0.926307233811977\\
-1.32014256422329	0.926442698455705\\
-1.31985039352826	0.926578163099433\\
-1.31964272707301	0.926713627743161\\
-1.31880219424422	0.926849092386889\\
-1.31877866824434	0.926984557030617\\
-1.31875876262441	0.927120021674345\\
-1.31868186311852	0.927255486318073\\
-1.31865834363597	0.927390950961801\\
-1.31853986099994	0.927526415605529\\
-1.31821442623466	0.927661880249257\\
-1.31788652624554	0.927797344892985\\
-1.31730270059397	0.927932809536713\\
-1.3171764736893	0.928068274180441\\
-1.31685926517594	0.928203738824169\\
-1.31666653000264	0.928339203467897\\
-1.31638478624706	0.928474668111625\\
-1.3162417339968	0.928610132755353\\
-1.31603848292008	0.928745597399081\\
-1.31578949512263	0.928881062042809\\
-1.31563855398622	0.929016526686537\\
-1.31542660619742	0.929151991330265\\
-1.31519412146684	0.929287455973993\\
-1.31508016862089	0.929422920617721\\
-1.31483979927384	0.929558385261449\\
-1.31480034836056	0.929693849905177\\
-1.31474207515897	0.929829314548905\\
-1.31473938581534	0.929964779192633\\
-1.31447322319815	0.930100243836361\\
-1.31410337573061	0.930235708480089\\
-1.3135299740201	0.930371173123817\\
-1.31309662349152	0.930506637767545\\
-1.31309215821142	0.930642102411273\\
-1.31290197990292	0.930777567055001\\
-1.31288144919797	0.930913031698729\\
-1.31134796373803	0.931048496342457\\
-1.31091234101493	0.931183960986185\\
-1.31086791427525	0.931319425629913\\
-1.31051000059155	0.931454890273641\\
-1.31048070558468	0.931590354917369\\
-1.30997323919002	0.931725819561097\\
-1.30977467255245	0.931861284204825\\
-1.30953279214858	0.931996748848553\\
-1.30948319230233	0.932132213492281\\
-1.30917155148309	0.932267678136009\\
-1.30848973218919	0.932403142779737\\
-1.3082467998872	0.932538607423465\\
-1.30690297094451	0.932674072067193\\
-1.30675772681022	0.932809536710921\\
-1.30655622601419	0.932945001354649\\
-1.3062959092822	0.933080465998377\\
-1.30600060357748	0.933215930642105\\
-1.30522199502064	0.933351395285833\\
-1.30482751812964	0.93348685992956\\
-1.30353614323395	0.933622324573289\\
-1.30349595876865	0.933757789217016\\
-1.30268607398207	0.933893253860745\\
-1.30249516821695	0.934028718504472\\
-1.30242109497239	0.9341641831482\\
-1.30225556515357	0.934299647791928\\
-1.3018045988073	0.934435112435656\\
-1.30159494578765	0.934570577079384\\
-1.301122944629	0.934706041723112\\
-1.30109080114793	0.93484150636684\\
-1.30060199227584	0.934976971010568\\
-1.3004944066638	0.935112435654296\\
-1.30027237870588	0.935247900298024\\
-1.29980960727419	0.935383364941752\\
-1.29957840634544	0.93551882958548\\
-1.2995697495254	0.935654294229208\\
-1.299346463204	0.935789758872936\\
-1.2990947546915	0.935925223516664\\
-1.29849677541071	0.936060688160392\\
-1.29774787114218	0.93619615280412\\
-1.29645671815289	0.936331617447848\\
-1.29613023455028	0.936467082091576\\
-1.29602031636359	0.936602546735304\\
-1.29597738712683	0.936738011379032\\
-1.29557920608989	0.93687347602276\\
-1.29398072188919	0.937008940666488\\
-1.29386280251693	0.937144405310216\\
-1.29355960624293	0.937279869953944\\
-1.29259079815714	0.937415334597672\\
-1.29186645818974	0.9375507992414\\
-1.29182989021225	0.937686263885128\\
-1.29168279898993	0.937821728528856\\
-1.29164029635418	0.937957193172584\\
-1.29108898920828	0.938092657816312\\
-1.29040359265214	0.93822812246004\\
-1.28916955541938	0.938363587103768\\
-1.28788255096724	0.938499051747496\\
-1.28728465416828	0.938634516391224\\
-1.28717947580986	0.938769981034952\\
-1.28643134132665	0.93890544567868\\
-1.28640866524153	0.939040910322408\\
-1.28612153726478	0.939176374966136\\
-1.28557718712112	0.939311839609864\\
-1.28550259135019	0.939447304253592\\
-1.28505779726062	0.93958276889732\\
-1.28469292054779	0.939718233541048\\
-1.28450139930552	0.939853698184776\\
-1.28402338300184	0.939989162828504\\
-1.28327732579307	0.940124627472232\\
-1.28258499053806	0.94026009211596\\
-1.28079802604317	0.940395556759688\\
-1.28058335436015	0.940531021403416\\
-1.28041517232255	0.940666486047144\\
-1.2801419118682	0.940801950690872\\
-1.28012866724573	0.9409374153346\\
-1.28011873404394	0.941072879978328\\
-1.28001775938668	0.941208344622055\\
-1.27938513321545	0.941343809265784\\
-1.27937273798784	0.941479273909511\\
-1.27850265125977	0.94161473855324\\
-1.27793316895021	0.941750203196967\\
-1.27733482254862	0.941885667840695\\
-1.27620293759699	0.942021132484423\\
-1.27618571106201	0.942156597128151\\
-1.27584296307023	0.942292061771879\\
-1.27556601044193	0.942427526415607\\
-1.27543906458095	0.942562991059335\\
-1.27524830607419	0.942698455703063\\
-1.27501672489704	0.942833920346791\\
-1.2749079325666	0.942969384990519\\
-1.27431537037805	0.943104849634247\\
-1.27416102831092	0.943240314277975\\
-1.2737374819964	0.943375778921703\\
-1.27258319348952	0.943511243565431\\
-1.27231806735799	0.943646708209159\\
-1.27147821504312	0.943782172852887\\
-1.27145792923132	0.943917637496615\\
-1.27135489193798	0.944053102140343\\
-1.27031938693456	0.944188566784071\\
-1.27009203621252	0.944324031427799\\
-1.26964092359891	0.944459496071527\\
-1.26945269438093	0.944594960715255\\
-1.26814220061496	0.944730425358983\\
-1.26772930771563	0.944865890002711\\
-1.26726456877119	0.945001354646439\\
-1.26722278272014	0.945136819290167\\
-1.26712476199446	0.945272283933895\\
-1.26690951542446	0.945407748577623\\
-1.2667096244319	0.945543213221351\\
-1.26637266723504	0.945678677865079\\
-1.26619546848672	0.945814142508807\\
-1.2654745904393	0.945949607152535\\
-1.2642685968335	0.946085071796263\\
-1.26367761301377	0.946220536439991\\
-1.26275963524896	0.946356001083719\\
-1.26177296481679	0.946491465727447\\
-1.26103720287538	0.946626930371175\\
-1.26067849546378	0.946762395014903\\
-1.25931131721152	0.946897859658631\\
-1.258315121863	0.947033324302359\\
-1.25619792961659	0.947168788946087\\
-1.25557870377124	0.947304253589815\\
-1.255427749695	0.947439718233543\\
-1.25493614402819	0.947575182877271\\
-1.25466127508221	0.947710647520999\\
-1.25209202810692	0.947846112164727\\
-1.25074151657867	0.947981576808455\\
-1.24847994483321	0.948117041452183\\
-1.24827835679915	0.948252506095911\\
-1.24765187710441	0.948387970739639\\
-1.24718433611714	0.948523435383367\\
-1.24615506467598	0.948658900027095\\
-1.24560349697363	0.948794364670823\\
-1.245298561305	0.94892982931455\\
-1.24522751683177	0.949065293958279\\
-1.24456118146986	0.949200758602006\\
-1.24364235540506	0.949336223245735\\
-1.23938604698729	0.949471687889462\\
-1.23861424078649	0.94960715253319\\
-1.23845177157748	0.949742617176918\\
-1.23844725941139	0.949878081820646\\
-1.23684165222111	0.950013546464374\\
-1.2362898067288	0.950149011108102\\
-1.23293100150125	0.95028447575183\\
-1.23129975543633	0.950419940395558\\
-1.23088421566558	0.950555405039286\\
-1.23021073275467	0.950690869683014\\
-1.23013694944167	0.950826334326742\\
-1.22988839193892	0.95096179897047\\
-1.22895296768091	0.951097263614198\\
-1.22822223547935	0.951232728257926\\
-1.22611705585567	0.951368192901654\\
-1.22500083374245	0.951503657545382\\
-1.22420320574594	0.95163912218911\\
-1.22409551078481	0.951774586832838\\
-1.22281105341245	0.951910051476566\\
-1.22278711489032	0.952045516120294\\
-1.21919033450564	0.952180980764022\\
-1.2191011372009	0.95231644540775\\
-1.21805802648938	0.952451910051478\\
-1.21663247652283	0.952587374695206\\
-1.21660816100365	0.952722839338934\\
-1.21649303835161	0.952858303982662\\
-1.2156095410534	0.95299376862639\\
-1.21368379997089	0.953129233270118\\
-1.21259620708985	0.953264697913846\\
-1.21073172560952	0.953400162557574\\
-1.21071620420716	0.953535627201302\\
-1.20948191387867	0.95367109184503\\
-1.20769097441496	0.953806556488758\\
-1.20667418175025	0.953942021132486\\
-1.20411720318014	0.954077485776214\\
-1.20054572164596	0.954212950419942\\
-1.20037690638403	0.95434841506367\\
-1.1988934682719	0.954483879707398\\
-1.194142473625	0.954619344351126\\
-1.192926570482	0.954754808994854\\
-1.19090984648943	0.954890273638582\\
-1.18980176976486	0.95502573828231\\
-1.18842633454654	0.955161202926038\\
-1.18707728942288	0.955296667569766\\
-1.187065263232	0.955432132213494\\
-1.18692765386776	0.955567596857222\\
-1.18619891793462	0.95570306150095\\
-1.18584033781934	0.955838526144678\\
-1.18237976869702	0.955973990788406\\
-1.18091165452359	0.956109455432134\\
-1.180468567055	0.956244920075862\\
-1.18036855635662	0.95638038471959\\
-1.18000160915499	0.956515849363318\\
-1.17924239535707	0.956651314007046\\
-1.17816889117312	0.956786778650774\\
-1.17776651976116	0.956922243294501\\
-1.17476478005238	0.957057707938229\\
-1.17405745038098	0.957193172581957\\
-1.17397705645284	0.957328637225685\\
-1.17383705094725	0.957464101869413\\
-1.17377354481192	0.957599566513141\\
-1.17335256554635	0.957735031156869\\
-1.17021780175718	0.957870495800597\\
-1.16582798997392	0.958005960444325\\
-1.16474013245118	0.958141425088053\\
-1.16383988357905	0.958276889731781\\
-1.16178519039545	0.958412354375509\\
-1.16103951757354	0.958547819019237\\
-1.15998240519842	0.958683283662965\\
-1.15969751328925	0.958818748306693\\
-1.15548989616425	0.958954212950421\\
-1.15491002552959	0.959089677594149\\
-1.15490195998574	0.959225142237877\\
-1.15471153258935	0.959360606881605\\
-1.15412650642145	0.959496071525333\\
-1.15365855732003	0.959631536169061\\
-1.15270564991575	0.959767000812789\\
-1.15149559496497	0.959902465456517\\
-1.14916514189084	0.960037930100245\\
-1.14887440664327	0.960173394743973\\
-1.14489656068931	0.960308859387701\\
-1.14184493309558	0.960444324031429\\
-1.14025363576752	0.960579788675157\\
-1.13840286888255	0.960715253318885\\
-1.1382392415213	0.960850717962613\\
-1.13713845085643	0.960986182606341\\
-1.13219263442843	0.961121647250069\\
-1.13096904114141	0.961257111893797\\
-1.13083108144403	0.961392576537525\\
-1.12992223065985	0.961528041181253\\
-1.12863784181482	0.961663505824981\\
-1.12801456391266	0.961798970468709\\
-1.11739122960695	0.961934435112437\\
-1.1100694462828	0.962069899756165\\
-1.10981827238476	0.962205364399893\\
-1.10574432174101	0.962340829043621\\
-1.1056113763149	0.962476293687349\\
-1.10423004685608	0.962611758331077\\
-1.09704900948289	0.962747222974805\\
-1.08595793816888	0.962882687618533\\
-1.07972636701712	0.963018152262261\\
-1.07593998459242	0.963153616905989\\
-1.05673010902447	0.963289081549717\\
-1.05138313975036	0.963424546193445\\
-1.04576569397837	0.963560010837173\\
-1.04169323405266	0.963695475480901\\
-1.03625607638094	0.963830940124629\\
-1.03622727881218	0.963966404768357\\
-1.03604320832633	0.964101869412085\\
-1.03199971331794	0.964237334055813\\
-1.03152499023496	0.964372798699541\\
-1.02664720316228	0.964508263343268\\
-1.02657194016897	0.964643727986996\\
-1.02636007332401	0.964779192630724\\
-1.01540653491858	0.964914657274452\\
-1.00937570595555	0.96505012191818\\
-1.00449642973499	0.965185586561908\\
-0.999153950390827	0.965321051205636\\
-0.987605728494789	0.965456515849364\\
-0.985769367645703	0.965591980493092\\
-0.982820528492601	0.96572744513682\\
-0.96738123914928	0.965862909780548\\
-0.950650157940814	0.965998374424276\\
-0.950185232585259	0.966133839068004\\
-0.935695538542588	0.966269303711732\\
-0.885409029799578	0.96640476835546\\
-0.859617675440598	0.966540232999188\\
-0.85424748113856	0.966675697642916\\
-0.84891527781692	0.966811162286644\\
-0.803738125585123	0.966946626930372\\
-0.797402714307569	0.9670820915741\\
-0.785330964177888	0.967217556217828\\
-0.773621809095134	0.967353020861556\\
-0.766475945998344	0.967488485505284\\
-0.764451353818854	0.967623950149012\\
-0.764085404721763	0.96775941479274\\
-0.742016806025016	0.967894879436468\\
-0.733058391251502	0.968030344080196\\
-0.732635816151442	0.968165808723924\\
-0.725481928152812	0.968301273367652\\
-0.721463600593035	0.96843673801138\\
-0.716402556831412	0.968572202655108\\
-0.714291951713398	0.968707667298836\\
-0.704329561241146	0.968843131942564\\
-0.694786250607416	0.968978596586292\\
-0.694334847924741	0.96911406123002\\
-0.685103078954526	0.969249525873748\\
-0.679758138061175	0.969384990517476\\
-0.679257747311616	0.969520455161204\\
-0.672796417540022	0.969655919804932\\
-0.670585847614304	0.96979138444866\\
-0.652693407938437	0.969926849092388\\
-0.646655129534515	0.970062313736116\\
-0.639620567984034	0.970197778379844\\
-0.636719037259478	0.970333243023572\\
-0.636198175275792	0.9704687076673\\
-0.626269865388749	0.970604172311028\\
-0.623322692367983	0.970739636954756\\
-0.617919890191867	0.970875101598484\\
-0.60541699997249	0.971010566242212\\
-0.602574500644192	0.97114603088594\\
-0.602289359372901	0.971281495529668\\
-0.599422295632433	0.971416960173396\\
-0.599337697575683	0.971552424817124\\
-0.599268650152423	0.971687889460852\\
-0.597669823868334	0.97182335410458\\
-0.593798871887591	0.971958818748308\\
-0.591951777308112	0.972094283392036\\
-0.578792712419746	0.972229748035764\\
-0.574648404162663	0.972365212679491\\
-0.572471696928069	0.972500677323219\\
-0.566524594344496	0.972636141966947\\
-0.562018086423218	0.972771606610675\\
-0.560250583462021	0.972907071254403\\
-0.554078364109465	0.973042535898131\\
-0.550581773665892	0.973178000541859\\
-0.538713119534278	0.973313465185587\\
-0.514561098734778	0.973448929829315\\
-0.513382524308027	0.973584394473043\\
-0.499038019680834	0.973719859116771\\
-0.497380358159717	0.973855323760499\\
-0.490415788997045	0.973990788404227\\
-0.489961962480547	0.974126253047955\\
-0.486699811902214	0.974261717691683\\
-0.48075889695852	0.974397182335411\\
-0.479491576282755	0.974532646979139\\
-0.465259546693318	0.974668111622867\\
-0.453596777303917	0.974803576266595\\
-0.452935756198893	0.974939040910323\\
-0.448204899462987	0.975074505554051\\
-0.444060769562878	0.975209970197779\\
-0.442212582103674	0.975345434841507\\
-0.441957778628808	0.975480899485235\\
-0.431053571554784	0.975616364128963\\
-0.423913310863966	0.975751828772691\\
-0.423610269549449	0.975887293416419\\
-0.418051478822415	0.976022758060147\\
-0.413715456835463	0.976158222703875\\
-0.412276690868922	0.976293687347603\\
-0.405458290114735	0.976429151991331\\
-0.403999231590883	0.976564616635059\\
-0.399233960464771	0.976700081278787\\
-0.397356275066787	0.976835545922515\\
-0.397317242818215	0.976971010566243\\
-0.389248304092299	0.977106475209971\\
-0.388885555607122	0.977241939853699\\
-0.386663563946286	0.977377404497427\\
-0.38515549280629	0.977512869141155\\
-0.381453012913705	0.977648333784883\\
-0.381331776049835	0.977783798428611\\
-0.380492408095553	0.977919263072339\\
-0.37860350987556	0.978054727716067\\
-0.376901704882223	0.978190192359795\\
-0.373399954946544	0.978325657003523\\
-0.370847383508647	0.978461121647251\\
-0.369226454324784	0.978596586290979\\
-0.367441485467328	0.978732050934707\\
-0.367420231771318	0.978867515578435\\
-0.367285649178499	0.979002980222163\\
-0.366700245038766	0.979138444865891\\
-0.364622829258802	0.979273909509619\\
-0.364426789694577	0.979409374153347\\
-0.363198281324332	0.979544838797075\\
-0.360049581483026	0.979680303440803\\
-0.358763924295997	0.979815768084531\\
-0.358652825153347	0.979951232728258\\
-0.358446573546104	0.980086697371987\\
-0.357570105983012	0.980222162015714\\
-0.354613104492732	0.980357626659442\\
-0.353713931559355	0.98049309130317\\
-0.352997693406396	0.980628555946898\\
-0.352832274175575	0.980764020590626\\
-0.352405802864159	0.980899485234354\\
-0.350535651253253	0.981034949878082\\
-0.350288461719391	0.98117041452181\\
-0.348452574346452	0.981305879165538\\
-0.34696799721813	0.981441343809266\\
-0.344616623007881	0.981576808452994\\
-0.343624819871966	0.981712273096722\\
-0.340221617637345	0.98184773774045\\
-0.334533460188575	0.981983202384178\\
-0.333924963548627	0.982118667027906\\
-0.332326686900533	0.982254131671634\\
-0.332047662189717	0.982389596315362\\
-0.331670936738033	0.98252506095909\\
-0.329278354082637	0.982660525602818\\
-0.328924398278398	0.982795990246546\\
-0.326651881685576	0.982931454890274\\
-0.32402013381107	0.983066919534002\\
-0.322806553738284	0.98320238417773\\
-0.322753588323751	0.983337848821458\\
-0.321574498893005	0.983473313465186\\
-0.320705683110586	0.983608778108914\\
-0.318601359402334	0.983744242752642\\
-0.316794410148864	0.98387970739637\\
-0.314630033281575	0.984015172040098\\
-0.312895731324758	0.984150636683826\\
-0.312259739493219	0.984286101327554\\
-0.312143880574146	0.984421565971282\\
-0.310341359428171	0.98455703061501\\
-0.3097161836227	0.984692495258738\\
-0.309624035231107	0.984827959902466\\
-0.307950165112206	0.984963424546194\\
-0.305672136177326	0.985098889189922\\
-0.30421022383541	0.98523435383365\\
-0.304128858990562	0.985369818477378\\
-0.302764552742275	0.985505283121106\\
-0.30262155762358	0.985640747764834\\
-0.301741083264764	0.985776212408562\\
-0.301576682060101	0.98591167705229\\
-0.299186425437551	0.986047141696018\\
-0.297199092505346	0.986182606339746\\
-0.296644127489927	0.986318070983474\\
-0.296196370613328	0.986453535627202\\
-0.295461709480339	0.98658900027093\\
-0.292528615843339	0.986724464914658\\
-0.292026372958234	0.986859929558386\\
-0.290758879849724	0.986995394202114\\
-0.290750397055154	0.987130858845842\\
-0.287652558025704	0.98726632348957\\
-0.287073481797097	0.987401788133298\\
-0.286107269772827	0.987537252777026\\
-0.285631675275643	0.987672717420754\\
-0.285464041254616	0.987808182064482\\
-0.284662806809225	0.987943646708209\\
-0.284369307234349	0.988079111351937\\
-0.283785406782478	0.988214575995665\\
-0.283142271273408	0.988350040639393\\
-0.282144836309809	0.988485505283121\\
-0.281421091637091	0.988620969926849\\
-0.279523157316064	0.988756434570577\\
-0.27935703787405	0.988891899214305\\
-0.278615647508673	0.989027363858033\\
-0.276486863687824	0.989162828501761\\
-0.274459962703417	0.989298293145489\\
-0.273339610649212	0.989433757789217\\
-0.273313533454991	0.989569222432945\\
-0.272932333286606	0.989704687076673\\
-0.272828131656654	0.989840151720401\\
-0.272366038314216	0.989975616364129\\
-0.271651088598404	0.990111081007857\\
-0.270163222216111	0.990246545651585\\
-0.26871671812405	0.990382010295313\\
-0.26866350504879	0.990517474939041\\
-0.268496651774911	0.990652939582769\\
-0.266989818832667	0.990788404226497\\
-0.263800369379351	0.990923868870225\\
-0.262821674931771	0.991059333513953\\
-0.262603779765081	0.991194798157681\\
-0.261838831880223	0.991330262801409\\
-0.260538418721526	0.991465727445137\\
-0.259801583847102	0.991601192088865\\
-0.259448630804696	0.991736656732593\\
-0.258456845666201	0.991872121376321\\
-0.257514464280594	0.992007586020049\\
-0.257456320746823	0.992143050663777\\
-0.256584316468148	0.992278515307505\\
-0.254091008662318	0.992413979951233\\
-0.254051250562763	0.992549444594961\\
-0.25218283265527	0.992684909238689\\
-0.24859463016252	0.992820373882417\\
-0.247086899174346	0.992955838526145\\
-0.246453708333826	0.993091303169873\\
-0.24406419499306	0.993226767813601\\
-0.241865842652655	0.993362232457329\\
-0.241501413590791	0.993497697101057\\
-0.241324991310225	0.993633161744785\\
-0.241114589780266	0.993768626388513\\
-0.240852109229305	0.993904091032241\\
-0.238988301379218	0.994039555675969\\
-0.232957733484447	0.994175020319697\\
-0.232103125099405	0.994310484963425\\
-0.23053922058799	0.994445949607153\\
-0.229446944721851	0.994581414250881\\
-0.228374308764084	0.994716878894609\\
-0.227386416373702	0.994852343538337\\
-0.226936518303439	0.994987808182065\\
-0.219326323713119	0.995123272825793\\
-0.218342980854353	0.995258737469521\\
-0.21827262209255	0.995394202113249\\
-0.216476594749332	0.995529666756977\\
-0.21566662478834	0.995665131400705\\
-0.213670303663405	0.995800596044432\\
-0.213075462274558	0.995936060688161\\
-0.210031697910783	0.996071525331888\\
-0.208503739503802	0.996206989975617\\
-0.207576790271925	0.996342454619344\\
-0.206957356872151	0.996477919263072\\
-0.201283766541331	0.9966133839068\\
-0.200647042309909	0.996748848550528\\
-0.200445802646925	0.996884313194256\\
-0.198802851955937	0.997019777837984\\
-0.191809965572649	0.997155242481712\\
-0.190736649364008	0.99729070712544\\
-0.188559056325842	0.997426171769168\\
-0.186372315610904	0.997561636412896\\
-0.184810899945591	0.997697101056624\\
-0.184207813619527	0.997832565700352\\
-0.184018691459079	0.99796803034408\\
-0.178690893572126	0.998103494987808\\
-0.175939282581347	0.998238959631536\\
-0.1695909880484	0.998374424275264\\
-0.166812075251897	0.998509888918992\\
-0.165508085492295	0.99864535356272\\
-0.165008031293728	0.998780818206448\\
-0.160018814547491	0.998916282850176\\
-0.158021444296308	0.999051747493904\\
-0.15565891208541	0.999187212137632\\
-0.151897134448696	0.99932267678136\\
-0.13257670989344	0.999458141425088\\
-0.121972524409271	0.999593606068816\\
-0.108791593452805	0.999729070712544\\
-0.00994943834146378	0.999864535356272\\
0.0865733656205742	1\\
};
\addplot [color=red, draw=none, mark size=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-1.65757731917779	0\\
-1.63828349355145	0.0402329991872125\\
-1.60184463466898	0.0795177458683277\\
-1.54862042650872	0.109455432132214\\
-1.53761398280373	0.147250067732321\\
-1.53615029337691	0.190598753725277\\
-1.53105186816188	0.222703874288809\\
-1.52554916367468	0.253860742346245\\
-1.52331325705436	0.28921701435925\\
-1.52278610567207	0.350582497968028\\
-1.52125751373477	0.387022487130857\\
-1.51690218404607	0.418314819832022\\
-1.51040147354511	0.449336223245731\\
-1.50860608551234	0.489027363858032\\
-1.50324604159636	0.52221620157139\\
-1.49509438105868	0.552424817122732\\
-1.49365058383777	0.59157409916012\\
-1.48697427791251	0.622324573286374\\
-1.48222894388193	0.653345976700083\\
-1.48132158578502	0.698320238417776\\
-1.47874681734934	0.731102682199949\\
-1.47162457765002	0.761582227038746\\
-1.46863222547195	0.792603630452456\\
-1.46256879607036	0.82592793280954\\
-1.45181948659197	0.855865619073426\\
-1.40902448815935	0.885261446762399\\
-1.34102753820096	0.913979951232731\\
-1.27524830607419	0.942698455703063\\
-0.602289359372901	0.971281495529668\\
0.0865733656205742	1\\
};
\addplot [color=red, mark size=1.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-1.65757731917779	0\\
};
\addlegendentry{CrossLayer saturated}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.65757731917779	0\\
-1.65757731917779	0.000155957579538346\\
-1.63799090778033	0.000311915159076692\\
-1.63453073510229	0.000467872738615038\\
-1.63207967665816	0.000623830318153384\\
-1.63157922052511	0.000779787897691731\\
-1.62769016979931	0.000935745477230077\\
-1.62466749033373	0.00109170305676842\\
-1.62396716414767	0.00124766063630677\\
-1.62324790065778	0.00140361821584511\\
-1.62121522236402	0.00155957579538346\\
-1.62012184509078	0.00171553337492181\\
-1.62000777030361	0.00187149095446015\\
-1.61352065394507	0.0020274485339985\\
-1.60511074283258	0.00218340611353685\\
-1.60239365763433	0.00233936369307519\\
-1.60222157893239	0.00249532127261365\\
-1.59154633295919	0.00265127885215199\\
-1.58826247818264	0.00280723643169034\\
-1.58542103680678	0.00296319401122869\\
-1.58505337866582	0.00311915159076703\\
-1.57406655558796	0.00327510917030538\\
-1.56865392968034	0.00343106674984373\\
-1.56860245869485	0.00358702432938207\\
-1.56781346468611	0.00374298190892042\\
-1.56740426683776	0.00389893948845876\\
-1.55985159906841	0.00405489706799711\\
-1.55800025826109	0.00421085464753546\\
-1.55409547465734	0.0043668122270738\\
-1.55381712311393	0.00452276980661226\\
-1.55281715253927	0.00467872738615061\\
-1.55224522391322	0.00483468496568895\\
-1.55144516864509	0.0049906425452273\\
-1.55101711795052	0.00514660012476564\\
-1.5507561677396	0.00530255770430399\\
-1.55045989372502	0.00561447286338068\\
-1.55012220274269	0.00577043044291903\\
-1.54973241145758	0.00592638802245737\\
-1.54929066027055	0.00608234560199572\\
-1.54928758344106	0.00639426076107241\\
-1.54878942464658	0.00655021834061076\\
-1.54878788800363	0.0067061759201491\\
-1.54878481473405	0.00686213349968745\\
-1.54878327810741	0.00717404865876414\\
-1.54853441634803	0.00733000623830249\\
-1.54820589149611	0.00748596381784083\\
-1.54819668409953	0.00779787897691753\\
-1.54781014960681	0.00795383655645587\\
-1.54763693428946	0.00810979413599422\\
-1.54755111866559	0.00842170929507102\\
-1.54754958639783	0.00857766687460948\\
-1.54754652187853	0.00873362445414794\\
-1.54686520344315	0.00888958203368628\\
-1.54682695881867	0.00904553961322463\\
-1.54680095439763	0.00935745477230132\\
-1.54679789515634	0.00966936993137801\\
-1.54679636554378	0.00998128509045482\\
-1.5467948359366	0.0101372426699932\\
-1.54652112300603	0.0102932002495315\\
-1.54636981393247	0.0106051154086083\\
-1.54613607627781	0.0107610729881467\\
-1.54594673408685	0.010917030567685\\
-1.54594062764841	0.0112289457267617\\
-1.54569033756908	0.0113849033063\\
-1.54539597352043	0.0115408608858384\\
-1.54526487035344	0.0118527760449151\\
-1.54506067216875	0.0120087336244534\\
-1.54496470171529	0.0121646912039919\\
-1.54496317854574	0.0124766063630686\\
-1.5448961643733	0.0126325639426069\\
-1.54467691753475	0.0127885215221453\\
-1.54441366309872	0.0129444791016836\\
-1.54437259153835	0.013100436681222\\
-1.54436650719307	0.0132563942607603\\
-1.5442995850202	0.0134123518402987\\
-1.54414904782496	0.0137242669993755\\
-1.54412168303105	0.0138802245789138\\
-1.54412016281527	0.0140361821584521\\
-1.54397728628745	0.0141921397379905\\
-1.54385268769129	0.0143480973175288\\
-1.54384964914767	0.014815970056144\\
-1.54384812988383	0.0151278852152207\\
-1.54355652965422	0.0154398003742974\\
-1.54330002261621	0.0155957579538357\\
-1.543175618147	0.0157517155333741\\
-1.54305883175001	0.0159076731129124\\
-1.5430042410896	0.0160636306924509\\
-1.54296785112786	0.0162195882719892\\
-1.54280716526017	0.0163755458515276\\
-1.54272078328294	0.0165315034310659\\
-1.54258139597629	0.0166874610106043\\
-1.54257988114261	0.0174672489082961\\
-1.54257836631423	0.0177791640673728\\
-1.54257685149112	0.0179351216469112\\
-1.54257382186077	0.0180910792264496\\
-1.54251626289922	0.0182470368059879\\
-1.54247385591371	0.0184029943855263\\
-1.54246931255371	0.0185589519650646\\
-1.54233000592057	0.018714909544603\\
-1.54230881100185	0.0188708671241413\\
-1.54216501565658	0.019182782283218\\
-1.54215442209318	0.0193387398627564\\
-1.54203639700809	0.0194946974422947\\
-1.54195773143361	0.0196506550218331\\
-1.54185790718148	0.0198066126013714\\
-1.54177473782855	0.0199625701809097\\
-1.54173240318446	0.0201185277604481\\
-1.54173089130921	0.0202744853399864\\
-1.54165681586843	0.0204304429195248\\
-1.54158275306017	0.0207423580786015\\
-1.54141200328907	0.0210542732376782\\
-1.54132740880547	0.021366188396755\\
-1.54125038173478	0.0215221459762933\\
-1.54121413842818	0.0216781035558317\\
-1.54121262835604	0.0218340611353701\\
-1.54113562163848	0.0219900187149085\\
-1.54113411183933	0.0221459762944468\\
-1.54113260204542	0.0224578914535236\\
-1.54113109225676	0.022613849033062\\
-1.54112807269519	0.0227698066126003\\
-1.54112656292228	0.0229257641921387\\
-1.54094693740998	0.023081721771677\\
-1.54086092460767	0.0232376793512153\\
-1.54075984361527	0.0237055520898305\\
-1.5405683068697	0.0240174672489072\\
-1.54052759734542	0.0243293824079839\\
-1.54051553599695	0.0244853399875222\\
-1.54050950544833	0.0246412975670606\\
-1.54048839918758	0.0247972551465989\\
-1.54045221941253	0.0249532127261373\\
-1.54036630452454	0.0251091703056756\\
-1.5403647973975	0.025265127885214\\
-1.54026383179816	0.0255770430442906\\
-1.5401960322567	0.0257330006238291\\
-1.54016138324474	0.0258889582033675\\
-1.54015083844194	0.0262008733624441\\
-1.5400182970432	0.0263568309419825\\
-1.53993698484323	0.0265127885215208\\
-1.53993096232288	0.0268247036805976\\
-1.53983160279289	0.026980661260136\\
-1.53982708699069	0.0271366188396743\\
-1.53973377092311	0.0272925764192127\\
-1.53971721694067	0.027448533998751\\
-1.53971571206446	0.0276044915782894\\
-1.53966454937583	0.0277604491578278\\
-1.53963897029158	0.0280723643169046\\
-1.53956073773762	0.028228321896443\\
-1.53955171181124	0.0283842794759813\\
-1.53950959330163	0.0285402370555198\\
-1.53950658499296	0.0286961946350581\\
-1.53949003966772	0.0290081097941349\\
-1.53948703149448	0.0291640673736733\\
-1.53948552741568	0.0294759825327501\\
-1.53948402334209	0.0296319401122884\\
-1.5394825192737	0.0297878976918268\\
-1.53938326227553	0.0300998128509035\\
-1.53933815295626	0.0302557704304418\\
-1.53931409656832	0.0305676855895185\\
-1.53930808267953	0.0308796007485952\\
-1.53927049776128	0.031191515907672\\
-1.5392193874918	0.0318153462258255\\
-1.53918030722622	0.0319713038053639\\
-1.53912019060672	0.0321272613849024\\
-1.53901801144767	0.0322832189644408\\
-1.53901650899233	0.0324391765439792\\
-1.53900749436945	0.0325951341235176\\
-1.53896542860322	0.032751091703056\\
-1.53890684378939	0.0329070492825944\\
-1.53887830533249	0.0332189644416711\\
-1.53883475025038	0.0333749220212095\\
-1.53883174661262	0.0335308796007479\\
-1.53879720627139	0.0336868371802862\\
-1.5387746814418	0.0338427947598245\\
-1.53874314864291	0.0341547099189013\\
-1.5387191251899	0.0346225826575165\\
-1.53868459380417	0.0349344978165932\\
-1.53860503193215	0.0350904553961315\\
-1.5385494973767	0.0352464129756699\\
-1.53854349406631	0.0354023705552083\\
-1.53854199325168	0.0355583281347467\\
-1.53851497947516	0.0363381160324385\\
-1.53849997254756	0.0364940736119769\\
-1.5384909686399	0.0366500311915152\\
-1.53845645538975	0.0369619463505919\\
-1.53843094735887	0.0371179039301304\\
-1.53836493352927	0.0372738615096688\\
-1.53834843163961	0.0374298190892072\\
-1.53833493055988	0.0375857766687455\\
-1.53833343046582	0.0377417342482839\\
-1.53832743014139	0.0383655645664374\\
-1.53827043119364	0.0385215221459757\\
-1.53823743522173	0.0386774797255141\\
-1.53823593546439	0.0388334373050524\\
-1.53823143622344	0.0389893948845909\\
-1.53820294211312	0.0391453524641292\\
-1.53818944555546	0.0396132252027442\\
-1.53818794596383	0.0397691827822826\\
-1.53815645573571	0.0402370555208977\\
-1.53815345678544	0.0403930131004361\\
-1.53813696292915	0.0405489706799744\\
-1.53812796654428	0.0408608858390512\\
-1.53810247779915	0.0410168434185896\\
-1.53809498139409	0.0411728009981279\\
-1.53808748511842	0.0413287585776664\\
-1.53808598587881	0.0416406737367432\\
-1.53807099376739	0.0417966313162815\\
-1.53802602053812	0.0419525888958199\\
-1.53801252947743	0.0421085464753582\\
-1.53801103049656	0.0422645040548966\\
-1.53800503462481	0.0424204616344349\\
-1.53799454204842	0.0425764192139733\\
-1.53799304312963	0.0428883343730501\\
-1.53798554861327	0.0430442919525884\\
-1.53797355765611	0.0432002495321268\\
-1.53795407305682	0.0433562071116651\\
-1.53793758677094	0.0435121646912034\\
-1.53793009321152	0.0436681222707418\\
-1.53791960244554	0.0438240798502801\\
-1.53790161886484	0.0439800374298185\\
-1.53789562450343	0.0441359950093568\\
-1.53788963022474	0.0442919525888953\\
-1.53788213749274	0.044603867747972\\
-1.53787764191558	0.0449157829070487\\
-1.5378761434002	0.045071740486587\\
-1.53787164788509	0.0452276980661254\\
-1.53786565393733	0.0453836556456637\\
-1.53786415546332	0.0455396132252021\\
-1.5378611585308	0.0456955708047404\\
-1.53785816161897	0.0460074859638171\\
-1.53785066942985	0.0463194011228938\\
-1.53784617417842	0.0466313162819705\\
-1.53784317736998	0.0467872738615088\\
-1.53784167897352	0.0469432314410472\\
-1.5378326887033	0.0470991890205855\\
-1.53783119034302	0.0474111041796622\\
-1.53782669529321	0.0475670617592007\\
-1.53782220028992	0.047723019338739\\
-1.53781171212984	0.0478789769182774\\
-1.53780871555919	0.0480349344978157\\
-1.53780422074199	0.0481908920773541\\
-1.53780272247993	0.0483468496568924\\
-1.53779972597131	0.0485028072364307\\
-1.53779223479021	0.0486587648159692\\
-1.5377907365695	0.0488147223955075\\
-1.53778624193837	0.0489706799750459\\
-1.53778324554346	0.0491266375545842\\
-1.53777875098986	0.049438552713661\\
-1.53777725281566	0.0495945102931994\\
-1.53777425648277	0.0497504678727377\\
-1.53777126017055	0.0499064254522761\\
-1.53776526760813	0.0500623830318144\\
-1.53776376948045	0.0502183406113528\\
-1.53776227135793	0.0505302557704296\\
-1.53775627891954	0.0508421709295064\\
-1.53775328273135	0.0509981285090448\\
-1.537751784645	0.0511540860885833\\
-1.53774729041698	0.0513100436681216\\
-1.5377457923513	0.0516219588271984\\
-1.53774279623546	0.0517779164067368\\
-1.53773680406578	0.0519338739862752\\
-1.53772481997444	0.0520898315658136\\
-1.53771882805278	0.0522457891453519\\
-1.53771433416579	0.0525577043044286\\
-1.5377098403253	0.052713661883967\\
-1.5377083423888	0.0528696194635053\\
-1.53770684445747	0.0531815346225821\\
-1.5377053465313	0.0534934497816589\\
-1.53770235069447	0.053961322520274\\
-1.53770085278381	0.0542732376793508\\
-1.53769935487831	0.0548970679975043\\
-1.53769635908281	0.0550530255770426\\
-1.53769186542831	0.055208983156581\\
-1.5376873718203	0.0553649407361193\\
-1.53768437610746	0.0555208983156577\\
-1.53768287825879	0.0558328134747345\\
-1.53768138041529	0.0561447286338113\\
-1.53767838474377	0.0563006862133496\\
-1.53767688691577	0.0569245165315031\\
-1.53767389127525	0.0570804741110414\\
-1.53767089565539	0.0575483468496566\\
-1.53766939785321	0.0577043044291949\\
-1.5376679000562	0.0578602620087333\\
-1.53766340669615	0.0580162195882716\\
-1.5376589133826	0.0584840923268867\\
-1.53765741562174	0.0587960074859634\\
-1.53765591786605	0.0589519650655017\\
-1.53765442011553	0.0591079226450401\\
-1.53765292237017	0.0594198378041167\\
-1.53764992689495	0.0601996257018086\\
-1.53764842916508	0.0603555832813469\\
-1.53764543372085	0.0605115408608853\\
-1.53764393600648	0.0606674984404236\\
-1.53764243829728	0.0611353711790387\\
-1.53764094059324	0.0612913287585771\\
-1.53763944289437	0.0617592014971922\\
-1.53763794520066	0.0619151590767305\\
-1.53763494982874	0.0626949469744223\\
-1.53763345215052	0.0631628197130374\\
-1.53763195447748	0.0636306924516525\\
-1.53763045680959	0.0640985651902676\\
-1.53762895914687	0.0650343106674978\\
-1.53762746148932	0.0653462258265745\\
-1.53762596383693	0.0665938864628814\\
-1.5376244661897	0.0673736743605733\\
-1.53762296854764	0.0678415470991883\\
-1.53762147091074	0.0683094198378035\\
-1.53761997327901	0.0692451653150337\\
-1.53761847565244	0.069401122894572\\
-1.53761697803104	0.0701809107922639\\
-1.5376154804148	0.0709606986899557\\
-1.53761398280373	0.0714285714285708\\
-1.53761248519782	0.0717404865876475\\
-1.53761098759707	0.072364316905801\\
-1.53760949000149	0.0728321896444162\\
-1.53760799241107	0.073611977542108\\
-1.53760649482582	0.0739238927011847\\
-1.53760499724573	0.0745477230193382\\
-1.53760349967081	0.0747036805988766\\
-1.53760200210104	0.0756394260761067\\
-1.53760050453645	0.0757953836556451\\
-1.53759900697701	0.0764192139737985\\
-1.53759750942274	0.0768870867124135\\
-1.53759601187364	0.077510917030567\\
-1.5375945143297	0.0786026200873355\\
-1.53759301679092	0.0789145352464122\\
-1.53759151925731	0.0790704928259506\\
-1.53758852420557	0.0793824079850273\\
-1.53758702668745	0.0801621958827191\\
-1.53758552917449	0.0803181534622575\\
-1.5375840316667	0.0809419837804108\\
-1.5375810366666	0.0814098565190259\\
-1.53757654420517	0.0817217716781027\\
-1.53757504672836	0.0821896444167177\\
-1.53757354925671	0.0826575171553328\\
-1.53757205179022	0.0831253898939478\\
-1.5375705543289	0.0835932626325628\\
-1.53756755942174	0.0837492202121012\\
-1.53756606197591	0.0839051777916395\\
-1.53756456453523	0.0842170929507162\\
-1.53756306709973	0.0843730505302546\\
-1.53756156966938	0.0846849656893313\\
-1.5375600722442	0.0848409232688696\\
-1.53755857482418	0.084996880848408\\
-1.53755707740933	0.0854647535870231\\
-1.53755557999963	0.0857766687460998\\
-1.53755258519574	0.0859326263256381\\
-1.53755108780153	0.0862445414847148\\
-1.53754959041249	0.0868683718028682\\
-1.53754809302861	0.0870243293824067\\
-1.5375465956499	0.087180286961945\\
-1.53754509827634	0.0879600748596369\\
-1.53754360090795	0.0884279475982519\\
-1.53754210354472	0.0885839051777902\\
-1.53754060618666	0.0887398627573287\\
-1.53753910883376	0.0888958203368672\\
-1.53753611414344	0.0890517779164056\\
-1.53753461680602	0.0893636930754823\\
-1.53753311947377	0.089675608234559\\
-1.53752713019638	0.0899875233936358\\
-1.53752563288994	0.090455396132251\\
-1.53752413558866	0.0906113537117894\\
-1.53752114100159	0.0909232688708661\\
-1.5375196437158	0.0912351840299428\\
-1.53751814643517	0.0913911416094811\\
-1.53751365462425	0.0918590143480962\\
-1.53751215736427	0.0923268870867112\\
-1.53751066010945	0.0924828446662496\\
-1.53750766561529	0.0927947598253263\\
-1.53750616837596	0.0929507174048646\\
-1.53750017947023	0.0932626325639413\\
-1.53749868225671	0.093574547723018\\
-1.53749718504834	0.0938864628820948\\
-1.53749419064709	0.0941983780411715\\
-1.53748371040532	0.0946662507797865\\
-1.53748221324857	0.0948222083593249\\
-1.53747472754223	0.0949781659388632\\
-1.53747323041644	0.0956019962570167\\
-1.53747023618035	0.0959139114160935\\
-1.53746724196491	0.0960698689956319\\
-1.53746574486493	0.0962258265751702\\
-1.53745825944244	0.0963817841547085\\
-1.53745227119734	0.0965377417342469\\
-1.53745077414896	0.0966936993137852\\
-1.53744927710575	0.0970056144728619\\
-1.53744778006769	0.0971615720524003\\
-1.5374462830348	0.0973175296319386\\
-1.53743430695743	0.0974734872114771\\
-1.53742831904258	0.0976294447910154\\
-1.53742233121029	0.0977854023705538\\
-1.53742083426512	0.0979413599500921\\
-1.53741484653603	0.0980973175296305\\
-1.53741185270244	0.0982532751091688\\
-1.53740885888949	0.0984092326887072\\
-1.53740736199075	0.0987211478477839\\
-1.53740586509717	0.099189020586399\\
-1.53740436820876	0.0995009357454757\\
-1.5374028713255	0.099656893325014\\
-1.5374013744474	0.0999688084840907\\
-1.53739987757446	0.100124766063629\\
-1.53739838070668	0.100280723643167\\
-1.53739688384406	0.100436681222706\\
-1.5373953869866	0.100592638802244\\
-1.53738490912881	0.100904553961321\\
-1.53738341231262	0.101060511540859\\
-1.53738191550159	0.101372426699936\\
-1.53737742509945	0.101684341859013\\
-1.53737592830905	0.101840299438551\\
-1.53737443152382	0.101996257018089\\
-1.53737293474374	0.102152214597628\\
-1.53737143796882	0.102464129756704\\
-1.53736844443445	0.102776044915781\\
-1.53736545092072	0.103087960074858\\
-1.53736096068881	0.103243917654396\\
-1.53735347707213	0.103555832813473\\
-1.53735048366156	0.103711790393011\\
-1.5373459935844	0.104023705552088\\
-1.53734000688706	0.104335620711165\\
-1.53733851022561	0.104491578290703\\
-1.53733701356933	0.104647535870241\\
-1.53733551691821	0.104959451029318\\
-1.53733402027224	0.105427323767933\\
-1.53732803373994	0.105583281347472\\
-1.53731755750699	0.10573923892701\\
-1.53731007463817	0.105895196506548\\
-1.53730558497877	0.106051154086087\\
-1.53730109536578	0.106207111665625\\
-1.53729959883843	0.106519026824702\\
-1.53729361278059	0.106830941983779\\
-1.53728912329136	0.106986899563317\\
-1.53727415866243	0.107142857142855\\
-1.53726518013258	0.107298814722394\\
-1.53726069093726	0.107454772301932\\
-1.53725620178834	0.10761072988147\\
-1.53725320904818	0.107766687461009\\
-1.53725171268583	0.107922645040547\\
-1.53725021632863	0.108234560199624\\
-1.53724871997659	0.108390517779162\\
-1.53723076415427	0.108546475358701\\
-1.53722777158939	0.108702432938239\\
-1.53721879401847	0.108858390517777\\
-1.53721729777469	0.109014348097316\\
-1.5372143053026	0.109170305676854\\
-1.53720981663313	0.109326263256392\\
-1.53720832042028	0.109794135995007\\
-1.53720682421259	0.109950093574546\\
-1.53720383181267	0.110106051154084\\
-1.53720083943336	0.110417966313161\\
-1.53719934325144	0.110729881472238\\
-1.53719784707467	0.111353711790391\\
-1.53718737398163	0.111509669369929\\
-1.53717989335551	0.111665626949468\\
-1.53717390894739	0.111977542108544\\
-1.53716493248982	0.112289457267621\\
-1.53716194037852	0.11244541484716\\
-1.53715296416833	0.112601372426698\\
-1.53715146815133	0.112757330006236\\
-1.5371484761328	0.113069245165313\\
-1.53714698013126	0.113537117903928\\
-1.53714398814365	0.113849033063005\\
-1.53714249215757	0.114004990642543\\
-1.53714099617665	0.114472863381158\\
-1.53713950020088	0.114628820960697\\
-1.53713501230449	0.114784778540235\\
-1.53713351634933	0.114940736119773\\
-1.53712005298478	0.115096693699312\\
-1.53711257351815	0.11525265127885\\
-1.5371080859	0.115408608858389\\
-1.53710210248127	0.115720524017465\\
-1.53709911080281	0.115876481597004\\
-1.53708864009052	0.11618839675608\\
-1.5370856485048	0.116500311915157\\
-1.53708265693969	0.116656269494695\\
-1.53707966539518	0.116812227074234\\
-1.53706769942323	0.116968184653772\\
-1.53705722946821	0.11712414223331\\
-1.53704825542195	0.117436057392387\\
-1.5370467597656	0.117592014971926\\
-1.53703629031537	0.117747972551464\\
-1.5370318034854	0.118059887710541\\
-1.5370303078857	0.118215845290079\\
-1.53702731670177	0.118371802869617\\
-1.53702582111753	0.118683718028694\\
-1.5370228299645	0.118995633187771\\
-1.53701684772024	0.119151590767309\\
-1.53700637899107	0.119307548346848\\
-1.53700488347893	0.119463505926386\\
-1.53700338797194	0.119619463505924\\
-1.5370018924701	0.119775421085463\\
-1.53700039697341	0.119931378665001\\
-1.53699890148188	0.120087336244539\\
-1.53697048812102	0.120243293824078\\
-1.53696749734906	0.120399251403616\\
-1.5369555344672	0.120555208983155\\
-1.53694058132824	0.120711166562693\\
-1.53693460021681	0.120867124142231\\
-1.53692114301726	0.12102308172177\\
-1.53691217178255	0.121334996880846\\
-1.53691067659478	0.121490954460385\\
-1.53690469589519	0.121646912039923\\
-1.53689572500021	0.121802869619462\\
-1.53686731838857	0.121958827199\\
-1.53686432832701	0.122114784778538\\
-1.53685087330472	0.122270742358077\\
-1.53684190352144	0.122426699937615\\
-1.53683741869927	0.122582657517153\\
-1.53683442884356	0.122738615096692\\
-1.53682844919387	0.123050530255768\\
-1.53681798500504	0.123206487835307\\
-1.5368164901415	0.123362445414845\\
-1.53681200558176	0.123518402994383\\
-1.53680453141843	0.123674360573922\\
-1.53678958347764	0.12383031815346\\
-1.53677463605133	0.123986275732998\\
-1.53676716253109	0.124142233312537\\
-1.53675819447657	0.124298190892075\\
-1.53675072123925	0.124454148471614\\
-1.53674324813054	0.124610106051152\\
-1.53674175352423	0.12476606363069\\
-1.53673278599437	0.124922021210229\\
-1.53672680774399	0.125233936369305\\
-1.53672381864967	0.125389893948844\\
-1.53672082957592	0.125545851528382\\
-1.53671485149013	0.125701809107921\\
-1.53671335698154	0.125857766687459\\
-1.53671186247809	0.126169681846536\\
-1.53670588451573	0.126325639426074\\
-1.53670289556541	0.126481597005612\\
-1.53670140109796	0.126637554585151\\
-1.53669990663566	0.126793512164689\\
-1.53669841217849	0.126949469744228\\
-1.53665955809722	0.127105427323766\\
-1.53665656946571	0.127417342482843\\
-1.53664760369459	0.127573300062381\\
-1.53662817849209	0.12772925764192\\
-1.53662220168151	0.127885215221458\\
-1.53660875415842	0.128041172800996\\
-1.53660277761514	0.128197130380535\\
-1.53659829526166	0.128353087960073\\
-1.53658335441749	0.128509045539611\\
-1.53658036631034	0.12866500311915\\
-1.53657887226447	0.128820960698688\\
-1.53657737822374	0.128976918278226\\
-1.53657588418815	0.129132875857765\\
-1.5365728961324	0.12960074859638\\
-1.53657140211223	0.129756706175918\\
-1.5365699080972	0.130068621334995\\
-1.53655795616198	0.130224578914533\\
-1.53652509003604	0.130380536494072\\
-1.53651164551954	0.130692451653148\\
-1.53648774518449	0.130848409232687\\
-1.53646085887965	0.131316281971302\\
-1.53645787161519	0.13147223955084\\
-1.53643546778666	0.131628197130379\\
-1.53642800010064	0.132252027448532\\
-1.53642501306219	0.132719900187147\\
-1.53642202604428	0.132875857766686\\
-1.53641306511382	0.133343730505301\\
-1.53638917020313	0.133499688084839\\
-1.5363757298936	0.133655645664377\\
-1.53635631684745	0.133811603243916\\
-1.53634287755459	0.133967560823454\\
-1.53630106908063	0.134123518402993\\
-1.53629509677003	0.134279475982531\\
-1.53629211064553	0.134591391141608\\
-1.53628613845813	0.134747348721146\\
-1.53628165937147	0.134903306300685\\
-1.53627419432969	0.135215221459761\\
-1.53626672941623	0.1353711790393\\
-1.53626523644893	0.135683094198376\\
-1.53626225052974	0.135839051777915\\
-1.53626075757784	0.135995009357453\\
-1.53625926463108	0.136150966936991\\
-1.53625478582157	0.13630692451653\\
-1.53621597140722	0.136462882096068\\
-1.5361383529839	0.136774797255145\\
-1.53611745808605	0.136930754834683\\
-1.53610551859576	0.13724266999376\\
-1.53607119438945	0.137398627573298\\
-1.53606970209419	0.137554585152837\\
-1.53606671751905	0.137710542732375\\
-1.53606522523917	0.13817841547099\\
-1.53606373296442	0.138646288209605\\
-1.5360622406948	0.138802245789144\\
-1.53606074843031	0.13911416094822\\
-1.53604582606737	0.139270118527759\\
-1.5360189671061	0.139426076107297\\
-1.53599061778229	0.139737991266374\\
-1.53597718980109	0.139893948845912\\
-1.53597420586165	0.140049906425451\\
-1.53593989203158	0.140361821584527\\
-1.53592497382062	0.140517779164066\\
-1.53588469721052	0.140673736743604\\
-1.53587425573613	0.140985651902681\\
-1.53586530610074	0.141297567061757\\
-1.5358593397796	0.141453524641296\\
-1.53585784821212	0.141609482220834\\
-1.53585635664977	0.141765439800372\\
-1.53585337354043	0.141921397379911\\
-1.53585188199344	0.142077354959449\\
-1.53585039045158	0.142233312538988\\
-1.53584442433534	0.142389270118526\\
-1.53584144130796	0.143013100436679\\
-1.53582354357394	0.143169058016218\\
-1.53579371565622	0.143325015595756\\
-1.53573257482863	0.143636930754833\\
-1.53572661033066	0.143792888334371\\
-1.53569977110344	0.14394884591391\\
-1.53569380705597	0.144104803493448\\
-1.5356923160569	0.144260761072986\\
-1.53568933407411	0.144416718652525\\
-1.53568187920673	0.144572676232063\\
-1.5356788972956	0.144728633811601\\
-1.535643115959	0.145196506550216\\
-1.53564013431401	0.145352464129755\\
-1.5356147911581	0.145664379288832\\
-1.53561031898999	0.145976294447908\\
-1.53560733757016	0.146132252027447\\
-1.53559839343348	0.146288209606985\\
-1.53559690276194	0.146444167186524\\
-1.53559541209552	0.146600124766062\\
-1.535589449481	0.146912039925139\\
-1.53558795884016	0.147223955084215\\
-1.53549852975146	0.147379912663754\\
-1.53545680247795	0.147535870243292\\
-1.53542699973699	0.14769182782283\\
-1.53541954937129	0.147847785402369\\
-1.53540464902333	0.148003742981907\\
-1.53539123914724	0.148159700561445\\
-1.53538229945988	0.148471615720522\\
-1.5353316447071	0.14862757330006\\
-1.53533015495086	0.148783530879599\\
-1.53531078858486	0.148939488459137\\
-1.53530482987675	0.149095446038676\\
-1.53527950627933	0.149251403618214\\
-1.53527354800041	0.149407361197752\\
-1.53525865266072	0.149563318777291\\
-1.53525567365409	0.149719276356829\\
-1.53520801232682	0.149875233936367\\
-1.53513206289584	0.150031191515906\\
-1.53510972735539	0.150343106674983\\
-1.53507697064048	0.150499064254521\\
-1.53504123885996	0.150655021834059\\
-1.53502337407209	0.150966936993136\\
-1.53500253274832	0.151278852152213\\
-1.53499806688049	0.15159076731129\\
-1.53499508966078	0.151746724890828\\
-1.53499211246148	0.151902682470366\\
-1.53498615812411	0.152058640049905\\
-1.53498169242466	0.152214597629443\\
-1.53497722677112	0.152370555208981\\
-1.53497573823015	0.152682470368058\\
-1.53497424969428	0.152838427947597\\
-1.5349727611635	0.152994385527135\\
-1.5348328620461	0.153150343106673\\
-1.53471680974701	0.153306300686212\\
-1.53471383445477	0.15346225826575\\
-1.53470639631336	0.153618215845288\\
-1.53468854529371	0.153930131004365\\
-1.53467664502156	0.154086088583903\\
-1.53466623255091	0.154242046163442\\
-1.53463202190496	0.154709918902057\\
-1.53462755984546	0.154865876481595\\
-1.53461714855158	0.155177791640672\\
-1.53461417394203	0.15533374922021\\
-1.53461268664489	0.155489706799749\\
-1.5346097120659	0.155645664379287\\
-1.53460822478405	0.155801621958825\\
-1.53460673750728	0.155957579538364\\
-1.53460078845117	0.156581409856517\\
-1.53457996739648	0.156737367436056\\
-1.53457104439289	0.156893325015594\\
-1.53448777186556	0.157205240174671\\
-1.5344669562283	0.157361197754209\\
-1.5344342479568	0.157517155333748\\
-1.53440451530201	0.157673112913286\\
-1.53436883880299	0.157985028072363\\
-1.53434059698628	0.158140985651901\\
-1.53432573360986	0.158296943231439\\
-1.53424845225145	0.158452900810978\\
-1.53423953605649	0.158608858390516\\
-1.53422170421572	0.158764815970054\\
-1.5342157604315	0.158920773549593\\
-1.53419941544431	0.159076731129131\\
-1.53418901440911	0.159388646288208\\
-1.53418604273052	0.159544603867746\\
-1.53418158525076	0.159700561447285\\
-1.53417415621949	0.159856519026823\\
-1.53414889846369	0.1601684341859\\
-1.53410581509378	0.160324391765438\\
-1.53409244526176	0.160480349344976\\
-1.53408056131215	0.160636306924515\\
-1.53405530899891	0.160792264504053\\
-1.53403302876535	0.160948222083591\\
-1.53401669065383	0.16110417966313\\
-1.53400183835852	0.161260137242668\\
-1.53398550142031	0.161416094822206\\
-1.53394985932451	0.161728009981283\\
-1.53390828057608	0.161883967560821\\
-1.53388600788392	0.16203992514036\\
-1.5338756143518	0.162351840299437\\
-1.53387116005703	0.162507797878975\\
-1.53386076688024	0.162663755458513\\
-1.53383849662462	0.162819713038052\\
-1.53383701198151	0.16297567061759\\
-1.53383255808265	0.163131628197128\\
-1.53379989755326	0.163287585776667\\
-1.53377169270892	0.163599500935743\\
-1.53375091136408	0.16391141609482\\
-1.53371677274189	0.164067373674358\\
-1.53370489906753	0.164223331253897\\
-1.53370341488106	0.164379288833435\\
-1.53369599402479	0.16484716157205\\
-1.53369302571779	0.165003119151588\\
-1.5336841209185	0.165315034310665\\
-1.53368263680303	0.165470991890204\\
-1.53365740761609	0.16578290704928\\
-1.53364850354708	0.165938864628819\\
-1.5335817288478	0.166094822208357\\
-1.53353870170338	0.166250779787895\\
-1.53339184804206	0.166562694946972\\
-1.53322725296636	0.16671865252651\\
-1.53320946264001	0.166874610106049\\
-1.53315757835027	0.167030567685587\\
-1.53315016681486	0.167186525265125\\
-1.53313830862127	0.167342482844664\\
-1.53313386188215	0.167498440424202\\
-1.53313089741469	0.16765439800374\\
-1.53312941518855	0.167966313162817\\
-1.53312793296748	0.168278228321894\\
-1.53312645075145	0.168434185901432\\
-1.53312496854049	0.168746101060509\\
-1.53312348633459	0.168902058640047\\
-1.53294565834172	0.169058016219586\\
-1.53292936108503	0.169369931378662\\
-1.53283751525609	0.169525888958201\\
-1.5327841943321	0.169681846537739\\
-1.53272051402918	0.169837804117277\\
-1.53269830216657	0.169993761696816\\
-1.53268053349439	0.170305676855893\\
-1.53267905280452	0.170461634435431\\
-1.53267609143993	0.170617592014969\\
-1.53265684306228	0.170773549594508\\
-1.53264647890459	0.170929507174046\\
-1.5326435177621	0.171085464753584\\
-1.53261686838825	0.171241422333123\\
-1.53260650518447	0.171397379912661\\
-1.53256653514331	0.171553337492199\\
-1.53255617314051	0.171709295071738\\
-1.53255025210705	0.171865252651276\\
-1.53253248949101	0.172021210230815\\
-1.53251324747675	0.172333125389891\\
-1.53250880713299	0.17248908296943\\
-1.5325073270285	0.172645040548968\\
-1.53250584692904	0.172800998128506\\
-1.53249844650744	0.172956955708045\\
-1.532494006315	0.173580786026198\\
-1.53249252626095	0.174048658764813\\
-1.53248956616797	0.174204616344352\\
-1.53248808612904	0.17436057392389\\
-1.53248660609516	0.174516531503428\\
-1.5324584864097	0.174672489082967\\
-1.53242000979032	0.174828446662505\\
-1.53231791528632	0.174984404242043\\
-1.53230312097241	0.175140361821582\\
-1.53228388911773	0.175452276980659\\
-1.53226613739236	0.175608234560197\\
-1.53226169957439	0.175764192139735\\
-1.53208866003516	0.175920149719274\\
-1.53206795906705	0.176076107298812\\
-1.53202803855767	0.17623206487835\\
-1.53200290530458	0.176543980037427\\
-1.53193933945017	0.176699937616965\\
-1.53191716750358	0.177011852776042\\
-1.5318802167745	0.177323767935119\\
-1.53185213632285	0.177479725514657\\
-1.53184031351794	0.177791640673734\\
-1.53181371338361	0.177947598253272\\
-1.5318078024639	0.178103555832811\\
-1.53179598086582	0.178415470991887\\
-1.53179154784949	0.178727386150964\\
-1.53178711487842	0.178883343730502\\
-1.53178415958951	0.179039301310041\\
-1.53177381623668	0.179351216469117\\
-1.53176790585996	0.179507174048656\\
-1.53176495070176	0.179819089207732\\
-1.53176199556366	0.179975046787271\\
-1.53153155672349	0.180131004366809\\
-1.53151826590485	0.180286961946348\\
-1.53144738840734	0.180442919525886\\
-1.53144591191581	0.180598877105424\\
-1.53143852953343	0.180910792264501\\
-1.53143557661561	0.181066749844039\\
-1.53143410016423	0.181534622582654\\
-1.53143114727653	0.181690580162193\\
-1.53138833266095	0.181846537741731\\
-1.53137947499158	0.18200249532127\\
-1.53137061750286	0.182314410480346\\
-1.5313691412723	0.182470368059885\\
-1.5313263327688	0.182626325639423\\
-1.5313189524188	0.182782283218961\\
-1.53127614886189	0.1829382407985\\
-1.53124515581608	0.183094198378038\\
-1.53123777684544	0.183250155957576\\
-1.53121564068576	0.183562071116653\\
-1.53121416498189	0.183718028696191\\
-1.5311787495934	0.18387398627573\\
-1.5311610429821	0.184029943855268\\
-1.53114333709269	0.184341859014345\\
-1.53113595985181	0.184497816593883\\
-1.53109907552703	0.18480973175296\\
-1.53104891787193	0.184965689332498\\
-1.53103711691254	0.185121646912037\\
-1.5310120409385	0.185277604491575\\
-1.53099139122346	0.18574547723019\\
-1.53098549148521	0.185901434809728\\
-1.53097221736717	0.186057392389267\\
-1.53095304435736	0.186213349968805\\
-1.53095009473867	0.186369307548344\\
-1.53094714514001	0.186525265127882\\
-1.53093977123101	0.186837180286959\\
-1.53093387219396	0.186993137866497\\
-1.53087930989936	0.187149095446035\\
-1.53076725749339	0.187461010605112\\
-1.53071861215982	0.18761696818465\\
-1.53067144613029	0.187772925764189\\
-1.5306699722744	0.187928883343727\\
-1.53064639126043	0.188240798502804\\
-1.53064196996285	0.188396756082342\\
-1.53058449718989	0.188708671241419\\
-1.53044453122934	0.189020586400496\\
-1.53042980059405	0.189176543980034\\
-1.5304106515151	0.189332501559572\\
-1.53035910049883	0.189488459139111\\
-1.53035173656742	0.189644416718649\\
-1.53033848180555	0.189956331877726\\
-1.53033406364149	0.190112289457264\\
-1.53031491878325	0.190268247036803\\
-1.53030902822743	0.190424204616341\\
-1.53029282961087	0.190580162195879\\
-1.53028546680306	0.190736119775418\\
-1.53028399425648	0.190892077354956\\
-1.53027810412009	0.191048034934494\\
-1.53023834778877	0.191359950093571\\
-1.53021331789159	0.19151590767311\\
-1.530144125094	0.191671865252648\\
-1.53010143716455	0.191827822832186\\
-1.53007935884737	0.191983780411725\\
-1.53001754552974	0.192139737991263\\
-1.53001313062941	0.192295695570801\\
-1.53001165900593	0.19245165315034\\
-1.53000135778125	0.192607610729878\\
-1.52999694304547	0.192763568309416\\
-1.52999105680091	0.193231441048031\\
-1.52998369910739	0.19338739862757\\
-1.52992778470989	0.193543356207108\\
-1.52979979726962	0.193855271366185\\
-1.52977332181807	0.194011228945723\\
-1.52977185100697	0.194167186525262\\
-1.52971449325916	0.1943231441048\\
-1.52968802300725	0.194479101684338\\
-1.5296615543686	0.194635059263877\\
-1.52965567266796	0.194791016843415\\
-1.52950424630433	0.194946974422953\\
-1.52947778886347	0.195102932002492\\
-1.52946015146497	0.19525888958203\\
-1.52943957540532	0.195414847161568\\
-1.52942340918516	0.195570804741107\\
-1.52942193955863	0.195882719900183\\
-1.52942046993706	0.196038677479722\\
-1.52941900032047	0.19619463505926\\
-1.52941606110221	0.196350592638799\\
-1.52941312190383	0.196506550218337\\
-1.52941165231211	0.196662507797875\\
-1.52941018272535	0.196818465377414\\
-1.52939842621034	0.196974422956952\\
-1.52936462800234	0.19713038053649\\
-1.52935581151108	0.197286338116029\\
-1.52934552583082	0.197442295695567\\
-1.52933377106594	0.197598253275105\\
-1.52929410108321	0.197754210854644\\
-1.52926912554557	0.197910168434182\\
-1.52924708949918	0.198066126013721\\
-1.52922652353129	0.198222083593259\\
-1.52919714526647	0.198378041172797\\
-1.52912077107731	0.198533998752336\\
-1.5290958055053	0.198689956331874\\
-1.52904587866635	0.198845913911412\\
-1.52902532222434	0.199001871490951\\
-1.5290150443682	0.199313786650027\\
-1.52901357612289	0.199469744229566\\
-1.5290077031913	0.199625701809104\\
-1.52900623497081	0.199781659388642\\
-1.52896953107167	0.199937616968181\\
-1.52894604220403	0.200093574547719\\
-1.52892842638697	0.200249532127258\\
-1.5287493727947	0.200405489706796\\
-1.52859826204813	0.200561447286334\\
-1.52859239473007	0.200717404865873\\
-1.52858946110077	0.200873362445411\\
-1.5285747932515	0.201341235184026\\
-1.52857039299332	0.201497192763564\\
-1.5285689262505	0.201653150343103\\
-1.52856599277972	0.201809107922641\\
-1.52855572578803	0.20196506550218\\
-1.52853959243431	0.202121023081718\\
-1.52853519253277	0.202276980661256\\
-1.52853225928984	0.202432938240795\\
-1.52849706191984	0.202588895820333\\
-1.52848679655757	0.202744853399871\\
-1.52848239719087	0.203212726138487\\
-1.52846480016972	0.203680598877102\\
-1.52839881768991	0.20383655645664\\
-1.52836802929634	0.203992514036178\\
-1.52829766402044	0.204148471615717\\
-1.52825808856226	0.204304429195255\\
-1.5282566228738	0.204460386774793\\
-1.52808224125625	0.204616344354332\\
-1.52808077616113	0.20477230193387\\
-1.52806466044108	0.204928259513409\\
-1.52798702035276	0.205084217092947\\
-1.52798555557884	0.205240174672485\\
-1.52798409080986	0.205396132252024\\
-1.52794747319084	0.205552089831562\\
-1.52791525223982	0.2057080474111\\
-1.52791085865898	0.205864004990639\\
-1.52787864042423	0.206019962570177\\
-1.52787571161231	0.206175920149716\\
-1.52786692529507	0.206487835308792\\
-1.52786106784899	0.206799750467869\\
-1.52785813915558	0.206955708047407\\
-1.52782885330764	0.207111665626946\\
-1.52782446060077	0.207267623206484\\
-1.52780103358116	0.207579538365561\\
-1.52777321563664	0.207735495945099\\
-1.52775125536004	0.207891453524638\\
-1.52774539947382	0.208047411104176\\
-1.52772929619382	0.208203368683714\\
-1.52772636838888	0.208515283842791\\
-1.5277131935109	0.20867124142233\\
-1.52771026581452	0.208827199001868\\
-1.52769416383717	0.208983156581406\\
-1.52769270005065	0.209139114160945\\
-1.52769123626907	0.209295071740483\\
-1.52768684495391	0.209451029320021\\
-1.52768538119206	0.20960698689956\\
-1.52767806245681	0.209762944479098\\
-1.52762683476312	0.209918902058636\\
-1.52761658994946	0.210074859638175\\
-1.52758878381624	0.210230817217713\\
-1.52748928171414	0.210386774797251\\
-1.52744392802597	0.21054273237679\\
-1.52743807628215	0.210698689956328\\
-1.5274278359202	0.211010605115405\\
-1.52741320725054	0.211166562694943\\
-1.52736347345914	0.211322520274482\\
-1.52727864660441	0.211634435433558\\
-1.52725086209925	0.211790393013097\\
-1.52724939980611	0.211946350592635\\
-1.52724793751789	0.212102308172173\\
-1.52724208841427	0.212258265751712\\
-1.52723623938942	0.21241422333125\\
-1.52723039044334	0.212570180910788\\
-1.52722600378547	0.212726138490327\\
-1.52720407116075	0.212882096069865\\
-1.52720114689447	0.213038053649403\\
-1.52718067758184	0.213194011228942\\
-1.52716751924744	0.21334996880848\\
-1.52710758076849	0.213505926388018\\
-1.52705057379363	0.213661883967557\\
-1.52695996272167	0.213817841547095\\
-1.5268752146368	0.213973799126633\\
-1.52687083156496	0.214129756706172\\
-1.52686937055084	0.21428571428571\\
-1.52670284715111	0.214441671865249\\
-1.526701386702	0.215065502183402\\
-1.52669846581852	0.21522145976294\\
-1.52669700538414	0.215377417342479\\
-1.52669262411048	0.215533374922017\\
-1.52669116369575	0.215689332501555\\
-1.52668386169575	0.215845290081094\\
-1.52668094093013	0.216001247660632\\
-1.52667802018415	0.21615720524017\\
-1.52666049612076	0.216313162819709\\
-1.52665757551228	0.216469120399247\\
-1.5266561152154	0.216625077978785\\
-1.52665173435423	0.216936993137862\\
-1.52663421135143	0.217092950717401\\
-1.52661376874173	0.217248908296939\\
-1.52651594957201	0.217404865876477\\
-1.52647215708406	0.217560823456016\\
-1.52646193947223	0.217716781035554\\
-1.52641961192678	0.217872738615092\\
-1.52640209828702	0.218028696194631\\
-1.52634664308672	0.218184653774169\\
-1.52634372458811	0.218340611353707\\
-1.52631745898315	0.218496568933246\\
-1.52630140856208	0.218652526512784\\
-1.52629703127746	0.218808484092322\\
-1.52629411311223	0.218964441671861\\
-1.52628973590114	0.219120399251399\\
-1.52628827684058	0.219276356830937\\
-1.52628681778493	0.219432314410476\\
-1.52628535873417	0.219588271990014\\
-1.52622116535328	0.219744229569552\\
-1.52621095364473	0.220056144728629\\
-1.5262007421763	0.220212102308167\\
-1.52618615478074	0.220368059887706\\
-1.52612051756343	0.220524017467244\\
-1.52609134865078	0.220679975046782\\
-1.52596302870408	0.220835932626321\\
-1.52585952546618	0.220991890205859\\
-1.52585806785024	0.221147847785398\\
-1.52582891655882	0.221303805364936\\
-1.52582162904169	0.221459762944474\\
-1.52580122464427	0.221615720524013\\
-1.52579976722399	0.221927635683089\\
-1.5257939375918	0.222239550842166\\
-1.52579102280504	0.222395508421704\\
-1.52578373592374	0.222551466001243\\
-1.52578082120546	0.22286338116032\\
-1.52577790650674	0.223019338739858\\
-1.52577353449533	0.223331253898935\\
-1.52575167509845	0.223487211478473\\
-1.52574438887732	0.223643169058011\\
-1.52572544527445	0.22379912663755\\
-1.52570067411743	0.223955084217088\\
-1.52568901759123	0.224111041796626\\
-1.52562928280444	0.224266999376165\\
-1.52562782596106	0.224422956955703\\
-1.52554916367468	0.224578914535241\\
-1.52554042430007	0.224890829694318\\
-1.52545158397281	0.225046787273857\\
-1.52543556551982	0.225202744853395\\
-1.52543410932611	0.225358702432933\\
-1.52543265313729	0.225826575171548\\
-1.52543119695335	0.226138490330625\\
-1.5254297407743	0.226294447910163\\
-1.52542682843084	0.226450405489702\\
-1.52542537226643	0.22660636306924\\
-1.52541081089088	0.226762320648778\\
-1.52540644257341	0.227074235807855\\
-1.52540207429989	0.227386150966932\\
-1.5253977060703	0.227698066126009\\
-1.52538605767286	0.228009981285085\\
-1.52538460164515	0.228165938864624\\
-1.52536858566249	0.228321896444162\\
-1.52535839398103	0.228633811603239\\
-1.52534674663794	0.228945726762315\\
-1.52534237896481	0.229101684341854\\
-1.52533655546897	0.229257641921392\\
-1.52533364375033	0.22941359950093\\
-1.52528851460756	0.229569557080469\\
-1.52520700288024	0.229725514660007\\
-1.52513569266642	0.229881472239546\\
-1.52512987194138	0.230037429819084\\
-1.52511386534975	0.230193387398622\\
-1.52511095512374	0.230505302557699\\
-1.52509640428623	0.230661260137237\\
-1.52508621899004	0.230817217716776\\
-1.52508185393622	0.230973175296314\\
-1.52507603393271	0.231129132875852\\
-1.5250702140072	0.231285090455391\\
-1.52506439415967	0.231441048034929\\
-1.5250483899811	0.231597005614468\\
-1.52504257042602	0.231752963194006\\
-1.52503384123962	0.231908920773544\\
-1.52502947671221	0.232064878353083\\
-1.52501347382031	0.232688708671236\\
-1.52498146980541	0.232844666250775\\
-1.52496255945057	0.233000623830313\\
-1.52494219537386	0.23331253898939\\
-1.52494074083349	0.233468496568928\\
-1.52492183225198	0.233624454148466\\
-1.52492037777981	0.233780411728005\\
-1.52488547190894	0.234092326887082\\
-1.52484766038117	0.23424828446662\\
-1.52483311836241	0.234716157205235\\
-1.52483166418731	0.234872114784773\\
-1.52483021001709	0.235028072364312\\
-1.52482148509798	0.23518402994385\\
-1.52480112763501	0.235495945102927\\
-1.52479676544567	0.235807860262004\\
-1.52479385734378	0.235963817841542\\
-1.52478367914052	0.236275733000619\\
-1.52478077112626	0.236431690580157\\
-1.52476768530304	0.236743605739234\\
-1.52475896163994	0.236899563318772\\
-1.52475750771313	0.23705552089831\\
-1.52474587647384	0.237367436057387\\
-1.524735699395	0.237523393636925\\
-1.52472406873976	0.237679351216464\\
-1.52472261492975	0.237835308796002\\
-1.52471970732435	0.23799126637554\\
-1.52471098462492	0.238147223955079\\
-1.52470371584255	0.238303181534617\\
-1.52469935463152	0.238459139114156\\
-1.5246949934643	0.238615096693694\\
-1.52468336389912	0.238771054273232\\
-1.52468191022537	0.238927011852771\\
-1.52463394172108	0.239238927011847\\
-1.52462376726489	0.239550842170924\\
-1.52458743186708	0.240018714909539\\
-1.52458452516658	0.240330630068616\\
-1.52457289855911	0.240486587648154\\
-1.52455109950902	0.240798502807231\\
-1.52452203581086	0.240954460386769\\
-1.52450459852551	0.241110417966307\\
-1.52450023931357	0.241266375545846\\
-1.52448716194026	0.241422333125384\\
-1.52445664960049	0.241734248284461\\
-1.52444212066832	0.241890205863999\\
-1.52441451703618	0.242046163443538\\
-1.52440434771923	0.242202121023076\\
-1.52437529383995	0.242358078602614\\
-1.524373841197	0.242514036182153\\
-1.52437238855892	0.242825951341229\\
-1.52436948329733	0.243449781659383\\
-1.52436803067382	0.243605739238921\\
-1.52436657805517	0.24376169681846\\
-1.52436076762915	0.243917654397998\\
-1.5243593150348	0.244073611977536\\
-1.52435350470596	0.244229569557075\\
-1.52435059957068	0.244385527136613\\
-1.52434914701034	0.244541484716151\\
-1.52434624190422	0.24469744229569\\
-1.52433607418582	0.244853399875228\\
-1.52432154928676	0.245009357454766\\
-1.52430702487347	0.245165315034305\\
-1.52428814386235	0.245321272613843\\
-1.52428669151088	0.245789145352458\\
-1.52427362056619	0.245945102931997\\
-1.5242590977557	0.246101060511535\\
-1.52424602764146	0.246412975670612\\
-1.52418649098696	0.24656893325015\\
-1.52417923097767	0.246724890829688\\
-1.52417777899037	0.247036805988765\\
-1.52417342305762	0.247192763568303\\
-1.52416325938441	0.247348721147842\\
-1.52415454785384	0.24750467872738\\
-1.52414293275155	0.247816593886457\\
-1.5241371253169	0.247972551465995\\
-1.52412260707001	0.248128509045534\\
-1.52411970347887	0.248284466625072\\
-1.52411244458596	0.24844042420461\\
-1.524086313576	0.248596381784149\\
-1.52407470029846	0.248752339363687\\
-1.52406744215769	0.248908296943225\\
-1.52404712000884	0.249220212102302\\
-1.52403405627244	0.249376169681841\\
-1.52401809001713	0.249844042420456\\
-1.52401373568573	0.250155957579532\\
-1.52400792997845	0.250779787897686\\
-1.52399777017745	0.250935745477224\\
-1.52399051332225	0.251247660636301\\
-1.52395568210512	0.251403618215839\\
-1.52394552352631	0.251715533374916\\
-1.52393536518512	0.251871490954454\\
-1.52392665822463	0.252027448533993\\
-1.52389038110147	0.252339363693069\\
-1.52387877306202	0.252495321272608\\
-1.52387296915864	0.252651278852146\\
-1.52387006723604	0.252963194011223\\
-1.52384249993837	0.253119151590761\\
-1.52384104907643	0.253275109170299\\
-1.5238236391113	0.253431066749838\\
-1.52382218831237	0.253742981908914\\
-1.52377286403239	0.253898939488453\\
-1.52376416032918	0.254054897067991\\
-1.52375400622921	0.254210854647529\\
-1.52375255566288	0.254522769806606\\
-1.5237511051014	0.254990642545221\\
-1.52374820399297	0.25514660012476\\
-1.52374675344602	0.255458515283836\\
-1.52374530290391	0.255614472863375\\
-1.52374240183424	0.255770430442913\\
-1.52373224824298	0.255926388022451\\
-1.52372499582314	0.25608234560199\\
-1.52370468969185	0.256394260761066\\
-1.52368003352308	0.256550218340605\\
-1.52366117975023	0.256706175920143\\
-1.52365247828497	0.256862133499681\\
-1.52365102805771	0.25701809107922\\
-1.52364377699405	0.257174048658758\\
-1.52364087660248	0.257330006238297\\
-1.52363942641396	0.257641921397373\\
-1.52363797623028	0.258265751715527\\
-1.52363652605145	0.258421709295065\\
-1.52363072538453	0.258577666874604\\
-1.52362057440385	0.25888958203368\\
-1.52361767416724	0.259045539613219\\
-1.52361622405619	0.259357454772295\\
-1.52360607341445	0.259513412351834\\
-1.52360027315426	0.259669369931372\\
-1.52358577284268	0.25982532751091\\
-1.52357997285361	0.259981285090449\\
-1.52357417294199	0.260137242669987\\
-1.52356692316139	0.260293200249526\\
-1.52355532376415	0.260605115408602\\
-1.5235480742982	0.260761072988141\\
-1.52354662441953	0.261072988147217\\
-1.5235451745457	0.261384903306294\\
-1.52354372467671	0.261540860885833\\
-1.52353647540437	0.261852776044909\\
-1.52352922625303	0.262008733624448\\
-1.52352342701908	0.262164691203986\\
-1.52351907764443	0.262476606363063\\
-1.52351182878349	0.262788521522139\\
-1.52350458004353	0.262944479101678\\
-1.52346978777578	0.263100436681216\\
-1.52346398933547	0.263256394260755\\
-1.52346253973749	0.263412351840293\\
-1.52345819097257	0.26372426699937\\
-1.52345529182015	0.263880224578908\\
-1.52345239268709	0.264192139737985\\
-1.52344804402378	0.264504054897061\\
-1.5234320992975	0.264815970056138\\
-1.52342050350061	0.265127885215215\\
-1.52339586346018	0.265283842794753\\
-1.52339006600677	0.265439800374292\\
-1.52338861665551	0.265907673112907\\
-1.52338426863075	0.266375545851522\\
-1.52337847133211	0.26653150343106\\
-1.52337702201954	0.266687461010599\\
-1.52337267411086	0.266843418590137\\
-1.52336542769312	0.267155333749214\\
-1.52336252915988	0.267311291328752\\
-1.52335818139629	0.26746724890829\\
-1.52335528291141	0.267623206487829\\
-1.52334803678384	0.267779164067367\\
-1.52333209572875	0.267935121646905\\
-1.52332340085441	0.268402994385521\\
-1.52332195172561	0.268714909544597\\
-1.52331615525877	0.268870867124136\\
-1.52331035886928	0.269182782283213\\
-1.52330601162794	0.269338739862751\\
-1.52330456255716	0.269650655021828\\
-1.5232944191971	0.269806612601366\\
-1.52329007211531	0.269962570180904\\
-1.52328282707568	0.270118527760443\\
-1.52327558215691	0.270430442919519\\
-1.52327413318766	0.270586400499058\\
-1.52326833735901	0.271210230817211\\
-1.52326399053827	0.27136618839675\\
-1.52325384812575	0.271522145976288\\
-1.52325239922901	0.271678103555826\\
-1.52325095033711	0.271990018714903\\
-1.52324950145004	0.272145976294441\\
-1.5232480525678	0.272613849033056\\
-1.52324080822911	0.272769806612595\\
-1.52323646168391	0.272925764192133\\
-1.52323501284517	0.27323767935121\\
-1.5232321151822	0.273393636930748\\
-1.52321907593808	0.273705552089825\\
-1.52321762715734	0.273861509669363\\
-1.52321038332615	0.274017467248902\\
-1.52320893457441	0.274329382407978\\
-1.52320313961579	0.274485339987517\\
-1.52320169088821	0.274797255146593\\
-1.5231915499305	0.274953212726132\\
-1.52319010124159	0.27510917030567\\
-1.5231828578695	0.275265127885209\\
-1.52317561461822	0.275421085464747\\
-1.52317416598246	0.275577043044285\\
-1.52316837148774	0.275733000623824\\
-1.52316692287614	0.275888958203362\\
-1.52316257707033	0.2760449157829\\
-1.52315678273023	0.276200873362439\\
-1.52315243702589	0.276512788521515\\
-1.52313940017377	0.276668746101054\\
-1.5231379516588	0.27698066126013\\
-1.52313650314867	0.277292576419207\\
-1.52313505464336	0.277448533998745\\
-1.52313360614289	0.277916406737361\\
-1.52313070915643	0.278072364316899\\
-1.52312926067045	0.278228321896437\\
-1.52312636371298	0.278540237055514\\
-1.52312346677484	0.278696194635052\\
-1.52312201831301	0.279008109794129\\
-1.52311912140385	0.279164067373667\\
-1.52311767295652	0.279320024953206\\
-1.52310608555176	0.279787897691821\\
-1.52310174035468	0.280099812850898\\
-1.5230959468262	0.280411728009974\\
-1.52309305009094	0.281035558328128\\
-1.52309160173056	0.281347473487204\\
-1.52308870502428	0.281503431066743\\
-1.5230843600011	0.281971303805358\\
-1.52308291166969	0.282127261384896\\
-1.52307856670446	0.282439176543973\\
-1.52307711839238	0.282595134123511\\
-1.52307132519235	0.28275109170305\\
-1.52306987690442	0.283218964441665\\
-1.52306408380098	0.283374922021203\\
-1.52306263553719	0.283530879600742\\
-1.52306118727824	0.28368683718028\\
-1.52305973902411	0.283998752339357\\
-1.5230539460559	0.284154709918895\\
-1.52305249782593	0.284310667498433\\
-1.52304960138046	0.284778540237048\\
-1.52304815316497	0.285402370555202\\
-1.52304525674847	0.28555832813474\\
-1.52304380854747	0.285714285714279\\
-1.52304236035129	0.286026200873355\\
-1.52303946397343	0.286182158452894\\
-1.52303656761489	0.28649407361197\\
-1.52303077495575	0.286650031191509\\
-1.52302787865515	0.286805988771047\\
-1.5230264305121	0.286961946350585\\
-1.52302353424047	0.287429819089201\\
-1.52301774175517	0.287741734248277\\
-1.52301484554149	0.287897691827816\\
-1.52301050125718	0.288209606986892\\
-1.52300905317207	0.288365564566431\\
-1.52300760509179	0.288677479725508\\
-1.52300615701633	0.288989394884584\\
-1.5230047089457	0.289145352464123\\
-1.52300326087991	0.289301310043661\\
-1.52300181281893	0.289457267623199\\
-1.52299746866499	0.289613225202738\\
-1.52299457258651	0.289925140361814\\
-1.5229931245545	0.29039301310043\\
-1.52299167652733	0.290704928259506\\
-1.52299022850499	0.291172800998121\\
-1.52298733247478	0.291640673736736\\
-1.5229815404723	0.291796631316275\\
-1.52297864450003	0.291952588895813\\
-1.52297719652113	0.292420461634428\\
-1.52297285261341	0.292732376793505\\
-1.52297140465383	0.293044291952582\\
-1.52296995669907	0.293356207111658\\
-1.52296706080404	0.293512164691197\\
-1.52296561286377	0.294291952588889\\
-1.52296416492832	0.294759825327504\\
-1.5229627169977	0.29507174048658\\
-1.52296126907191	0.295383655645657\\
-1.52295837323481	0.295539613225195\\
-1.5229569253235	0.295695570804734\\
-1.52295547741701	0.295851528384272\\
-1.52295402951536	0.296163443543349\\
-1.52294968583935	0.296475358702425\\
-1.52294534220679	0.296943231441041\\
-1.52294389433892	0.297723019338732\\
-1.52294244647589	0.298190892077348\\
-1.52294099861767	0.298346849656886\\
-1.52293810291573	0.298658764815963\\
-1.522936655072	0.298970679975039\\
-1.52293375939901	0.299282595134116\\
-1.52293231156976	0.299750467872731\\
-1.52293086374534	0.300218340611346\\
-1.52292941592574	0.300686213349961\\
-1.52292796811097	0.301310043668115\\
-1.52292652030102	0.301621958827192\\
-1.5229250724959	0.30177791640673\\
-1.52292217690015	0.302557704304422\\
-1.52292072910951	0.30271366188396\\
-1.52291928132369	0.302869619463499\\
-1.52291783354271	0.303337492202114\\
-1.52291638576655	0.303805364940729\\
-1.52291493799521	0.303961322520267\\
-1.52291349022871	0.304273237679344\\
-1.52290914695814	0.304585152838421\\
-1.52290769921094	0.304897067997497\\
-1.52290625146856	0.305364940736112\\
-1.52290480373101	0.305676855895189\\
-1.52290335599829	0.306144728633804\\
-1.52290190827039	0.306300686213343\\
-1.52290046054732	0.306456643792881\\
-1.52289901282907	0.306924516531496\\
-1.52289756511565	0.307704304429188\\
-1.52289611740706	0.308640049906418\\
-1.52289466970329	0.308796007485957\\
-1.52289322200435	0.309731752963187\\
-1.52289177431023	0.309887710542725\\
-1.52289032662094	0.310043668122263\\
-1.52288887893648	0.311603243917647\\
-1.52288743125684	0.311759201497186\\
-1.52288598358202	0.312538989394877\\
-1.52288453591203	0.313474734872108\\
-1.52288308824687	0.313942607610723\\
-1.52288164058653	0.314722395508415\\
-1.52288019293102	0.315346225826568\\
-1.52287874528034	0.316749844042413\\
-1.52287729763448	0.316905801621952\\
-1.52287584999344	0.317373674360567\\
-1.52287440235723	0.317685589519644\\
-1.52287295472585	0.318309419837797\\
-1.52287150709929	0.318777292576412\\
-1.52287005947756	0.319401122894566\\
-1.52286861186065	0.319713038053642\\
-1.52286716424857	0.320180910792258\\
-1.52286571664131	0.320492825951334\\
-1.52286426903888	0.320804741110411\\
-1.52286282144127	0.321116656269488\\
-1.52286137384849	0.321740486587641\\
-1.52285992626053	0.322052401746718\\
-1.5228584786774	0.322676232064871\\
-1.52285703109909	0.32283218964441\\
-1.52285558352561	0.322988147223948\\
-1.52285413595695	0.323144104803486\\
-1.52285268839312	0.323611977542101\\
-1.52285124083412	0.32376793512164\\
-1.52284979327993	0.324235807860255\\
-1.52284689818604	0.324391765439793\\
-1.52284400311145	0.324547723019332\\
-1.5228425555814	0.325171553337485\\
-1.52283966053575	0.325327510917023\\
-1.52283676550941	0.325483468496562\\
-1.52283387050236	0.325795383655638\\
-1.52283242300608	0.326419213973792\\
-1.52282952802798	0.32657517155333\\
-1.52282808054617	0.327043044291945\\
-1.52282373812968	0.327199001871484\\
-1.52282229066716	0.327354959451022\\
-1.52282084320947	0.327822832189637\\
-1.52281794830856	0.327978789769175\\
-1.52281505342695	0.328134747348714\\
-1.52281360599338	0.328602620087329\\
-1.52281215856463	0.328758577666867\\
-1.52280636889788	0.328914535246406\\
-1.52280492149326	0.329382407985021\\
-1.52280347409346	0.329538365564559\\
-1.52280202669848	0.330006238303174\\
-1.52280057930832	0.330162195882712\\
-1.5227962371668	0.330318153462251\\
-1.52279478979594	0.330786026200866\\
-1.5227933424299	0.330941983780404\\
-1.52279189506869	0.331097941359943\\
-1.52278755301399	0.331253898939481\\
-1.52278465833498	0.331565814098558\\
-1.5227832110027	0.331721771678096\\
-1.52278176367526	0.332033686837173\\
-1.52277452711036	0.332189644416711\\
-1.52277307981185	0.332657517155326\\
-1.5227701852293	0.332813474734865\\
-1.52276873794526	0.332969432314403\\
-1.52276729066605	0.333125389893941\\
-1.52276584339165	0.33328134747348\\
-1.52276439612208	0.333593262632556\\
-1.52275715984657	0.333749220212095\\
-1.52275571260594	0.334061135371171\\
-1.52275426537013	0.33421709295071\\
-1.52275281813914	0.334373050530248\\
-1.52275137091297	0.334529008109786\\
-1.52274847647511	0.334684965689325\\
-1.52274702926341	0.334996880848401\\
-1.52274268765726	0.33515283842794\\
-1.5227383460945	0.335464753587017\\
-1.52273111025302	0.335620711166555\\
-1.52272821595019	0.335776668746093\\
-1.522726768806	0.335932626325632\\
-1.52271808604216	0.336400499064247\\
-1.52271229762937	0.336712414223324\\
-1.52271085053823	0.337336244541477\\
-1.52270795637041	0.337492202121015\\
-1.52269203879214	0.337804117280092\\
-1.52268914474968	0.33796007485963\\
-1.5226819097279	0.338116032439169\\
-1.522680462738	0.338271990018707\\
-1.52267901575293	0.338427947598245\\
-1.52267612179725	0.338583905177784\\
-1.52267033394374	0.338739862757322\\
-1.52266888699242	0.33889582033686\\
-1.52266165230811	0.339051777916399\\
-1.52265586464743	0.339363693075476\\
-1.52265441774431	0.339675608234552\\
-1.52265007706388	0.339831565814091\\
-1.5226428426929	0.339987523393629\\
-1.5226341616068	0.340143480973167\\
-1.52262692750093	0.340455396132244\\
-1.52262548069422	0.340611353711782\\
-1.52262258709525	0.340767311291321\\
-1.522621140303	0.340923268870859\\
-1.52261969351556	0.341079226450397\\
-1.52261390641402	0.341235184029936\\
-1.5226008857175	0.341391141609474\\
-1.52258931209275	0.341547099189012\\
-1.52258352539603	0.341703056768551\\
-1.5225820787339	0.341859014348089\\
-1.52257195223391	0.342014971927627\\
-1.52257050561033	0.342170929507166\\
-1.52256471916419	0.342326887086704\\
-1.52256037938018	0.342482844666242\\
-1.52255169994225	0.342638802245781\\
-1.52254880683483	0.342794759825319\\
-1.52254736028834	0.342950717404857\\
-1.52254012762818	0.343106674984396\\
-1.5225386811106	0.343262632563934\\
-1.52253144859497	0.343418590143473\\
-1.52252710914341	0.343574547723011\\
-1.52251553748456	0.343730505302549\\
-1.52250830535435	0.344042420461626\\
-1.52250685894275	0.344198378041164\\
-1.52250396613402	0.344354335620703\\
-1.52249962695706	0.344510293200241\\
-1.52249818057437	0.344666250779779\\
-1.52249239509179	0.344822208359318\\
-1.52246780765061	0.345134123518394\\
-1.52244756021479	0.345290081097933\\
-1.52244177540651	0.345446038677471\\
-1.52240996033821	0.345601996257009\\
-1.52237525564889	0.345757953836548\\
-1.52237236371663	0.345913911416086\\
-1.52237091775771	0.346381784154701\\
-1.52236947180362	0.346537741734239\\
-1.52235501252743	0.346693699313778\\
-1.52235212072995	0.346849656893316\\
-1.52234344545307	0.347005614472854\\
-1.52234199959044	0.347161572052393\\
-1.52233766203142	0.34747348721147\\
-1.52232754122885	0.347629444791008\\
-1.52230730033126	0.347785402370546\\
-1.52229862594963	0.347941359950085\\
-1.52229428882379	0.348097317529623\\
-1.52228850605671	0.348253275109161\\
-1.52227983205046	0.3484092326887\\
-1.52225814779274	0.348565190268238\\
-1.52225670221405	0.348721147847776\\
-1.52223501911115	0.348877105427315\\
-1.52221622796427	0.349033063006853\\
-1.52221333709076	0.349189020586391\\
-1.52218153875213	0.34934497816593\\
-1.52217864810952	0.349500935745468\\
-1.52217286688202	0.349656893325006\\
-1.52215696890319	0.349812850904545\\
-1.52213818113303	0.349968808484083\\
-1.52212806497804	0.350124766063621\\
-1.5221193941756	0.35028072364316\\
-1.52206303817901	0.350436681222698\\
-1.5220428096049	0.350748596381775\\
-1.52202980601907	0.350904553961313\\
-1.52202113717815	0.351060511540851\\
-1.52200957899276	0.35121646912039\\
-1.52200668949447	0.351528384279467\\
-1.5219879082242	0.351684341859005\\
-1.52198646354474	0.351840299438543\\
-1.52198068487497	0.351996257018082\\
-1.52194745901586	0.35215221459762\\
-1.52191568013773	0.352308172177158\\
-1.52190556916414	0.352464129756697\\
-1.52189834718427	0.352620087336235\\
-1.5218882366142	0.352776044915773\\
-1.52187234905107	0.35308796007485\\
-1.52185935056807	0.353243917654388\\
-1.52182468984862	0.353399875233927\\
-1.5217727039556	0.353555832813465\\
-1.52176981603288	0.353711790393003\\
-1.52176548418482	0.35402370555208\\
-1.52175826453405	0.354335620711157\\
-1.52174671334246	0.354491578290695\\
-1.52173949400373	0.354647535870234\\
-1.52173805015038	0.354803493449772\\
-1.52172938713112	0.35495945102931\\
-1.52171494914967	0.355115408608849\\
-1.52168463095089	0.355271366188387\\
-1.52159224568294	0.355427323767925\\
-1.52159080231905	0.355583281347464\\
-1.52158647225617	0.355739238927002\\
-1.52157781225992	0.35589519650654\\
-1.521576368944	0.356207111665617\\
-1.52147246280136	0.356363069245155\\
-1.52146091920881	0.356519026824694\\
-1.52143206156974	0.356674984404232\\
-1.52140897683901	0.35683094198377\\
-1.52139887765516	0.356986899563309\\
-1.52137435204349	0.357142857142847\\
-1.5213310749307	0.357298814722385\\
-1.52130511073289	0.357454772301924\\
-1.52127626344465	0.357766687461001\\
-1.52127482113054	0.357922645040539\\
-1.52127337882122	0.358078602620077\\
-1.52127193651668	0.358234560199616\\
-1.52123299610473	0.358390517779154\\
-1.52120415360603	0.358546475358692\\
-1.52114070685063	0.358702432938231\\
-1.52110466168677	0.358858390517769\\
-1.52108159435182	0.359014348097307\\
-1.52107150277803	0.359170305676846\\
-1.52106717788962	0.359326263256384\\
-1.52106573626973	0.359482220835923\\
-1.52105564506442	0.359638178415461\\
-1.52103258033274	0.359794135994999\\
-1.52102681434122	0.359950093574538\\
-1.52101672404024	0.360106051154076\\
-1.52101528258781	0.360262008733614\\
-1.52095186341686	0.360417966313153\\
-1.52091871617196	0.360573923892691\\
-1.52082793449827	0.360729881472229\\
-1.52078615248598	0.360885839051768\\
-1.5207386123266	0.361041796631306\\
-1.52072996922034	0.361197754210844\\
-1.52072564773171	0.361353711790383\\
-1.52071268352383	0.361509669369921\\
-1.52069827930228	0.361665626949459\\
-1.520686756269	0.361821584528998\\
-1.52067523354145	0.361977542108536\\
-1.52065939029025	0.362133499688074\\
-1.52065795002334	0.362289457267613\\
-1.52065506950386	0.362445414847151\\
-1.52062914568824	0.362601372426689\\
-1.52061186400414	0.362757330006228\\
-1.52056434291842	0.362913287585766\\
-1.52048803205493	0.363069245165304\\
-1.52040309799441	0.363225202744843\\
-1.52039446156274	0.363381160324381\\
-1.52036999260563	0.36353711790392\\
-1.52035559974542	0.363693075483458\\
-1.52033976815009	0.364004990642535\\
-1.5203210588269	0.364160948222073\\
-1.52031818054103	0.364316905801611\\
-1.52028795969097	0.36447286338115\\
-1.52028652065533	0.364628820960688\\
-1.52026061882906	0.364784778540226\\
-1.52021169737169	0.364940736119765\\
-1.52017285190441	0.365252651278841\\
-1.52008078763646	0.36540860885838\\
-1.52006928097508	0.365564566437918\\
-1.52002469554162	0.365720524017456\\
-1.51997723865775	0.365876481596995\\
-1.51982052397487	0.366032439176533\\
-1.51981477405289	0.366188396756072\\
-1.51978746296306	0.36634435433561\\
-1.51972565999563	0.366500311915148\\
-1.51971128847292	0.366656269494687\\
-1.51962650616794	0.366812227074225\\
-1.51960495398323	0.366968184653763\\
-1.51959345992203	0.367124142233302\\
-1.51958483957576	0.36728009981284\\
-1.51956185282218	0.367592014971917\\
-1.51949864552256	0.367747972551455\\
-1.51949577268205	0.367903930130994\\
-1.51948715427454	0.368059887710532\\
-1.51947853603806	0.36821584529007\\
-1.51947709968194	0.368371802869609\\
-1.51946560900399	0.368527760449147\\
-1.51943831986228	0.368683718028685\\
-1.51938805487896	0.368839675608224\\
-1.51930189986873	0.368995633187762\\
-1.51922868154572	0.3691515907673\\
-1.51918848849904	0.369307548346839\\
-1.51915978145722	0.369463505926377\\
-1.51911241898635	0.369619463505916\\
-1.51910380818292	0.369931378664992\\
-1.51909376246136	0.370087336244531\\
-1.51909089229788	0.370243293824069\\
-1.51906506168008	0.370399251403607\\
-1.51899188327171	0.370555208983146\\
-1.51894884290837	0.370711166562684\\
-1.51892445526241	0.370867124142222\\
-1.51892302073765	0.371023081721761\\
-1.51880540582899	0.371179039301299\\
-1.51864911335474	0.371334996880837\\
-1.51863621098501	0.371490954460376\\
-1.51863334384379	0.371646912039914\\
-1.51858747215836	0.371802869619453\\
-1.51856453813243	0.371958827198991\\
-1.51855593818494	0.372114784778529\\
-1.51854017205681	0.372270742358068\\
-1.51831807381137	0.372426699937606\\
-1.51827223541201	0.372582657517144\\
-1.51815909257472	0.372738615096683\\
-1.51812758968934	0.372894572676221\\
-1.5181218621375	0.373050530255759\\
-1.51811613466119	0.373362445414836\\
-1.51810897542203	0.373518402994374\\
-1.51810181630089	0.373674360573913\\
-1.51809752088485	0.373986275732989\\
-1.51806888586356	0.374142233312528\\
-1.51805886405215	0.374298190892066\\
-1.51795865865544	0.374454148471604\\
-1.51795436465507	0.374610106051143\\
-1.51795007069716	0.374766063630681\\
-1.51793718907813	0.374922021210219\\
-1.51790283996191	0.375077978789758\\
-1.51790140880769	0.375233936369296\\
-1.51789997765819	0.375389893948834\\
-1.51780839389806	0.375545851528373\\
-1.51735934068591	0.375701809107911\\
-1.51731932026306	0.37585776668745\\
-1.51730788653387	0.376013724266988\\
-1.51729645310569	0.376169681846526\\
-1.51728930736593	0.376325639426065\\
-1.51726215462705	0.376481597005603\\
-1.51726072558255	0.376637554585141\\
-1.51723786151011	0.37679351216468\\
-1.51723357463053	0.376949469744218\\
-1.51722928779326	0.377105427323756\\
-1.51697643926212	0.377261384903295\\
-1.51692645839295	0.377573300062371\\
-1.51692503045264	0.377885215221448\\
-1.51691503500188	0.378041172800987\\
-1.51689218912111	0.378197130380525\\
-1.51689076129346	0.378353087960063\\
-1.51687791105589	0.378509045539602\\
-1.51685363942227	0.37866500311914\\
-1.51684079028302	0.378820960698678\\
-1.51681652072384	0.378976918278217\\
-1.51680224514607	0.379132875857755\\
-1.51676655825448	0.379288833437293\\
-1.51666807764696	0.379444791016832\\
-1.51663382875653	0.37960074859637\\
-1.51655249846483	0.379756706175908\\
-1.51654536495528	0.379912663755447\\
-1.51652967164669	0.380068621334985\\
-1.51649686019744	0.380224578914523\\
-1.51645549277269	0.380380536494062\\
-1.51615320226431	0.3805364940736\\
-1.51609191428189	0.380692451653138\\
-1.51602066005992	0.380848409232677\\
-1.51590240385588	0.381004366812215\\
-1.51588246019968	0.381160324391754\\
-1.51588103568785	0.381316281971292\\
-1.51587533768727	0.38147223955083\\
-1.51586963976144	0.381628197130369\\
-1.51585112201878	0.381784154709907\\
-1.51582121040999	0.381940112289445\\
-1.51581693749118	0.382096069868984\\
-1.5157756347767	0.382252027448522\\
-1.51571440004999	0.382563942607599\\
-1.51566314040642	0.382719900187137\\
-1.5154752401255	0.383031815346214\\
-1.51533436824625	0.383187772925752\\
-1.51504707435337	0.383343730505291\\
-1.51496888367532	0.383499688084829\\
-1.51496461913409	0.383655645664367\\
-1.51485659805509	0.383967560823444\\
-1.51475997038511	0.384123518402982\\
-1.51464205691624	0.384279475982521\\
-1.51450713499685	0.384435433562059\\
-1.51449435509361	0.384591391141597\\
-1.51442052301532	0.384747348721136\\
-1.51417781753307	0.384903306300674\\
-1.51417356075259	0.385215221459751\\
-1.51416504731678	0.385371179039289\\
-1.51415653404786	0.385527136618828\\
-1.51415511518593	0.385683094198366\\
-1.51414943978457	0.385995009357443\\
-1.51409410850773	0.386150966936981\\
-1.51409127119637	0.386306924516519\\
-1.51407424771747	0.386462882096058\\
-1.51404303973914	0.386618839675596\\
-1.513860092616	0.386774797255135\\
-1.5138444960391	0.386930754834673\\
-1.51378778593516	0.387086712414211\\
-1.51372541337263	0.38724266999375\\
-1.5136021121664	0.387398627573288\\
-1.51358085687541	0.387554585152826\\
-1.513579439893	0.387866500311903\\
-1.51348309593345	0.388022457891442\\
-1.51347742930725	0.38817841547098\\
-1.51346467966863	0.388334373050518\\
-1.51345901328271	0.388490330630057\\
-1.51345759669779	0.388646288209595\\
-1.51343351546096	0.388802245789133\\
-1.5134009370893	0.388958203368672\\
-1.51339243878556	0.38911416094821\\
-1.51339102241777	0.389270118527748\\
-1.51337685899391	0.389426076107287\\
-1.51336411230736	0.389582033686825\\
-1.51334711730724	0.389737991266363\\
-1.51334428487187	0.389893948845902\\
-1.51331879378485	0.39004990642544\\
-1.51331737765721	0.390205864004978\\
-1.51330746489308	0.390361821584517\\
-1.51329896841819	0.390517779164055\\
-1.5132975523552	0.390673736743594\\
-1.51329613629683	0.390829694323132\\
-1.51328905607423	0.39098565190267\\
-1.51323241844846	0.391141609482209\\
-1.51291113974561	0.391297567061747\\
-1.51286869778044	0.391453524641285\\
-1.51286445381204	0.391765439800362\\
-1.51285596599965	0.3919213973799\\
-1.5127866550736	0.392077354959439\\
-1.51275695377689	0.392233312538977\\
-1.51267493217493	0.392389270118515\\
-1.51265372221259	0.392545227698054\\
-1.51256606535575	0.392701185277592\\
-1.51253637914077	0.39285714285713\\
-1.51250104105423	0.393013100436669\\
-1.51234276171339	0.393169058016207\\
-1.51233287116966	0.393325015595745\\
-1.51230602654345	0.393480973175284\\
-1.51230037525463	0.393636930754822\\
-1.51229613683627	0.39379288833436\\
-1.51229189845928	0.393948845913899\\
-1.51227211991353	0.394260761072976\\
-1.5122664690659	0.394416718652514\\
-1.51226505636548	0.394572676232052\\
-1.5122523422685	0.394728633811591\\
-1.51222409005217	0.395040548970667\\
-1.51220148960231	0.395196506550206\\
-1.51218736491837	0.395352464129744\\
-1.51212239728844	0.395508421709282\\
-1.51200519766944	0.395664379288821\\
-1.5119995502938	0.395820336868359\\
-1.51196566758199	0.395976294447898\\
-1.51195860901641	0.396288209606974\\
-1.51195155056556	0.396444167186513\\
-1.51194025728279	0.396600124766051\\
-1.51187250375254	0.396756082345589\\
-1.51187109233305	0.396912039925128\\
-1.51186121252508	0.397067997504666\\
-1.51185838976408	0.397223955084204\\
-1.51184992159117	0.397379912663743\\
-1.51184709890356	0.397535870243281\\
-1.51184568756663	0.397691827822819\\
-1.5118089944163	0.397847785402358\\
-1.51176242680497	0.398003742981896\\
-1.51171163146855	0.398159700561434\\
-1.51159454263234	0.398315658140973\\
-1.51158325862919	0.398471615720511\\
-1.51148594626953	0.398627573300049\\
-1.51146620439342	0.398783530879588\\
-1.51146056402221	0.398939488459126\\
-1.51143518325826	0.399095446038664\\
-1.51141826357298	0.399251403618203\\
-1.51139288528093	0.399407361197741\\
-1.51137455743671	0.399563318777279\\
-1.51136891825563	0.399875233936356\\
-1.51136609869255	0.400031191515895\\
-1.51133790406848	0.400187149095433\\
-1.51130266336222	0.400343106674971\\
-1.51130125379345	0.40049906425451\\
-1.51129843466963	0.400655021834048\\
-1.5111095950482	0.400810979413586\\
-1.51110818610592	0.400966936993125\\
-1.51110536823508	0.401122894572663\\
-1.51107578169498	0.40143480973174\\
-1.51107014639205	0.401590767311278\\
-1.51104337970168	0.401746724890816\\
-1.51101520602024	0.401902682470355\\
-1.51091802084668	0.402058640049893\\
-1.51089971303104	0.402214597629431\\
-1.51084338613081	0.40237055520897\\
-1.5108278975139	0.402526512788508\\
-1.51082226542652	0.402838427947585\\
-1.51079832986996	0.402994385527123\\
-1.51074483163074	0.403150343106662\\
-1.51072230802775	0.4033063006862\\
-1.5107040084604	0.403462258265738\\
-1.51067444924959	0.403618215845277\\
-1.51053090455091	0.403774173424815\\
-1.51052809042319	0.404086088583892\\
-1.51049432231277	0.40424204616343\\
-1.51048165994825	0.404398003742968\\
-1.51040850684776	0.404553961322507\\
-1.51038318749127	0.404709918902045\\
-1.51029176876936	0.404865876481583\\
-1.51028051856421	0.405021834061122\\
-1.51027770605846	0.40517779164066\\
-1.51027348733398	0.405333749220198\\
-1.51024114514106	0.405489706799737\\
-1.51019615131369	0.405645664379275\\
-1.51017225023876	0.405801621958813\\
-1.51009633790123	0.405957579538352\\
-1.51008509275743	0.406269494697428\\
-1.51008087590357	0.406425452276967\\
-1.51007665909065	0.406581409856505\\
-1.51007525349544	0.406737367436043\\
-1.51007384790479	0.406893325015582\\
-1.51005838670779	0.40704928259512\\
-1.5100499535596	0.407205240174659\\
-1.51004854805082	0.407361197754197\\
-1.5100429260612	0.407517155333735\\
-1.51002043883045	0.407673112913274\\
-1.51001481720469	0.407829070492812\\
-1.50998530486324	0.40798502807235\\
-1.5099038050039	0.408140985651889\\
-1.50990239996803	0.408296943231427\\
-1.50988975484968	0.408452900810965\\
-1.50987711009951	0.408608858390504\\
-1.50986727554835	0.408764815970042\\
-1.50982934436556	0.40892077354958\\
-1.50979563053961	0.409076731129119\\
-1.50974085115377	0.409232688708657\\
-1.50973663764104	0.409388646288195\\
-1.50972540180694	0.409544603867734\\
-1.50969731349339	0.409700561447272\\
-1.50959901869947	0.40985651902681\\
-1.50958217039695	0.410012476606349\\
-1.50956391880679	0.410168434185887\\
-1.50949232382084	0.410324391765425\\
-1.50948390165721	0.410480349344964\\
-1.5094782869722	0.410636306924502\\
-1.50947547965692	0.41079226450404\\
-1.50944881106674	0.410948222083579\\
-1.50941512676711	0.411104179663117\\
-1.5093968821956	0.411260137242656\\
-1.50937863839051	0.411416094822194\\
-1.50937723505263	0.411572052401732\\
-1.5093730250662	0.411728009981271\\
-1.50935899207283	0.411883967560809\\
-1.50934636276648	0.412039925140347\\
-1.50931689581315	0.412195882719886\\
-1.50931408954091	0.412351840299424\\
-1.50930426773088	0.412507797878962\\
-1.5092916400158	0.412663755458501\\
-1.50928602781583	0.412819713038039\\
-1.50928322174305	0.412975670617577\\
-1.50928041568839	0.413131628197116\\
-1.50927760965187	0.413443543356192\\
-1.50927340063108	0.413599500935731\\
-1.50923832704408	0.413755458515269\\
-1.50920465906521	0.413911416094807\\
-1.50920045075136	0.414067373674346\\
-1.50919764523146	0.414379288833422\\
-1.50919483972967	0.414535246412961\\
-1.50919203424601	0.414691203992499\\
-1.50918081249259	0.414847161572037\\
-1.50914013606693	0.415003119151576\\
-1.509106475699	0.415159076731114\\
-1.50906720856679	0.415315034310653\\
-1.50906440390749	0.415470991890191\\
-1.50905599003824	0.415626949469729\\
-1.509047576332	0.415782907049268\\
-1.50902093400421	0.415938864628806\\
-1.50900691238287	0.416094822208344\\
-1.50899990174196	0.416250779787883\\
-1.50899709751729	0.416406737367421\\
-1.50899008703481	0.416562694946959\\
-1.50897887049823	0.416718652526498\\
-1.50896485023487	0.416874610106036\\
-1.50896344823343	0.417030567685574\\
-1.50896204623651	0.417342482844651\\
-1.50894522262653	0.417498440424189\\
-1.50894241875489	0.417654398003728\\
-1.50892699778445	0.417810355583266\\
-1.50891998843344	0.417966313162805\\
-1.50890316645257	0.418122270742343\\
-1.5088891486329	0.418278228321881\\
-1.50888774687581	0.41843418590142\\
-1.50888354163171	0.418746101060496\\
-1.50887653298203	0.419058016219573\\
-1.50886672106249	0.419213973799111\\
-1.50885971268425	0.41936993137865\\
-1.50885410606309	0.419525888958188\\
-1.5088527044191	0.419681846537726\\
-1.5088484995143	0.419993761696803\\
-1.50883588504416	0.420149719276341\\
-1.50882747560096	0.420617592014957\\
-1.50881766478968	0.420773549594495\\
-1.50881626326331	0.420929507174033\\
-1.50880645270531	0.421085464753572\\
-1.50879383945639	0.42124142233311\\
-1.50878122657377	0.421709295071725\\
-1.50877982516498	0.421865252651264\\
-1.50877562096575	0.42217716781034\\
-1.50877421957505	0.422333125389879\\
-1.50877001543007	0.422645040548955\\
-1.50876721268937	0.422956955708032\\
-1.50876440996675	0.423112913287571\\
-1.50876300861222	0.423268870867109\\
-1.50876020591674	0.423424828446647\\
-1.50875740323934	0.423580786026186\\
-1.50875600190742	0.423736743605724\\
-1.50874899531565	0.423892701185262\\
-1.50874759401087	0.424048658764801\\
-1.5087461927106	0.424204616344339\\
-1.50874479141485	0.424360573923877\\
-1.50874339012363	0.424516531503416\\
-1.50874058755475	0.424672489082954\\
-1.50873498247124	0.424828446662492\\
-1.50873217995661	0.424984404242031\\
-1.50872937746006	0.425140361821569\\
-1.5087265749816	0.425296319401107\\
-1.50872237129782	0.425452276980646\\
-1.50872097007894	0.425608234560184\\
-1.50871816765473	0.425764192139722\\
-1.50871536524861	0.425920149719261\\
-1.50871116167332	0.426076107298799\\
-1.50870835931241	0.426388022457876\\
-1.50870695813873	0.426543980037414\\
-1.50870275464482	0.426699937616952\\
-1.50870135348923	0.426855895196491\\
-1.5086985511916	0.427167810355568\\
-1.50869574891205	0.427323767935106\\
-1.50869434777906	0.427635683094183\\
-1.50868874329229	0.427947598253259\\
-1.5086873421819	0.428415470991874\\
-1.50868453997468	0.428571428571413\\
-1.50868173778553	0.428727386150951\\
-1.50868033669774	0.42888334373049\\
-1.50867893561447	0.429039301310028\\
-1.50867333132659	0.429195258889566\\
-1.50867193026592	0.429351216469105\\
-1.50867052920977	0.429507174048643\\
-1.50866632606844	0.429975046787258\\
-1.50866212296778	0.430131004366796\\
-1.50866072194327	0.430286961946335\\
-1.5086579199078	0.430442919525873\\
-1.50865511789042	0.43075483468495\\
-1.50865231589111	0.430910792264488\\
-1.50865091489823	0.431066749844026\\
-1.50864811292604	0.431378665003103\\
-1.50864531097193	0.431846537741718\\
-1.50864110807465	0.432002495321257\\
-1.50863970711793	0.432158452900795\\
-1.50863830616573	0.432314410480333\\
-1.50863690521805	0.432782283218949\\
-1.50863550427488	0.433250155957564\\
-1.50863410333624	0.43356207111664\\
-1.50863270240211	0.433873986275717\\
-1.50863130147251	0.434029943855256\\
-1.50862990054742	0.434341859014332\\
-1.50862849962685	0.434497816593871\\
-1.50862569779928	0.434653774173409\\
-1.50862009419835	0.434809731752947\\
-1.508617292425	0.434965689332486\\
-1.50861449066972	0.435277604491562\\
-1.50861308979886	0.435589519650639\\
-1.50861028807069	0.435745477230177\\
-1.5086074863606	0.435901434809716\\
-1.50860188299465	0.436057392389254\\
-1.50860048216445	0.436213349968792\\
-1.50859768051762	0.436525265127869\\
-1.50859347808126	0.436681222707407\\
-1.50859207727818	0.436993137866484\\
-1.50858927568557	0.437149095446022\\
-1.50858367255456	0.437305053025561\\
-1.50858227178311	0.437461010605099\\
-1.50857806949585	0.437616968184637\\
-1.50857666874246	0.437772925764176\\
-1.50857386724925	0.437928883343714\\
-1.50857246650942	0.438084840923253\\
-1.5085710657741	0.438240798502791\\
-1.50856826431703	0.438396756082329\\
-1.5085640621653	0.438708671241406\\
-1.50854725396498	0.438864628820944\\
-1.5085416513761	0.439020586400483\\
-1.50853604885949	0.439176543980021\\
-1.50853324762829	0.439332501559559\\
-1.50852624462933	0.439488459139098\\
-1.50851784117963	0.439644416718636\\
-1.50851504006587	0.439800374298174\\
-1.50848562946207	0.439956331877713\\
-1.5084786272309	0.440112289457251\\
-1.50847022470253	0.440268247036789\\
-1.50845902158424	0.440424204616328\\
-1.50844501809278	0.440580162195866\\
-1.5084352159174	0.440736119775404\\
-1.50843101505283	0.441048034934481\\
-1.50842681422888	0.441203992514019\\
-1.50842401370216	0.441359950093558\\
-1.50841841270289	0.441515907673096\\
-1.50841281177586	0.441671865252634\\
-1.50840301032736	0.441827822832173\\
-1.50838900864179	0.441983780411711\\
-1.50837920773047	0.44213973799125\\
-1.50836520681226	0.442295695570788\\
-1.50836100662481	0.442451653150326\\
-1.50835820652241	0.442919525888941\\
-1.50834420628122	0.44307548346848\\
-1.50832460670174	0.443231441048018\\
-1.50830920765264	0.443387398627556\\
-1.5083036081338	0.443543356207095\\
-1.5082924093127	0.443699313786633\\
-1.50822942132413	0.443855271366171\\
-1.50820982692406	0.44401122894571\\
-1.50815804597911	0.444167186525248\\
-1.50812166306228	0.444323144104786\\
-1.50811326743738	0.444479101684325\\
-1.50810487197478	0.444635059263863\\
-1.50809367827709	0.444791016843401\\
-1.50808528319316	0.44494697442294\\
-1.50807688827151	0.445102932002478\\
-1.50806709440134	0.445258889582016\\
-1.50802792112914	0.445414847161555\\
-1.50802232523583	0.445570804741093\\
-1.50801113366551	0.445726762320631\\
-1.508006936901	0.44588271990017\\
-1.50795518013955	0.446038677479708\\
-1.50790482812907	0.446194635059247\\
-1.50780414161813	0.446350592638785\\
-1.50774681667311	0.446506550218323\\
-1.50774122440064	0.446662507797862\\
-1.5077202540202	0.4468184653774\\
-1.50770907023131	0.446974422956938\\
-1.50770767227795	0.447130380536477\\
-1.50767971415566	0.447286338116015\\
-1.50761821262131	0.447442295695553\\
-1.5075511299699	0.447598253275092\\
-1.50754274536699	0.44775421085463\\
-1.50751060588869	0.447910168434168\\
-1.50730385220709	0.448066126013707\\
-1.50726754077683	0.448222083593245\\
-1.5071307018982	0.448378041172783\\
-1.50701763291249	0.448533998752322\\
-1.50688226803508	0.44868995633186\\
-1.50682227441925	0.448845913911398\\
-1.50679576825203	0.449001871490937\\
-1.50675949927613	0.449157829070475\\
-1.50670510149085	0.449313786650013\\
-1.506589354521	0.449469744229552\\
-1.50651685406156	0.44962570180909\\
-1.50650012490495	0.449781659388628\\
-1.50640533852114	0.449937616968167\\
-1.50632172065306	0.450093574547705\\
-1.50626319772316	0.450249532127244\\
-1.50623254600216	0.450405489706782\\
-1.50621443463837	0.45056144728632\\
-1.50598880251029	0.450717404865859\\
-1.50593032442224	0.450873362445397\\
-1.50588159869643	0.451029320024935\\
-1.50587046215522	0.451185277604474\\
-1.50583566230441	0.451341235184012\\
-1.5057758130831	0.45149719276355\\
-1.5057034482966	0.451653150343089\\
-1.50564639994608	0.451809107922627\\
-1.50561161804395	0.451965065502165\\
-1.50548364462628	0.452121023081704\\
-1.50535570890738	0.452276980661242\\
-1.50529731599805	0.45243293824078\\
-1.50504020254995	0.452588895820319\\
-1.50447231304041	0.452744853399857\\
-1.50446815033385	0.452900810979395\\
-1.50445704997807	0.453056768558934\\
-1.50444733739951	0.453212726138472\\
-1.50422678159572	0.45336868371801\\
-1.50413942253375	0.453524641297549\\
-1.50389407916581	0.453680598877087\\
-1.50387190806342	0.453836556456625\\
-1.5038705224071	0.453992514036164\\
-1.50329862397649	0.454148471615702\\
-1.50322251996099	0.454304429195241\\
-1.50307726749907	0.454460386774779\\
-1.50293897697206	0.454616344354317\\
-1.50288090807946	0.454772301933856\\
-1.50287123068551	0.454928259513394\\
-1.50284219979745	0.455084217092932\\
-1.50281593542794	0.455240174672471\\
-1.50270812992114	0.455396132252009\\
-1.50270536602923	0.455552089831547\\
-1.50268187365814	0.455708047411086\\
-1.50241387420473	0.455864004990624\\
-1.50240696918797	0.456019962570162\\
-1.50185768173364	0.456175920149701\\
-1.50184940633153	0.456331877729239\\
-1.50182458107128	0.456487835308777\\
-1.50180389443836	0.456643792888316\\
-1.50178320879075	0.456799750467854\\
-1.50172943071757	0.456955708047392\\
-1.50170185480143	0.457111665626931\\
-1.50167841664933	0.457267623206469\\
-1.50165222256437	0.457423580786007\\
-1.50164946538417	0.457579538365546\\
-1.50151025054142	0.457735495945084\\
-1.50113831100712	0.457891453524622\\
-1.50097585962845	0.458047411104161\\
-1.50020160932701	0.458203368683699\\
-1.50015352207926	0.458359326263237\\
-1.50012879356783	0.458515283842776\\
-1.50003676092565	0.458671241422314\\
-1.49969489998943	0.458827199001853\\
-1.49953710320431	0.458983156581391\\
-1.49953573130977	0.459139114160929\\
-1.49953435941956	0.459295071740468\\
-1.49952887190206	0.459451029320006\\
-1.49949594825306	0.459606986899544\\
-1.49946577043392	0.459762944479083\\
-1.4994547972014	0.459918902058621\\
-1.49938484936103	0.460074859638159\\
-1.49911339387933	0.460230817217698\\
-1.49898321029731	0.460386774797236\\
-1.49894621787338	0.460542732376774\\
-1.49893114778916	0.460698689956313\\
-1.49890511887534	0.460854647535851\\
-1.49886402376629	0.461010605115389\\
-1.49881745400981	0.461166562694928\\
-1.4985792045726	0.461322520274466\\
-1.49843275973421	0.461478477854004\\
-1.49836571269147	0.461634435433543\\
-1.49821933981309	0.461790393013081\\
-1.49807848540378	0.461946350592619\\
-1.49805797643607	0.462102308172158\\
-1.49804977312016	0.462258265751696\\
-1.49798278517285	0.462414223331234\\
-1.49797321630951	0.462570180910773\\
-1.49796228072386	0.462726138490311\\
-1.49762477994145	0.46288209606985\\
-1.49758926879581	0.463038053649388\\
-1.49758517154277	0.463194011228926\\
-1.49726979908188	0.463349968808465\\
-1.49723977555005	0.463505926388003\\
-1.49691919907368	0.463661883967541\\
-1.49689192689272	0.46381784154708\\
-1.49673105587567	0.463973799126618\\
-1.49667517396038	0.464129756706156\\
-1.49665881963801	0.464285714285695\\
-1.49663565206884	0.464441671865233\\
-1.49655253155152	0.464597629444771\\
-1.49616983742078	0.46475358702431\\
-1.4960854449618	0.464909544603848\\
-1.49606502989488	0.465065502183386\\
-1.49595208386773	0.465221459762925\\
-1.49591262772147	0.465377417342463\\
-1.49585004946177	0.465533374922001\\
-1.4957888403229	0.46568933250154\\
-1.49571676062117	0.465845290081078\\
-1.49568820404813	0.466001247660616\\
-1.49556583999855	0.466157205240155\\
-1.49555360548958	0.466313162819693\\
-1.49546661447531	0.466469120399231\\
-1.49545030559981	0.46662507797877\\
-1.49538779391669	0.466781035558308\\
-1.49533480192826	0.466936993137847\\
-1.49532800855119	0.467092950717385\\
-1.49532664988853	0.467248908296923\\
-1.49532121528038	0.467404865876462\\
-1.49528996760325	0.467560823456\\
-1.49526279753749	0.467716781035538\\
-1.49520710421612	0.467872738615077\\
-1.49518944684931	0.468028696194615\\
-1.4951853721743	0.468184653774153\\
-1.49514326943763	0.468340611353692\\
-1.49511067657353	0.46849656893323\\
-1.49508487562405	0.468652526512768\\
-1.49505364494642	0.468808484092307\\
-1.49504685596584	0.468964441671845\\
-1.49503192058213	0.469276356830922\\
-1.49502377422568	0.46943231441046\\
-1.49497354173723	0.469588271989999\\
-1.49497218418304	0.469744229569537\\
-1.49496539647574	0.469900187149075\\
-1.49495453636473	0.470056144728614\\
-1.49494367652528	0.470212102308152\\
-1.4949396041555	0.47036805988769\\
-1.49490702657187	0.470524017467229\\
-1.49489888255778	0.470679975046767\\
-1.49489616792036	0.470835932626305\\
-1.49488395226192	0.470991890205844\\
-1.49486902247932	0.471147847785382\\
-1.49486766525181	0.47130380536492\\
-1.49486630802854	0.471459762944459\\
-1.49485002168009	0.471615720523997\\
-1.494844593033	0.471771678103535\\
-1.49484052159221	0.471927635683074\\
-1.49483645018959	0.472083593262612\\
-1.49483509306386	0.47223955084215\\
-1.49483102171213	0.472395508421689\\
-1.49481473668687	0.472551466001227\\
-1.494813379629	0.472707423580765\\
-1.49480930848082	0.472863381160304\\
-1.49480388034261	0.473019338739842\\
-1.49479709526525	0.47317529631938\\
-1.4947903102939	0.473331253898919\\
-1.49477945456021	0.473487211478457\\
-1.49477266986445	0.473643169057996\\
-1.49476181457169	0.473799126637534\\
-1.49475774390686	0.473955084217072\\
-1.49475638702706	0.474111041796611\\
-1.49473467752681	0.474266999376149\\
-1.49473332071907	0.474578914535226\\
-1.49473060711632	0.474734872114764\\
-1.4947292503213	0.474890829694302\\
-1.49472653674399	0.475046787273841\\
-1.49471839611376	0.475202744853379\\
-1.4947116123718	0.475358702432917\\
-1.49465192001123	0.475514660012456\\
-1.49464649383981	0.475826575171532\\
-1.49462207690736	0.475982532751071\\
-1.49461258180435	0.476138490330609\\
-1.49460851253804	0.476294447910147\\
-1.4945352722636	0.476450405489686\\
-1.49451086158328	0.476606363069224\\
-1.49450272499473	0.476762320648762\\
-1.49450001283242	0.476918278228301\\
-1.49448780831164	0.477074235807839\\
-1.49441730001733	0.477230193387377\\
-1.49440238626799	0.477386150966916\\
-1.49437527167212	0.477542108546454\\
-1.49437391598676	0.477698066125993\\
-1.49435086998315	0.477854023705531\\
-1.49417467625959	0.478009981285069\\
-1.49417332120026	0.478165938864608\\
-1.49416790100523	0.478321896444146\\
-1.49414757587632	0.478477854023684\\
-1.49404867382592	0.478633811603223\\
-1.49404190053697	0.478789769182761\\
-1.49386176981722	0.478945726762299\\
-1.49363975655526	0.479101684341838\\
-1.49350173235937	0.479257641921376\\
-1.49349226171894	0.479413599500914\\
-1.49348820293626	0.479569557080453\\
-1.49332993999156	0.479725514659991\\
-1.49330694931894	0.479881472239529\\
-1.49330424461394	0.480037429819068\\
-1.49316903083603	0.480193387398606\\
-1.49314875239977	0.480349344978144\\
-1.49314064129038	0.480505302557683\\
-1.49308521943023	0.480661260137221\\
-1.49304872596968	0.480817217716759\\
-1.49302710166221	0.480973175296298\\
-1.49302575017875	0.481129132875836\\
-1.49294196641644	0.481285090455374\\
-1.49284604034417	0.481441048034913\\
-1.49283388221419	0.481597005614451\\
-1.49281767190366	0.481908920773528\\
-1.49278660383294	0.482064878353066\\
-1.49276499257274	0.482220835932605\\
-1.49266775520793	0.482376793512143\\
-1.49246659700278	0.482532751091681\\
-1.49226148459347	0.48268870867122\\
-1.49218863902573	0.482844666250758\\
-1.49216166228627	0.483000623830296\\
-1.49215356959118	0.483156581409835\\
-1.49180707397456	0.483312538989373\\
-1.49179764021706	0.483468496568911\\
-1.49176125478613	0.48362445414845\\
-1.49175586461117	0.483780411727988\\
-1.4917504745031	0.483936369307526\\
-1.4916413392058	0.484092326887065\\
-1.4915659036735	0.484248284466603\\
-1.49134909947691	0.484404242046142\\
-1.49120372623432	0.48456019962568\\
-1.4910018996458	0.484716157205218\\
-1.49080420054573	0.484872114784757\\
-1.49064153613381	0.485028072364295\\
-1.49039160876216	0.485184029943833\\
-1.49025998442962	0.485339987523372\\
-1.49024789848048	0.48549594510291\\
-1.49001161860555	0.485651902682448\\
-1.48972717933027	0.485807860261987\\
-1.48961050578217	0.485963817841525\\
-1.4896091648891	0.486119775421063\\
-1.48957162156387	0.486275733000602\\
-1.48956625849662	0.48643169058014\\
-1.48955821401992	0.486587648159678\\
-1.48951933448302	0.486743605739217\\
-1.48950995028867	0.486899563318755\\
-1.48927541130683	0.487055520898293\\
-1.4891990459483	0.487211478477832\\
-1.48916153805823	0.48736743605737\\
-1.48914680370194	0.487523393636908\\
-1.48912939101625	0.487679351216447\\
-1.48911063967392	0.487835308795985\\
-1.48904367720256	0.487991266375523\\
-1.4888548986254	0.488147223955062\\
-1.4887960057933	0.4883031815346\\
-1.48841740855622	0.488459139114139\\
-1.48828504429786	0.488615096693677\\
-1.48812866580407	0.488927011852754\\
-1.48805383789848	0.489082969432292\\
-1.48785614047374	0.48923892701183\\
-1.48782408991034	0.489394884591369\\
-1.48746902112754	0.489550842170907\\
-1.48743833332264	0.489706799750445\\
-1.48742899398632	0.489862757329984\\
-1.48742098900076	0.490018714909522\\
-1.48741565242568	0.49017467248906\\
-1.48717690779294	0.490330630068599\\
-1.48712224173687	0.490486587648137\\
-1.48708891215258	0.490642545227675\\
-1.48708357965646	0.490798502807214\\
-1.48687566336172	0.490954460386752\\
-1.48667583767367	0.49111041796629\\
-1.48664920119404	0.491266375545829\\
-1.48662256634801	0.491422333125367\\
-1.48618598777823	0.491578290704905\\
-1.48614740895223	0.491734248284444\\
-1.48596919265859	0.491890205863982\\
-1.48592398522873	0.49204616344352\\
-1.48577244170761	0.492202121023059\\
-1.485429669926	0.492358078602597\\
-1.48541904566683	0.492514036182136\\
-1.48526104049106	0.492669993761674\\
-1.4852278534321	0.492825951341212\\
-1.48511769057916	0.492981908920751\\
-1.48505001400921	0.493137866500289\\
-1.48499030814543	0.493293824079827\\
-1.48498234798373	0.493449781659366\\
-1.48483776377482	0.493605739238904\\
-1.48476084867455	0.493761696818442\\
-1.4846680382426	0.493917654397981\\
-1.48462694281577	0.494073611977519\\
-1.48460705932778	0.494229569557057\\
-1.48452223333896	0.494385527136596\\
-1.4844718757461	0.494541484716134\\
-1.48444669913916	0.494697442295672\\
-1.48441622414656	0.494853399875211\\
-1.48438575129228	0.495009357454749\\
-1.48419501331085	0.495165315034287\\
-1.4841248322218	0.495321272613826\\
-1.48404539561676	0.495477230193364\\
-1.48400568276222	0.495633187772902\\
-1.48380849604114	0.495789145352441\\
-1.48378997303028	0.495945102931979\\
-1.48369472430865	0.496101060511517\\
-1.48358627203513	0.496257018091056\\
-1.48356775849967	0.496412975670594\\
-1.48348313524366	0.496568933250133\\
-1.48347916893308	0.496724890829671\\
-1.48340117218556	0.496880848409209\\
-1.48313820166383	0.497192763568286\\
-1.48292556308286	0.497348721147824\\
-1.48284238501381	0.497504678727363\\
-1.48281334245645	0.497660636306901\\
-1.482753943274	0.497816593886439\\
-1.48252302365177	0.497972551465978\\
-1.48248872606733	0.498128509045516\\
-1.48248081162479	0.498284466625054\\
-1.48247421636618	0.498440424204593\\
-1.48244124157539	0.498596381784131\\
-1.48239508107407	0.498752339363669\\
-1.48238189326052	0.498908296943208\\
-1.48237925574586	0.499064254522746\\
-1.48231991590045	0.499220212102284\\
-1.48226453935891	0.499376169681823\\
-1.48225926577082	0.499532127261361\\
-1.4822118063594	0.499688084840899\\
-1.48219071495229	0.499844042420438\\
-1.48217753334298	0.499999999999976\\
-1.48212085698148	0.500155957579514\\
-1.48207736618487	0.500311915159053\\
-1.48204969249081	0.500467872738591\\
-1.48200620881977	0.50062383031813\\
-1.48198380983977	0.500779787897668\\
-1.48197458706612	0.500935745477206\\
-1.48194296761475	0.501091703056745\\
-1.48191661983037	0.501247660636283\\
-1.48189027364437	0.501403618215821\\
-1.48187841838208	0.50155957579536\\
-1.48184680593138	0.501715533374898\\
-1.48183495185559	0.501871490954437\\
-1.48180202556486	0.502027448533975\\
-1.48177305249384	0.502183406113513\\
-1.48177041867413	0.502339363693052\\
-1.48176383419475	0.50249532127259\\
-1.4817493486915	0.502651278852128\\
-1.48174408135556	0.502807236431667\\
-1.4817309132952	0.502963194011205\\
-1.48169404485013	0.503119151590744\\
-1.48168087830679	0.503275109170282\\
-1.48167824504603	0.50343106674982\\
-1.48167429518481	0.503587024329359\\
-1.48167034535952	0.503742981908897\\
-1.4816637623972	0.503898939488435\\
-1.48165322986503	0.504054897067974\\
-1.48164138107165	0.504210854647512\\
-1.48163479854834	0.504366812227051\\
-1.48161636801384	0.504522769806589\\
-1.4816111022905	0.504678727386127\\
-1.48159793826147	0.504834684965666\\
-1.48158740732552	0.504990642545204\\
-1.48157424401468	0.505146600124742\\
-1.48156502993448	0.505302557704281\\
-1.48155581604976	0.505458515283819\\
-1.48155449979647	0.505770430442896\\
-1.48155318354717	0.505926388022434\\
-1.48155186730186	0.506082345601973\\
-1.48155055106054	0.506238303181511\\
-1.48154660236051	0.506394260761049\\
-1.48154002127358	0.506550218340588\\
-1.48153607266929	0.506706175920126\\
-1.48153080791942	0.506862133499665\\
-1.48152685939889	0.507174048658741\\
-1.48152554323336	0.50733000623828\\
-1.48151896246554	0.507485963817818\\
-1.48151633018634	0.507641921397356\\
-1.48151501405271	0.507797878976895\\
-1.48151238179744	0.507953836556433\\
-1.48151106567578	0.508109794135972\\
-1.48150974955812	0.50826575171551\\
-1.48150711733475	0.508421709295048\\
-1.48150316902961	0.508577666874587\\
-1.48149922076036	0.508733624454125\\
-1.48149790467859	0.508889582033663\\
-1.48149658860081	0.509045539613202\\
-1.48149264039139	0.50920149719274\\
-1.48149132432956	0.509357454772278\\
-1.48149000827171	0.509513412351817\\
-1.48148869221786	0.509669369931355\\
-1.48148606012211	0.51013724266997\\
-1.48148474408022	0.510293200249509\\
-1.4814821120084	0.510449157829047\\
-1.48147816393059	0.510605115408585\\
-1.48147158388065	0.510761072988124\\
-1.48146763589854	0.510917030567662\\
-1.48146368795232	0.511072988147201\\
-1.48145974004199	0.511228945726739\\
-1.48143473744326	0.511540860885816\\
-1.48143210567449	0.511696818465354\\
-1.48142947392167	0.511852776044893\\
-1.48142815805124	0.512008733624431\\
-1.4814268421848	0.512164691203969\\
-1.48141894706988	0.512320648783508\\
-1.48140710466659	0.512476606363046\\
-1.48140578886394	0.512632563942584\\
-1.48140315727059	0.512788521522123\\
-1.48139394681944	0.512944479101661\\
-1.48139131529785	0.513100436681199\\
-1.48138999954303	0.513256394260738\\
-1.48138342082874	0.513412351840276\\
-1.48136894800807	0.513568309419815\\
-1.48136763232101	0.513724266999353\\
-1.48135447566969	0.513880224578891\\
-1.48135184438725	0.51403618215843\\
-1.48135052875201	0.514192139737968\\
-1.48133737261881	0.514348097317507\\
-1.48133342585656	0.514504054897045\\
-1.48132947913018	0.514660012476583\\
-1.48132158578502	0.514815970056122\\
-1.48131895470185	0.51497192763566\\
-1.48131763916624	0.515127885215198\\
-1.48131369258332	0.515283842794737\\
-1.48130974603626	0.515439800374275\\
-1.48130843052855	0.515595757953814\\
-1.48130711502482	0.515751715533352\\
-1.48129132929085	0.51590767311289\\
-1.48128080578696	0.516063630692429\\
-1.48126765176568	0.516219588271967\\
-1.48125975954415	0.516375545851505\\
-1.48125712883551	0.516687461010582\\
-1.48125055213363	0.516843418590121\\
-1.48123345317481	0.517155333749197\\
-1.48122819209215	0.517311291328736\\
-1.48121635488919	0.517467248908274\\
-1.48117953009867	0.517623206487812\\
-1.48117821498533	0.517779164067351\\
-1.48116506407093	0.517935121646889\\
-1.48114928349929	0.518091079226427\\
-1.48110194522451	0.518247036805966\\
-1.4810874817808	0.518402994385504\\
-1.48104672375801	0.518558951965043\\
-1.48104015024158	0.518870867124119\\
-1.48102831816274	0.519182782283196\\
-1.48100728415182	0.519338739862734\\
-1.48099808209238	0.519494697442273\\
-1.48098888022791	0.51980661260135\\
-1.48096259026083	0.519962570180888\\
-1.48094813145728	0.520118527760426\\
-1.48088110147517	0.520274485339965\\
-1.48085087565211	0.520430442919503\\
-1.48080619785363	0.52074235807858\\
-1.48080356989096	0.520898315658118\\
-1.48079700005387	0.521054273237657\\
-1.48073524844273	0.521210230817195\\
-1.48071816975992	0.521366188396734\\
-1.48067481919659	0.521522145976272\\
-1.48066956487688	0.52167810355581\\
-1.48064854823372	0.521834061135348\\
-1.48058944437698	0.521990018714887\\
-1.48057368470689	0.522145976294425\\
-1.48053954071679	0.522301933873964\\
-1.48052772226869	0.522457891453502\\
-1.48051853036474	0.52261384903304\\
-1.48050933865533	0.522769806612579\\
-1.48049489493359	0.522925764192117\\
-1.48048701674237	0.523081721771655\\
-1.48045156665034	0.523237679351194\\
-1.48037804975708	0.523393636930732\\
-1.48035179673945	0.523549594510271\\
-1.48034654632636	0.523705552089809\\
-1.48032423277883	0.523861509669347\\
-1.48031635768283	0.524173424828424\\
-1.48021661882492	0.524329382407962\\
-1.48020612133012	0.524485339987501\\
-1.4801969362303	0.524641297567039\\
-1.4801641338881	0.524797255146578\\
-1.48015888574326	0.524953212726116\\
-1.48015494967625	0.525109170305654\\
-1.48013395792131	0.525265127885193\\
-1.48007230050841	0.525421085464731\\
-1.47998835555109	0.525577043044269\\
-1.47985329069588	0.525733000623808\\
-1.47982575835547	0.525888958203346\\
-1.47974972571966	0.526044915782885\\
-1.4796501168931	0.526200873362423\\
-1.47959901070585	0.526356830941961\\
-1.47957411499822	0.5265127885215\\
-1.47955315129866	0.526668746101038\\
-1.47950205652002	0.526824703680576\\
-1.47950074647653	0.526980661260115\\
-1.47948502626289	0.527136618839653\\
-1.47948109629839	0.527292576419192\\
-1.47947323647608	0.52744853399873\\
-1.47946275693426	0.527604491578268\\
-1.47933178399314	0.527760449157807\\
-1.4792767871341	0.527916406737345\\
-1.4792401264302	0.528072364316884\\
-1.47923227096769	0.528228321896422\\
-1.47918906846353	0.52838427947596\\
-1.47918383208838	0.528540237055499\\
-1.47911576495623	0.528696194635037\\
-1.47905294322472	0.528852152214575\\
-1.4789050862665	0.529008109794114\\
-1.47885668386385	0.529164067373652\\
-1.47885145149477	0.529320024953191\\
-1.47885014341235	0.529631940112267\\
-1.47880959481142	0.529787897691806\\
-1.47872720125328	0.529943855271344\\
-1.47864613078788	0.530099812850882\\
-1.47853762465635	0.530255770430421\\
-1.47851671092804	0.530411728009959\\
-1.47847227259904	0.530567685589498\\
-1.4783847162573	0.530723643169036\\
-1.4783285326796	0.530879600748574\\
-1.47826974369449	0.531035558328113\\
-1.47817177973377	0.531191515907651\\
-1.47815480156079	0.531347473487189\\
-1.47814304782983	0.531503431066728\\
-1.47812868259064	0.531659388646266\\
-1.47808558972382	0.531815346225805\\
-1.47804902943213	0.531971303805343\\
-1.47769403239027	0.532127261384881\\
-1.47762489393953	0.53228321896442\\
-1.47757402550437	0.532439176543958\\
-1.4775466372762	0.532595134123497\\
-1.47744883627279	0.532751091703035\\
-1.47739146993305	0.532907049282573\\
-1.47738234416853	0.533063006862112\\
-1.47721941636526	0.53321896444165\\
-1.4771685953983	0.533374922021189\\
-1.47716208031979	0.533530879600727\\
-1.47705915504877	0.533686837180265\\
-1.47702919404759	0.533842794759804\\
-1.47702658884081	0.533998752339342\\
-1.47701095792836	0.53415470991888\\
-1.47700314268309	0.534310667498419\\
-1.47699532757846	0.534466625077957\\
-1.47692890486653	0.534622582657496\\
-1.47681952489371	0.534778540237034\\
-1.4764668319518	0.534934497816572\\
-1.47639528715412	0.535090455396111\\
-1.47637707763281	0.535246412975649\\
-1.47605983424142	0.535402370555187\\
-1.47596106803936	0.535558328134726\\
-1.47583764186443	0.535714285714264\\
-1.47578958010712	0.535870243293803\\
-1.47566490412874	0.536026200873341\\
-1.47565451607929	0.536182158452879\\
-1.47562205502617	0.536338116032418\\
-1.47542604183313	0.536494073611956\\
-1.47541176618285	0.536650031191494\\
-1.47538710934665	0.536805988771033\\
-1.47496686073283	0.536961946350571\\
-1.47486704661123	0.537117903930109\\
-1.47481261221242	0.537273861509648\\
-1.47475170561644	0.537429819089186\\
-1.4747439309211	0.537585776668725\\
-1.47453018132278	0.537741734248263\\
-1.47429064771888	0.537897691827802\\
-1.47428547007279	0.53805364940734\\
-1.47426217142924	0.538209606986878\\
-1.47422852003947	0.538365564566416\\
-1.4741896947526	0.538521522145955\\
-1.47417675376159	0.538677479725493\\
-1.47410687907273	0.538833437305032\\
-1.47407841482968	0.53898939488457\\
-1.47395681589256	0.539145352464108\\
-1.47394517522689	0.539301310043647\\
-1.47394258845467	0.539457267623185\\
-1.47393612159152	0.539613225202723\\
-1.47389861568406	0.539769182782262\\
-1.47389085624552	0.5399251403618\\
-1.47375638133386	0.540081097941339\\
-1.47344879725728	0.540237055520877\\
-1.47343458645201	0.540393013100415\\
-1.47343200271919	0.540548970679954\\
-1.47342941900175	0.540704928259492\\
-1.47340358267266	0.540860885839031\\
-1.47312335726632	0.541016843418569\\
-1.47307946736135	0.541172800998107\\
-1.47276591269708	0.541328758577646\\
-1.47275559375793	0.541484716157184\\
-1.47271947940157	0.541640673736722\\
-1.47258407730564	0.541796631316261\\
-1.47258278796479	0.541952588895799\\
-1.47242165049461	0.542108546475338\\
-1.47241520623921	0.542264504054876\\
-1.47237783144346	0.542420461634414\\
-1.47237654271477	0.542576419213953\\
-1.47237267655163	0.542732376793491\\
-1.47233917124606	0.542888334373029\\
-1.47232628527833	0.543044291952568\\
-1.47232241956256	0.543200249532106\\
-1.47211372199251	0.543356207111644\\
-1.47209053956304	0.543512164691183\\
-1.47203516432342	0.543668122270721\\
-1.47187680435565	0.54382407985026\\
-1.47186135769384	0.543980037429798\\
-1.47170048762618	0.544135995009336\\
-1.47169019397045	0.544291952588875\\
-1.4716799005587	0.544447910168413\\
-1.47163358322469	0.544603867747951\\
-1.47160142131544	0.54475982532749\\
-1.4715332459438	0.544915782907028\\
-1.47152810106704	0.545071740486566\\
-1.47151652531717	0.545227698066105\\
-1.47146893936459	0.54569557080472\\
-1.47144964924746	0.545851528384258\\
-1.47139306984624	0.546007485963797\\
-1.47136735437312	0.546163443543335\\
-1.47127093490789	0.546319401122873\\
-1.4712670785745	0.546475358702412\\
-1.4711938147454	0.546787273861489\\
-1.4710922940799	0.546943231441027\\
-1.47108329972235	0.547099189020565\\
-1.47108201482933	0.547255146600104\\
-1.47107045096325	0.547411104179642\\
-1.47100621286916	0.54756706175918\\
-1.47100364354302	0.547723019338719\\
-1.47100235888565	0.547878976918257\\
-1.47094840670731	0.548034934497796\\
-1.47089574556882	0.548190892077334\\
-1.47087648089397	0.548346849656872\\
-1.47076733054172	0.548502807236411\\
-1.47075063937679	0.548658764815949\\
-1.47073138113741	0.548814722395487\\
-1.47072752959201	0.549126637554564\\
-1.47069029974739	0.549282595134102\\
-1.47068901601657	0.549438552713641\\
-1.47067617891703	0.549594510293179\\
-1.47060301469428	0.549750467872718\\
-1.47056066209303	0.549906425452256\\
-1.47049136674424	0.550062383031794\\
-1.47047725238048	0.550218340611333\\
-1.47045928930818	0.550374298190871\\
-1.47045544017507	0.550530255770409\\
-1.47042208245034	0.550686213349948\\
-1.47037846467596	0.550842170929486\\
-1.47029637251212	0.550998128509025\\
-1.47024250796142	0.551154086088563\\
-1.47023737835262	0.551310043668101\\
-1.47021044890038	0.55146600124764\\
-1.47016813456317	0.551621958827178\\
-1.47014633787712	0.551777916406716\\
-1.47008608214343	0.551933873986255\\
-1.47004506174622	0.552089831565793\\
-1.47000276351922	0.552245789145331\\
-1.46991433508185	0.55240174672487\\
-1.46991305364265	0.552557704304408\\
-1.46990152085998	0.552713661883946\\
-1.4698963952771	0.552869619463485\\
-1.46979517740848	0.553025577043023\\
-1.46976571334832	0.553181534622561\\
-1.46975162254788	0.5533374922021\\
-1.46972472319831	0.553493449781638\\
-1.46971959970157	0.553649407361177\\
-1.469686298446	0.553805364940715\\
-1.46967349095067	0.553961322520253\\
-1.46966580663477	0.554117280099792\\
-1.46966452592867	0.55427323767933\\
-1.46963122889567	0.554429195258868\\
-1.46957488588562	0.554585152838407\\
-1.4695275121934	0.554741110417945\\
-1.4694596615817	0.554897067997484\\
-1.46939950103832	0.555053025577022\\
-1.46939694120005	0.555364940736099\\
-1.46939054167037	0.555520898315637\\
-1.46933806908375	0.555676855895175\\
-1.46933039070039	0.555832813474714\\
-1.46932911098303	0.555988771054252\\
-1.46932271245278	0.55614472863379\\
-1.46931503434092	0.556300686213329\\
-1.46929072121552	0.556456643792867\\
-1.46928816201834	0.556612601372406\\
-1.46925105535383	0.556768558951944\\
-1.46924337850871	0.556924516531482\\
-1.46922418698959	0.557080474111021\\
-1.46919476164065	0.557236431690559\\
-1.46919092369864	0.557392389270098\\
-1.46918068935242	0.557548346849636\\
-1.46917685153476	0.557704304429174\\
-1.46916789675879	0.557860262008713\\
-1.46915766295519	0.558016219588251\\
-1.46913847522339	0.558172177167789\\
-1.4691077766157	0.558328134747328\\
-1.46910010230282	0.558484092326866\\
-1.46909242812555	0.558640049906405\\
-1.46907963813144	0.558796007485943\\
-1.46906684851399	0.558951965065481\\
-1.4690591749243	0.55910792264502\\
-1.46904766479399	0.559263880224558\\
-1.46903487611808	0.559419837804096\\
-1.46901825140237	0.559575795383635\\
-1.46895815196995	0.559887710542712\\
-1.46894280876671	0.56004366812225\\
-1.46893385881514	0.560199625701788\\
-1.46890573159662	0.560511540860865\\
-1.46890445312997	0.560667498440403\\
-1.46890317466709	0.560823456019942\\
-1.46881369161601	0.56097941359948\\
-1.46880730067496	0.561135371179019\\
-1.46877662546697	0.561291328758557\\
-1.46876895700351	0.561447286338095\\
-1.46876767893943	0.561603243917634\\
-1.46876384476975	0.561759201497172\\
-1.4687459524255	0.56191515907671\\
-1.46874211844763	0.562071116656249\\
-1.46873572855973	0.562227074235787\\
-1.46872550493464	0.562383031815326\\
-1.46871272574172	0.562538989394864\\
-1.46870761416984	0.562694946974402\\
-1.46869994692481	0.563006862133479\\
-1.46869355765736	0.563474734872094\\
-1.46869227981515	0.563630692451633\\
-1.46866927929827	0.563942607610709\\
-1.46866800152749	0.564098565190248\\
-1.46866161272999	0.564254522769786\\
-1.46865905723731	0.564410480349324\\
-1.46865522402648	0.564566437928863\\
-1.46865266857138	0.564722395508401\\
-1.46865011313133	0.56487835308794\\
-1.46864116920955	0.565346225826555\\
-1.4686360584798	0.56581409856517\\
-1.46863350313748	0.565970056144708\\
-1.46862711484745	0.566126013724247\\
-1.46862200428309	0.566281971303785\\
-1.46861817139928	0.566437928883323\\
-1.46860922813528	0.5667498440424\\
-1.46859517480679	0.566905801621939\\
-1.46858878708053	0.567061759201477\\
-1.46858750954655	0.567373674360554\\
-1.46858495448987	0.567529631940092\\
-1.46858112193303	0.56768558951963\\
-1.46857856691393	0.567841547099169\\
-1.46857728941002	0.568309419837784\\
-1.46857217943194	0.568465377417322\\
-1.46856834698784	0.568777292576399\\
-1.46856579204389	0.569089207735476\\
-1.46856451457755	0.569245165315014\\
-1.46856323711497	0.569401122894552\\
-1.46855812730223	0.569713038053629\\
-1.46855429498213	0.570180910792244\\
-1.46855301754961	0.570336868371783\\
-1.46855174012085	0.570492825951321\\
-1.4685491852746	0.57064878353086\\
-1.46854407562719	0.570804741110398\\
-1.46854152082602	0.570960698689936\\
-1.46853896603989	0.571116656269475\\
-1.46853768865246	0.571428571428551\\
-1.46853513388887	0.571740486587628\\
-1.4685325791403	0.572364316905782\\
-1.46853130177166	0.572676232064858\\
-1.46853002440677	0.572988147223935\\
-1.46852874704564	0.57345601996255\\
-1.46852746968826	0.573923892701165\\
-1.46852491498479	0.574235807860242\\
-1.46852363763868	0.574859638178396\\
-1.46852236029633	0.575171553337472\\
-1.46852108295774	0.575795383655626\\
-1.46851852829184	0.575951341235164\\
-1.46851725096452	0.576107298814703\\
-1.46851597364095	0.576263256394241\\
-1.46851469632115	0.576419213973779\\
-1.4685134190051	0.576731129132856\\
-1.46851086438427	0.576887086712394\\
-1.46850958707949	0.577043044291933\\
-1.46850830977847	0.577199001871471\\
-1.4685070324812	0.57735495945101\\
-1.46850447789794	0.577666874610086\\
-1.46850320061195	0.577822832189625\\
-1.46849681423832	0.577978789769163\\
-1.46849553697486	0.578446662507778\\
-1.46849425971516	0.578758577666855\\
-1.46849170520703	0.578914535246393\\
-1.4684904279586	0.57922645040547\\
-1.46848531900244	0.579694323144085\\
-1.46848276454689	0.5801621958827\\
-1.46848148732476	0.580318153462239\\
-1.46847637847377	0.580474111041777\\
-1.46847382407081	0.580630068621315\\
-1.46847254687497	0.58109794135993\\
-1.46846743812915	0.581253898939469\\
-1.46846488377878	0.581409856519007\\
-1.46846232944343	0.581565814098546\\
-1.4684572208178	0.581721771678084\\
-1.46845211225227	0.581877729257622\\
-1.46844828086755	0.582033686837161\\
-1.46844700374682	0.582189644416699\\
-1.46844572662985	0.582345601996238\\
-1.46844444951663	0.582501559575776\\
-1.46844317240717	0.582657517155314\\
-1.46843806400688	0.582969432314391\\
-1.4684367869162	0.583125389893929\\
-1.4684342327461	0.583281347473468\\
-1.46841124589113	0.583749220212083\\
-1.46840741486692	0.583905177791621\\
-1.46840613786636	0.58406113537116\\
-1.46840486086956	0.584217092950698\\
-1.46839719896758	0.584373050530236\\
-1.46839592199706	0.584529008109775\\
-1.46839209110802	0.584684965689313\\
-1.46839081415252	0.584840923268852\\
-1.46838953720077	0.58499688084839\\
-1.46838187556913	0.585152838427928\\
-1.46838059864366	0.585308796007467\\
-1.46837804480399	0.585464753587005\\
-1.46837549097934	0.585620711166543\\
-1.4683729371697	0.585776668746082\\
-1.46837166027052	0.58593262632562\\
-1.46836910648341	0.586088583905158\\
-1.46836144521219	0.586244541484697\\
-1.4683410158163	0.586400499064235\\
-1.46833335504059	0.586556456643774\\
-1.46832824793186	0.586712414223312\\
-1.46831931063609	0.58686837180285\\
-1.46830398998551	0.587024329382389\\
-1.46830015990732	0.587180286961927\\
-1.46829760654062	0.587492202121004\\
-1.4682963298629	0.587648159700542\\
-1.46829377651871	0.587804117280081\\
-1.46829249985225	0.588116032439157\\
-1.46828611657624	0.588271990018696\\
-1.46827462691584	0.588427947598234\\
-1.46827079709658	0.588583905177772\\
-1.46826952049767	0.588739862757311\\
-1.46826569072345	0.588895820336849\\
-1.46826058441035	0.589051777916388\\
-1.46824526583129	0.589207735495926\\
-1.46823888324948	0.589363693075464\\
-1.46823505374542	0.589519650655003\\
-1.46822867131369	0.589675608234541\\
-1.46822356543583	0.589831565814079\\
-1.46822228897575	0.589987523393618\\
-1.46820952458125	0.590143480973156\\
-1.46819293142925	0.590299438552695\\
-1.46816868103975	0.590455396132233\\
-1.46815464195946	0.590611353711771\\
-1.46815208944816	0.59076731129131\\
-1.46813039370783	0.590923268870848\\
-1.46810869905129	0.591079226450386\\
-1.46810742292877	0.591235184029925\\
-1.46810359458372	0.591391141609463\\
-1.46810104237243	0.591547099189002\\
-1.46809338582855	0.59170305676854\\
-1.46808445336462	0.591859014348078\\
-1.4680142761115	0.592014971927617\\
-1.4680091727536	0.592170929507155\\
-1.46800662109713	0.592326887086693\\
-1.46799896621769	0.592482844666232\\
-1.46798493262246	0.59263880224577\\
-1.46798238110842	0.592794759825308\\
-1.46798110535701	0.592950717404847\\
-1.46797982960936	0.593106674984385\\
-1.46795303977424	0.593262632563923\\
-1.46794921278984	0.593418590143462\\
-1.46790329160722	0.593574547723\\
-1.46789691404919	0.593730505302539\\
-1.46789181207021	0.593886462882077\\
-1.46787650649285	0.594042420461615\\
-1.46787268018279	0.594198378041154\\
-1.46785482451492	0.594354335620692\\
-1.46785099839588	0.59451029320023\\
-1.46783314361939	0.594666250779769\\
-1.46782039065701	0.594822208359307\\
-1.46778595952905	0.594978165938846\\
-1.46777830853797	0.595134123518384\\
-1.46777193281503	0.595290081097922\\
-1.46775918164994	0.595446038677461\\
-1.4677171054612	0.595601996256999\\
-1.46771200559411	0.595757953836538\\
-1.4676699339755	0.595913911416076\\
-1.46765463621553	0.596069868995614\\
-1.46765336142652	0.596225826575153\\
-1.46764188849383	0.596381784154691\\
-1.46762149291737	0.596537741734229\\
-1.46755648840906	0.596693699313768\\
-1.4675246270074	0.596849656893306\\
-1.46749659090736	0.597005614472845\\
-1.4674863964106	0.597161572052383\\
-1.46747237936829	0.597317529631922\\
-1.46746728237416	0.59747348721146\\
-1.46745708856535	0.597629444790998\\
-1.46745326594874	0.597785402370537\\
-1.46744562081644	0.597941359950075\\
-1.46742523445492	0.598097317529613\\
-1.4674239603391	0.598253275109152\\
-1.46741504163301	0.59840923268869\\
-1.4674035749943	0.598565190268228\\
-1.46740230094202	0.598721147847767\\
-1.46738191661384	0.599033063006843\\
-1.46737809465882	0.599189020586382\\
-1.46737554670749	0.59934497816592\\
-1.46730293637791	0.599500935745459\\
-1.46727364091021	0.599656893324997\\
-1.46726599893928	0.599812850904535\\
-1.46721378240319	0.599968808484074\\
-1.4672086884431	0.600124766063612\\
-1.46720741496241	0.60028072364315\\
-1.46717303239533	0.600436681222689\\
-1.46717048564679	0.600592638802227\\
-1.46706608181305	0.600748596381766\\
-1.46704189426193	0.600904553961304\\
-1.46704062127024	0.601060511540842\\
-1.4670266186079	0.601216469120381\\
-1.4670240727178	0.601372426699919\\
-1.46700116037845	0.601528384279457\\
-1.46696170307183	0.601684341858996\\
-1.46695024839618	0.601840299438534\\
-1.46693243061231	0.601996257018072\\
-1.46693115794144	0.602152214597611\\
-1.46690061495922	0.602308172177149\\
-1.46688407174068	0.602464129756688\\
-1.46687770913211	0.602620087336226\\
-1.46686498419461	0.602776044915764\\
-1.46685734941107	0.602932002495303\\
-1.46685225962994	0.603243917654379\\
-1.46684716990846	0.603399875233918\\
-1.46684080784049	0.603555832813456\\
-1.46683571825322	0.603711790392994\\
-1.46681154352818	0.603867747972533\\
-1.46680772658934	0.604023705552071\\
-1.46680518198209	0.604335620711148\\
-1.46677464785788	0.604491578290686\\
-1.46673266694208	0.604647535870225\\
-1.46669069008395	0.604803493449763\\
-1.46667033912827	0.60511540860884\\
-1.4666563483994	0.605271366188378\\
-1.46662455296444	0.605427323767917\\
-1.46661565065977	0.605583281347455\\
-1.46659657490709	0.605739238926993\\
-1.46658640151492	0.605895196506532\\
-1.46649103755131	0.60605115408607\\
-1.46648468069822	0.606207111665608\\
-1.46646942463042	0.606363069245147\\
-1.46645035529928	0.606519026824685\\
-1.46631562255251	0.606674984404223\\
-1.46630164324594	0.606830941983762\\
-1.4663003724222	0.6069868995633\\
-1.46629147676014	0.607142857142839\\
-1.46628131051233	0.607298814722377\\
-1.46627876898756	0.607454772301915\\
-1.46624064790069	0.607610729881454\\
-1.46622031802248	0.607766687460992\\
-1.46618601351083	0.60792264504053\\
-1.46617839065399	0.608078602620069\\
-1.46599294236519	0.608234560199607\\
-1.46597897344119	0.608390517779146\\
-1.46595611617105	0.608546475358684\\
-1.46595103694105	0.608702432938222\\
-1.46593452985379	0.608858390517761\\
-1.46591040523943	0.609014348097299\\
-1.46565146746636	0.609170305676837\\
-1.46564385398616	0.609326263256376\\
-1.46562608971807	0.609482220835914\\
-1.46561847668274	0.609638178415453\\
-1.4656172078565	0.609794135994991\\
-1.46559690714069	0.609950093574529\\
-1.46557026389121	0.610106051154068\\
-1.46553854786809	0.610262008733606\\
-1.46553347351933	0.610417966313145\\
-1.46551825082876	0.610573923892683\\
-1.46547892801428	0.610729881472221\\
-1.4654358038597	0.61088583905176\\
-1.46536351708846	0.611041796631298\\
-1.46532420828108	0.611197754210836\\
-1.46531913643605	0.611353711790375\\
-1.46528490303129	0.611509669369913\\
-1.46525954669332	0.611665626949452\\
-1.46521137372939	0.61182158452899\\
-1.46519362714219	0.611977542108528\\
-1.46517588128014	0.612133499688067\\
-1.46517334621618	0.612289457267605\\
-1.46504154327741	0.612445414847143\\
-1.46498452555581	0.612601372426682\\
-1.46489837964325	0.61275733000622\\
-1.46487811249987	0.612913287585759\\
-1.46474260028501	0.613069245165297\\
-1.46472867151933	0.613225202744835\\
-1.46471221082672	0.613381160324374\\
-1.46471094464544	0.613537117903912\\
-1.46470334763527	0.61369307548345\\
-1.46470081532808	0.613849033062989\\
-1.46452485614204	0.614004990642527\\
-1.46445398625199	0.614160948222066\\
-1.46445272082333	0.614316905801604\\
-1.4643552938877	0.614472863381142\\
-1.46432240141622	0.614628820960681\\
-1.46423891632903	0.614784778540219\\
-1.46423765152688	0.614940736119757\\
-1.46423385714253	0.615096693699296\\
-1.46420982681146	0.615252651278834\\
-1.46419591512224	0.615408608858372\\
-1.4640972813799	0.615564566437911\\
-1.46404670866164	0.615720524017449\\
-1.46399487773647	0.615876481596988\\
-1.4639797088797	0.616032439176526\\
-1.46392283038497	0.616188396756064\\
-1.46377119080747	0.616344354335603\\
-1.46374718606226	0.616500311915141\\
-1.46364991725572	0.61665626949468\\
-1.46363602349015	0.616812227074218\\
-1.46357287561163	0.616968184653756\\
-1.46356782417799	0.617124142233294\\
-1.4635652984832	0.617280099812833\\
-1.46356150996855	0.617436057392371\\
-1.46356024713768	0.61759201497191\\
-1.46355014462291	0.617747972551448\\
-1.46354509345365	0.617903930130986\\
-1.46331154104438	0.618059887710525\\
-1.46327241751877	0.618215845290063\\
-1.46326989354137	0.618371802869601\\
-1.46326358366203	0.61852776044914\\
-1.46326105973597	0.618683718028678\\
-1.46325979777843	0.618839675608217\\
-1.46324213075801	0.618995633187755\\
-1.46323834506142	0.619151590767293\\
-1.4632295118977	0.619307548346832\\
-1.46322825003184	0.61946350592637\\
-1.46322320260504	0.619619463505908\\
-1.46318787225991	0.619931378664985\\
-1.46316768478163	0.620087336244524\\
-1.46300874117372	0.620243293824062\\
-1.46299739028447	0.6203992514036\\
-1.46297595052528	0.620555208983139\\
-1.46296838380414	0.620711166562677\\
-1.46292676919427	0.620867124142215\\
-1.46288894119073	0.621023081721754\\
-1.46287885427956	0.621179039301292\\
-1.46284859495166	0.621334996880831\\
-1.46283724824723	0.621490954460369\\
-1.46283220536263	0.621646912039908\\
-1.46283094465063	0.621802869619446\\
-1.46282085908639	0.621958827198984\\
-1.4627641321512	0.622114784778522\\
-1.46268598717561	0.622270742358061\\
-1.46239495784822	0.622426699937599\\
-1.46238614182144	0.622582657517138\\
-1.46234080508175	0.622738615096676\\
-1.46233828651276	0.622894572676214\\
-1.46229295476824	0.623050530255753\\
-1.46229169562065	0.623206487835291\\
-1.46228539993749	0.623362445414829\\
-1.46224888677479	0.623518402994368\\
-1.46224259171216	0.623674360573906\\
-1.46221741237409	0.623830318153445\\
-1.46221111776766	0.623986275732983\\
-1.4621305548621	0.624142233312521\\
-1.46212300285586	0.62429819089206\\
-1.4620978304501	0.624454148471598\\
-1.46206762548899	0.624610106051136\\
-1.46204371471787	0.624766063630675\\
-1.46203113063024	0.624922021210213\\
-1.46202735547505	0.625077978789752\\
-1.46202358035268	0.62523393636929\\
-1.46202232198585	0.625389893948828\\
-1.46195689193445	0.625545851528367\\
-1.46184241305893	0.625701809107905\\
-1.46178329842226	0.625857766687443\\
-1.46176191851382	0.62616968184652\\
-1.46172419183098	0.626325639426059\\
-1.4616060027758	0.626481597005597\\
-1.4615758320005	0.626793512164674\\
-1.46154063541155	0.62710542732375\\
-1.46153309365644	0.627573300062366\\
-1.46152052435562	0.627729257641904\\
-1.46151423984162	0.627885215221442\\
-1.46149915737906	0.628041172800981\\
-1.46146899402523	0.628197130380519\\
-1.46146019677497	0.628353087960057\\
-1.46145265641658	0.628509045539596\\
-1.46144888628648	0.628665003119134\\
-1.46142752283409	0.628820960698672\\
-1.46142626619314	0.628976918278211\\
-1.46136720816995	0.629132875857749\\
-1.46134333592927	0.629288833437287\\
-1.46133328485207	0.629444791016826\\
-1.46129559538418	0.629600748596364\\
-1.46124157951684	0.629756706175903\\
-1.46122399440503	0.629912663755441\\
-1.46118003474045	0.630068621334979\\
-1.46117626697624	0.630224578914518\\
-1.46113231214216	0.630380536494056\\
-1.46111975443519	0.630536494073594\\
-1.46111347571787	0.630692451653133\\
-1.46110719709132	0.630848409232671\\
-1.46109589579227	0.63100436681221\\
-1.46109464011053	0.631160324391748\\
-1.46104818243821	0.631316281971287\\
-1.46104441581772	0.631472239550825\\
-1.46103311615224	0.631628197130363\\
-1.46087871684871	0.631784154709902\\
-1.46081722346924	0.63194011228944\\
-1.46077832399077	0.632096069868978\\
-1.46074821065821	0.632252027448517\\
-1.46063404990313	0.632407985028055\\
-1.46062150659504	0.632563942607594\\
-1.46044217690929	0.632719900187132\\
-1.46040456469198	0.63287585776667\\
-1.46033436393387	0.633031815346209\\
-1.4603293500282	0.633187772925747\\
-1.46030428136805	0.633343730505285\\
-1.46029801442911	0.633499688084824\\
-1.46024412248694	0.633655645664362\\
-1.46021153990544	0.633811603243901\\
-1.46020151498751	0.633967560823439\\
-1.46019775570295	0.634123518402977\\
-1.46014262326758	0.634279475982516\\
-1.46013385284359	0.634435433562054\\
-1.46012884125225	0.634591391141592\\
-1.46011881824307	0.634747348721131\\
-1.46009000338014	0.634903306300669\\
-1.46007121210818	0.635215221459746\\
-1.46006620123964	0.635371179039284\\
-1.46004866365502	0.635527136618823\\
-1.45999730765937	0.635683094198361\\
-1.45997476304289	0.635839051777899\\
-1.45971433233738	0.635995009357438\\
-1.45966301585938	0.636150966936976\\
-1.45963548268779	0.636462882096053\\
-1.45961170544424	0.636618839675591\\
-1.45960169436271	0.63677479725513\\
-1.45958167289193	0.636930754834668\\
-1.45955914984055	0.637086712414206\\
-1.45951660948574	0.637242669993745\\
-1.45946281441554	0.637398627573283\\
-1.45922644529465	0.637554585152821\\
-1.45920644111541	0.63771054273236\\
-1.4592051908848	0.637866500311898\\
-1.45920269043438	0.638022457891437\\
-1.4591889382144	0.638178415470975\\
-1.45918268734927	0.638334373050513\\
-1.4591726861522	0.638490330630052\\
-1.45917018588892	0.63864628820959\\
-1.4591314336486	0.638802245789128\\
-1.45912143363174	0.638958203368667\\
-1.45909268486584	0.639114160948205\\
-1.45909143496267	0.639270118527743\\
-1.45908518550075	0.639426076107282\\
-1.45901644735434	0.63958203368682\\
-1.45901519767056	0.639737991266359\\
-1.45898520633853	0.639893948845897\\
-1.45886900948542	0.640049906425435\\
-1.45886776022582	0.640205864004974\\
-1.45885776627837	0.640361821584512\\
-1.45881404546213	0.64051777916405\\
-1.45879281122509	0.640673736743589\\
-1.45878656605884	0.640829694323127\\
-1.4587828190022	0.640985651902666\\
-1.45876908007108	0.641141609482204\\
-1.4587665821303	0.641297567061742\\
-1.45876158629185	0.641609482220819\\
-1.45874160351268	0.641765439800357\\
-1.45873910572994	0.641921397379896\\
-1.45871038226082	0.642077354959434\\
-1.45869664562102	0.642233312538972\\
-1.45868540687526	0.642389270118511\\
-1.45863421182459	0.642545227698049\\
-1.45854182627446	0.642701185277587\\
-1.4584569487683	0.642857142857126\\
-1.45843573198342	0.643013100436664\\
-1.45842325200589	0.643169058016203\\
-1.45839579731763	0.643325015595741\\
-1.45838207062433	0.643480973175279\\
-1.45835212298116	0.643636930754818\\
-1.45834214089234	0.643792888334356\\
-1.45833714993396	0.643948845913895\\
-1.45828849109539	0.644104803493433\\
-1.45828724350454	0.644260761072971\\
-1.45826603500853	0.64441671865251\\
-1.45824233262092	0.644572676232048\\
-1.45821488936706	0.644728633811586\\
-1.45821364198763	0.644884591391125\\
-1.45813880577763	0.645040548970663\\
-1.45811885163268	0.645196506550202\\
-1.45811760452906	0.64535246412974\\
-1.45810762782903	0.645508421709278\\
-1.4580939102407	0.645664379288817\\
-1.45805400699263	0.645820336868355\\
-1.45800912022053	0.645976294447893\\
-1.4579891720331	0.646132252027432\\
-1.45797545818574	0.64628820960697\\
-1.45795301827864	0.646444167186508\\
-1.45793681240013	0.646600124766047\\
-1.45786825575855	0.646756082345585\\
-1.45786576299367	0.646912039925124\\
-1.4578395898263	0.647067997504662\\
-1.45782961951076	0.6472239550842\\
-1.45780594092868	0.647379912663739\\
-1.45780095612854	0.647535870243277\\
-1.45776731022399	0.647691827822815\\
-1.45775734156765	0.647847785402354\\
-1.45767635471613	0.648003742981892\\
-1.45761905006868	0.648159700561431\\
-1.45760410227366	0.648315658140969\\
-1.45759662856908	0.648471615720507\\
-1.45759538296416	0.648627573300046\\
-1.45758915499312	0.648783530879584\\
-1.45758790940962	0.648939488459122\\
-1.45757545377119	0.649095446038661\\
-1.45757171714932	0.649251403618199\\
-1.45755428000566	0.649407361197738\\
-1.45754929809321	0.649563318777276\\
-1.457543070783	0.649719276356814\\
-1.45752438938813	0.649875233936352\\
-1.45752189859619	0.650031191515891\\
-1.45751442630609	0.650187149095429\\
-1.4575119355713	0.650343106674968\\
-1.45749948211159	0.650499064254506\\
-1.45749450082769	0.650655021834044\\
-1.45749325551564	0.650810979413583\\
-1.45748329314781	0.650966936993121\\
-1.45745589781458	0.65112289457266\\
-1.45743099446569	0.651278852152198\\
-1.45740858267256	0.651434809731736\\
-1.45739239709678	0.651590767311275\\
-1.45739115207748	0.651746724890813\\
-1.45738119205152	0.651902682470352\\
-1.45735504807011	0.65205864004989\\
-1.45735131334409	0.652214597629428\\
-1.45734882354459	0.652370555208967\\
-1.4573475786502	0.652526512788505\\
-1.45734259910829	0.652682470368043\\
-1.45733264019576	0.65299438552712\\
-1.45732392633463	0.653150343106659\\
-1.45728533847968	0.653306300686197\\
-1.45727289151588	0.653462258265735\\
-1.45724924326743	0.653618215845274\\
-1.45724799865844	0.653774173424812\\
-1.45722435176537	0.65393013100435\\
-1.45721190654932	0.654086088583889\\
-1.45720195063325	0.654242046163427\\
-1.45716461798055	0.654553961322504\\
-1.45715839618375	0.654709918902042\\
-1.45714097562692	0.654865876481581\\
-1.45713848703298	0.655021834061119\\
-1.45705015118582	0.655177791640657\\
-1.45704517505298	0.655333749220196\\
-1.45704268700794	0.655489706799734\\
-1.45698795362296	0.655645664379273\\
-1.45698670976256	0.655801621958811\\
-1.45688472533085	0.655957579538349\\
-1.45688223820484	0.656113537117888\\
-1.45682628163494	0.656269494697426\\
-1.45682255145328	0.656425452276964\\
-1.45681384782066	0.656581409856503\\
-1.45681260445881	0.656737367436041\\
-1.45677157551465	0.656893325015579\\
-1.45676287290356	0.657049282595118\\
-1.45676038647528	0.657205240174656\\
-1.45675914326648	0.657361197754194\\
-1.4567404955615	0.657517155333733\\
-1.45667958530458	0.65782907049281\\
-1.45667461341583	0.657985028072348\\
-1.45667337045254	0.658140985651886\\
-1.45667088453662	0.658296943231425\\
-1.45666591274749	0.658452900810963\\
-1.45666218394298	0.658608858390502\\
-1.45666094101526	0.65876481597004\\
-1.45665845517049	0.658920773549578\\
-1.45665348352364	0.659076731129117\\
-1.45664975482585	0.659232688708655\\
-1.45662365483767	0.659388646288193\\
-1.45658264373935	0.659544603867732\\
-1.45657767296028	0.65970056144727\\
-1.45656773157282	0.659856519026809\\
-1.45655033469232	0.660012476606347\\
-1.45654536428304	0.660168434185885\\
-1.45654287909972	0.660324391765424\\
-1.45654039393063	0.660480349344962\\
-1.45651181550817	0.6606363069245\\
-1.45649317841968	0.660792264504039\\
-1.45649193597555	0.660948222083577\\
-1.45648820866449	0.661260137242654\\
-1.45648448138541	0.661416094822193\\
-1.45648075413833	0.661572052401731\\
-1.45647454213094	0.661728009981269\\
-1.45647329974012	0.661883967560808\\
-1.45646460310392	0.662039925140346\\
-1.45645839132755	0.662195882719884\\
-1.45645590664187	0.662351840299423\\
-1.45645466430437	0.662507797878961\\
-1.45643851424018	0.662663755458499\\
-1.45640745811232	0.662819713038038\\
-1.45640621591339	0.663131628197114\\
-1.45639130980345	0.663287585776653\\
-1.45638137268104	0.663443543356191\\
-1.4563764042051	0.66359950093573\\
-1.45636895159777	0.663755458515268\\
-1.45636522534206	0.663911416094806\\
-1.45636398326393	0.664067373674345\\
-1.45635653086973	0.664223331253883\\
-1.45635280472059	0.664379288833421\\
-1.45634783657147	0.66453524641296\\
-1.45633417445441	0.664691203992498\\
-1.45632051276713	0.664847161572037\\
-1.4563056095984	0.665003119151575\\
-1.45630436769076	0.665159076731113\\
-1.45630188388612	0.665315034310652\\
-1.45628449765143	0.66547099189019\\
-1.45628325580416	0.665626949469729\\
-1.45625841960438	0.665938864628805\\
-1.45625717783167	0.666094822208344\\
-1.45625593606252	0.666562694946959\\
-1.45624600203709	0.666718652526497\\
-1.45623979338658	0.667030567685574\\
-1.45623482653009	0.667342482844651\\
-1.4562211679676	0.667498440424189\\
-1.45621744297966	0.667654398003727\\
-1.45621247637877	0.667810355583266\\
-1.45620502658392	0.667966313162804\\
-1.45620130173442	0.668122270742342\\
-1.45618391952582	0.668278228321881\\
-1.45618143640995	0.668434185901419\\
-1.45617026256424	0.668746101060496\\
-1.45616777952646	0.668902058640034\\
-1.45615536455049	0.669058016219573\\
-1.45615412307241	0.669213973799111\\
-1.45613922561229	0.669369931378649\\
-1.45612681145253	0.669525888958188\\
-1.4561230872738	0.669681846537726\\
-1.45611439764763	0.669837804117265\\
-1.45610198419754	0.669993761696803\\
-1.45610074287205	0.670149719276341\\
-1.4560945362978	0.670305676855879\\
-1.45608584724286	0.670461634435418\\
-1.45608460596349	0.670617592014956\\
-1.45608088214666	0.670773549594495\\
-1.45607839961985	0.670929507174033\\
-1.45607715836177	0.671085464753571\\
-1.4560684696545	0.67124142233311\\
-1.45606598719864	0.671397379912648\\
-1.45605978112107	0.671865252651263\\
-1.45605233394504	0.672021210230802\\
-1.45604985158141	0.67217716781034\\
-1.45604736923197	0.672333125389878\\
-1.45604612806257	0.672489082969417\\
-1.45604364573441	0.672956955708032\\
-1.45603743997609	0.67311291328757\\
-1.45603247543327	0.673268870867109\\
-1.45602999318315	0.673580786026185\\
-1.45602626983456	0.673892701185262\\
-1.45602502872546	0.674048658764801\\
-1.45602378761991	0.674204616344339\\
-1.45602130541944	0.674360573923877\\
-1.45602006432452	0.674516531503416\\
-1.45601758214533	0.674672489082954\\
-1.45601634106106	0.674828446662492\\
-1.45601509998033	0.675296319401107\\
-1.45601261782951	0.675608234560184\\
-1.45600517146218	0.675764192139723\\
-1.45600144832639	0.675920149719261\\
-1.45599400215057	0.676076107298799\\
-1.45598903810428	0.676232064878338\\
-1.45598655610241	0.676388022457876\\
-1.4559828331262	0.676543980037414\\
-1.45598035115979	0.676699937616953\\
-1.45597414630583	0.676855895196491\\
-1.45596918248649	0.67701185277603\\
-1.45596794154052	0.677167810355568\\
-1.45596173686385	0.677323767935106\\
-1.4559580141004	0.677479725514645\\
-1.45595677318634	0.67794759825326\\
-1.45595429136886	0.678103555832798\\
-1.45595305046544	0.678571428571413\\
-1.45595180956556	0.678727386150952\\
-1.45595056866923	0.67888334373049\\
-1.45594932777645	0.679351216469105\\
-1.45594808688721	0.679663131628182\\
-1.45594684600151	0.67981908920772\\
-1.45594188249419	0.679975046787259\\
-1.45594064162622	0.680131004366797\\
-1.4559394007618	0.680286961946335\\
-1.45593567818981	0.680442919525874\\
-1.45593443733957	0.680598877105412\\
-1.45593319649287	0.680910792264489\\
-1.45593195564972	0.681222707423565\\
-1.45593071481012	0.681534622582642\\
-1.45592947397406	0.681690580162181\\
-1.45592575148716	0.681846537741719\\
-1.45592326984694	0.682158452900796\\
-1.45591830660906	0.682314410480334\\
-1.45591706580846	0.682470368059872\\
-1.45591210264147	0.682626325639411\\
-1.45590962107925	0.682782283218949\\
-1.45590713953121	0.682938240798488\\
-1.45590341723574	0.683094198378026\\
-1.45590093572314	0.683250155957564\\
-1.45589100981456	0.683406113537103\\
-1.45588852837286	0.683562071116641\\
-1.45588604694534	0.683718028696179\\
-1.4558848062369	0.683873986275718\\
-1.455883565532	0.684029943855256\\
-1.45588232483064	0.684185901434795\\
-1.45587612137703	0.684341859014333\\
-1.45587488069695	0.68465377417341\\
-1.45586991801204	0.684965689332486\\
-1.45586867734967	0.685121646912025\\
-1.45586495538383	0.685277604491563\\
-1.45586123344989	0.685433562071102\\
-1.45585999281234	0.68558951965064\\
-1.45585751154785	0.685745477230178\\
-1.45585006783946	0.685901434809717\\
-1.45584138367425	0.686057392389255\\
-1.45583890251608	0.686213349968793\\
-1.45583394024227	0.686369307548332\\
-1.45582649693787	0.68652526512787\\
-1.45582525639954	0.686681222707409\\
-1.45582029428165	0.686837180286947\\
-1.45581409171402	0.686993137866485\\
-1.45581161071177	0.687149095446024\\
-1.45579424409286	0.687305053025562\\
-1.45578804189726	0.6874610106051\\
-1.45578183979023	0.687616968184639\\
-1.45577687816838	0.687772925764177\\
-1.45577067622077	0.687928883343716\\
-1.45576943584188	0.688084840923254\\
-1.45576571472646	0.688240798502792\\
-1.45574959026138	0.688552713661869\\
-1.45574214840248	0.688708671241407\\
-1.45569377942773	0.689020586400484\\
-1.45568881881182	0.689176543980022\\
-1.45567889774998	0.689332501559561\\
-1.45567641751994	0.689488459139099\\
-1.45567269720142	0.689644416718638\\
-1.45567145710233	0.689800374298176\\
-1.4556615364371	0.689956331877714\\
-1.45565285604091	0.69042420461633\\
-1.45564665586414	0.690580162195868\\
-1.45564293580057	0.690736119775406\\
-1.45564045577589	0.691048034934483\\
-1.4556255759252	0.691203992514021\\
-1.45562433596066	0.69135995009356\\
-1.45562309599965	0.691515907673098\\
-1.4556057369173	0.691671865252636\\
-1.45560077730693	0.691827822832175\\
-1.45559209812506	0.691983780411713\\
-1.45557969959469	0.692139737991252\\
-1.45556978102524	0.69229569557079\\
-1.45556730141827	0.692451653150328\\
-1.45555862290537	0.692607610729867\\
-1.45554002667596	0.692763568309405\\
-1.45553630752563	0.692919525888943\\
-1.45551771225171	0.693075483468482\\
-1.45551399329247	0.693387398627558\\
-1.45550779509783	0.693543356207097\\
-1.45550159699165	0.693699313786635\\
-1.45547556591162	0.694011228945712\\
-1.45546812874675	0.69416718652525\\
-1.45546688923166	0.694323144104789\\
-1.45543838136081	0.694479101684327\\
-1.45542598721801	0.694635059263865\\
-1.45540863601231	0.694791016843404\\
-1.45538013196493	0.694946974422942\\
-1.45537889270096	0.695102932002481\\
-1.45536278259113	0.695258889582019\\
-1.45535410816413	0.695414847161557\\
-1.45535162978823	0.695570804741096\\
-1.45534915142648	0.695726762320634\\
-1.45530578238514	0.696038677479711\\
-1.45530082619902	0.696194635059249\\
-1.45529834812717	0.696506550218326\\
-1.45528967498705	0.696662507797864\\
-1.45526985131716	0.696818465377403\\
-1.45526365660588	0.696974422956941\\
-1.45525993982153	0.697130380536479\\
-1.45523020669177	0.697286338116018\\
-1.45522525136804	0.697442295695556\\
-1.45520790818025	0.697598253275095\\
-1.45520047559749	0.697754210854633\\
-1.4551261567652	0.697910168434171\\
-1.45510386359526	0.69806612601371\\
-1.45507909474852	0.698222083593248\\
-1.45503699095075	0.698378041172786\\
-1.45498746229637	0.698533998752325\\
-1.45498498601191	0.698689956331863\\
-1.45496641432855	0.698845913911401\\
-1.45495774781476	0.69900187149094\\
-1.45493670128697	0.699157829070478\\
-1.4549329872997	0.699313786650017\\
-1.45483148394446	0.699469744229555\\
-1.45482282012281	0.699625701809093\\
-1.45476712825303	0.699781659388632\\
-1.45476589073704	0.69993761696817\\
-1.45476094070832	0.700093574547708\\
-1.4547052567726	0.700249532127247\\
-1.45469412084215	0.700405489706785\\
-1.45469288353418	0.700561447286323\\
-1.45467803611338	0.700717404865862\\
-1.45465824034188	0.7008733624454\\
-1.45461988860215	0.701029320024938\\
-1.45458401423401	0.701185277604477\\
-1.45452711614139	0.701497192763554\\
-1.45437130300715	0.701653150343092\\
-1.45436883023345	0.70180910792263\\
-1.45435770292601	0.701965065502169\\
-1.45434286695957	0.702121023081707\\
-1.45434039434777	0.702276980661245\\
-1.45432926776887	0.702432938240784\\
-1.45432185020797	0.702588895820322\\
-1.45431937771583	0.702744853399861\\
-1.45429588974245	0.702900810979399\\
-1.45429094506782	0.703056768558937\\
-1.45428476430369	0.703212726138476\\
-1.45427858362752	0.703368683718014\\
-1.45426745863207	0.703524641297552\\
-1.4542464455293	0.703680598877091\\
-1.45418959164239	0.703836556456629\\
-1.45418464817786	0.703992514036168\\
-1.45411791691354	0.704148471615706\\
-1.45409443983296	0.704304429195244\\
-1.4539647209533	0.704460386774783\\
-1.45394989840525	0.704616344354321\\
-1.45393878182619	0.704772301933859\\
-1.45393754666831	0.704928259513398\\
-1.45391778461986	0.705084217092936\\
-1.45387826322052	0.705240174672474\\
-1.45387579325247	0.705552089831551\\
-1.45387455827371	0.70570804741109\\
-1.45385109434457	0.705864004990628\\
-1.45383998029427	0.706019962570166\\
-1.45382886652838	0.706175920149705\\
-1.45374120123447	0.706331877729243\\
-1.453717744509	0.706487835308781\\
-1.45366836606986	0.70664379288832\\
-1.4535869039174	0.706799750467858\\
-1.45358443560584	0.706955708047397\\
-1.45347090843649	0.707111665626935\\
-1.45345980411116	0.707267623206473\\
-1.45345610273248	0.707423580786012\\
-1.45344993383811	0.70757953836555\\
-1.45343266140002	0.707735495945089\\
-1.45333150805536	0.707891453524627\\
-1.45332780776994	0.708047411104165\\
-1.45322667884138	0.708203368683704\\
-1.45317119126449	0.708359326263242\\
-1.45313666923869	0.70851528384278\\
-1.45312187492478	0.708671241422319\\
-1.45311201232882	0.708827199001857\\
-1.45306640073568	0.708983156581396\\
-1.45302079393238	0.709139114160934\\
-1.45298628385911	0.709295071740472\\
-1.45297642434183	0.709451029320011\\
-1.45294807947642	0.709606986899549\\
-1.45294684713293	0.709762944479088\\
-1.45290002067137	0.709918902058626\\
-1.45280515095079	0.710230817217703\\
-1.45277928098694	0.710386774797241\\
-1.45273000912803	0.710542732376779\\
-1.45269552215256	0.710698689956318\\
-1.4526622694482	0.710854647535856\\
-1.452556370394	0.711010605115395\\
-1.45253297757361	0.711166562694933\\
-1.45235080293622	0.711322520274472\\
-1.45234957228638	0.71147847785401\\
-1.45231142387098	0.711634435433548\\
-1.45225605310094	0.711790393013087\\
-1.45221545235584	0.711946350592625\\
-1.45184284101142	0.712102308172163\\
-1.45170396214771	0.712258265751702\\
-1.45166095557695	0.71241422333124\\
-1.45165849818725	0.712570180910778\\
-1.45158355448008	0.712726138490317\\
-1.45146809276953	0.712882096069855\\
-1.4512556742911	0.713038053649393\\
-1.4512151669561	0.713194011228932\\
-1.45117343607738	0.71334996880847\\
-1.45116975413353	0.713505926388008\\
-1.45101514067266	0.713661883967547\\
-1.45090964244758	0.713817841547085\\
-1.45086794091464	0.713973799126624\\
-1.45082869607056	0.7142857142857\\
-1.45079313349358	0.714441671865239\\
-1.45077106163454	0.714597629444777\\
-1.45068891512745	0.714753587024315\\
-1.45058962442139	0.714909544603854\\
-1.45054427695935	0.715065502183392\\
-1.45046339864634	0.715221459762931\\
-1.44998823650284	0.715377417342469\\
-1.44989400065241	0.715533374922007\\
-1.44984016077427	0.715689332501546\\
-1.44980834943787	0.715845290081084\\
-1.44976430681851	0.716001247660622\\
-1.44972760804727	0.716157205240161\\
-1.4496884661091	0.716313162819699\\
-1.44967256570435	0.716469120399237\\
-1.44965177374572	0.716625077978776\\
-1.44957962113999	0.716781035558314\\
-1.44939256936487	0.716936993137853\\
-1.44939012477699	0.717092950717391\\
-1.4491432922534	0.717248908296929\\
-1.44914084906827	0.717404865876468\\
-1.44913229802852	0.717560823456006\\
-1.449088323912	0.717716781035544\\
-1.44904313293157	0.717872738615083\\
-1.44904191161898	0.718028696194621\\
-1.44904069030983	0.71818465377416\\
-1.44889415814038	0.718340611353698\\
-1.44876110092292	0.718496568933236\\
-1.44873913209268	0.718652526512775\\
-1.44842436758394	0.718808484092313\\
-1.44842314801019	0.718964441671851\\
-1.4483134003945	0.71912039925139\\
-1.44827316654987	0.719276356830928\\
-1.44825122238736	0.719432314410467\\
-1.44824512698343	0.719588271990005\\
-1.44824025072189	0.719744229569543\\
-1.44821343226202	0.719900187149082\\
-1.4480988629484	0.72005614472862\\
-1.44806596032801	0.720212102308158\\
-1.44803549716119	0.720368059887697\\
-1.44789661220203	0.720524017467235\\
-1.44788564949137	0.720679975046773\\
-1.44786250689983	0.720835932626312\\
-1.44785763493243	0.72099189020585\\
-1.44784545525304	0.721147847785389\\
-1.44783814760936	0.721303805364927\\
-1.44783327591521	0.721459762944465\\
-1.44782596847646	0.721615720524004\\
-1.44781744328665	0.721771678103542\\
-1.44762384474744	0.72192763568308\\
-1.44762141009521	0.722083593262619\\
-1.44748995913896	0.722239550842157\\
-1.44736949737102	0.722395508421696\\
-1.44733786648617	0.722551466001234\\
-1.4473171859993	0.722707423580772\\
-1.44726852991443	0.722863381160311\\
-1.44725636674491	0.723019338739849\\
-1.44724542018359	0.723175296319387\\
-1.44708854978349	0.723331253898926\\
-1.44708490230876	0.723487211478464\\
-1.4470508606884	0.723643169058002\\
-1.44702411557275	0.723799126637541\\
-1.4470192530014	0.723955084217079\\
-1.44688312310304	0.724111041796618\\
-1.44684666698172	0.724266999376156\\
-1.44684059125901	0.724422956955694\\
-1.44683937612467	0.724578914535233\\
-1.44675675496453	0.724734872114771\\
-1.44675311027534	0.724890829694309\\
-1.4466996583477	0.725046787273848\\
-1.44663042358508	0.725202744853386\\
-1.44659034534565	0.725358702432924\\
-1.44647741747479	0.725514660012463\\
-1.44647256102065	0.725670617592001\\
-1.44646891871568	0.72582657517154\\
-1.44640943205827	0.725982532751078\\
-1.4463730156768	0.726138490330616\\
-1.44633902980888	0.726294447910155\\
-1.44633538862362	0.726450405489693\\
-1.44611939958906	0.726606363069231\\
-1.44606845154367	0.72676232064877\\
-1.44602478654705	0.726918278228308\\
-1.44584895808278	0.727074235807847\\
-1.44581986230553	0.727230193387385\\
-1.44581622547043	0.727386150966923\\
-1.44575319183389	0.727542108546462\\
-1.44575197973823	0.727698066126\\
-1.44568653159556	0.727854023705538\\
-1.44564654036324	0.728009981285077\\
-1.44560291776383	0.728165938864615\\
-1.44554476111304	0.728321896444154\\
-1.44551083999618	0.728477854023692\\
-1.44549388043124	0.72863381160323\\
-1.44534369604553	0.728789769182769\\
-1.44531826673487	0.728945726762307\\
-1.44530736891467	0.729101684341845\\
-1.44530494721398	0.729257641921384\\
-1.44529647136791	0.729413599500922\\
-1.44528920648866	0.729569557080461\\
-1.44527952017202	0.729725514659999\\
-1.44526256963773	0.729881472239537\\
-1.44518993198327	0.730037429819076\\
-1.44513546171407	0.730193387398614\\
-1.44510762399228	0.730349344978152\\
-1.44509794172469	0.730505302557691\\
-1.44509189041706	0.730661260137229\\
-1.44505074376111	0.730817217716768\\
-1.44504106276152	0.730973175296306\\
-1.44495757309636	0.731129132875844\\
-1.44494426463294	0.731285090455383\\
-1.44493216638371	0.731441048034921\\
-1.44492853697466	0.731597005614459\\
-1.44491643916355	0.731752963193998\\
-1.44483418298402	0.731908920773536\\
-1.44479910788106	0.732064878353074\\
-1.44477491980527	0.732220835932613\\
-1.444751942381	0.732376793512151\\
-1.44463465552541	0.73253275109169\\
-1.44463102860181	0.732688708671228\\
-1.44462256589785	0.732844666250766\\
-1.44458750788096	0.733000623830305\\
-1.44457783720189	0.733156581409843\\
-1.44452706966947	0.733312538989381\\
-1.44447509953372	0.73346849656892\\
-1.44447147394236	0.733624454148458\\
-1.44446905689827	0.733780411727996\\
-1.44446663986764	0.733936369307535\\
-1.44441951045869	0.734092326887073\\
-1.44438688540213	0.734248284466612\\
-1.44433009948277	0.73440424204615\\
-1.44430472945045	0.734560199625688\\
-1.444298689185	0.734716157205227\\
-1.44423829115055	0.734872114784765\\
-1.44423708327554	0.735028072364304\\
-1.44422983609598	0.735184029943842\\
-1.44418152465596	0.73533998752338\\
-1.44417186301282	0.735495945102919\\
-1.44414891747179	0.735651902682457\\
-1.4441114826125	0.735807860261995\\
-1.4441066525431	0.735963817841534\\
-1.44408612534746	0.736119775421072\\
-1.44402092774924	0.736275733000611\\
-1.44401851321134	0.736431690580149\\
-1.44401609868686	0.736587648159687\\
-1.44400523349282	0.736743605739226\\
-1.44399436857059	0.736899563318764\\
-1.4439786752739	0.737055520898302\\
-1.44397505382442	0.737211478477841\\
-1.44396781101606	0.737367436057379\\
-1.44392556370788	0.737679351216456\\
-1.44391470077858	0.737835308795994\\
-1.4439134938032	0.737991266375533\\
-1.44390745897666	0.738147223955071\\
-1.44389538957514	0.738303181534609\\
-1.44389418265343	0.738459139114148\\
-1.44388814809522	0.738615096693686\\
-1.44388573429541	0.738771054273225\\
-1.44388211362086	0.738927011852763\\
-1.44387607923034	0.739082969432301\\
-1.44387366549761	0.73923892701184\\
-1.44386159703519	0.739394884591378\\
-1.44385435611871	0.739550842170916\\
-1.44384228819285	0.739706799750455\\
-1.44384108141871	0.739862757329993\\
-1.44382177348845	0.740018714909532\\
-1.44381694664001	0.74017467248907\\
-1.44381573993628	0.740330630068608\\
-1.44381332653888	0.740486587648147\\
-1.44381091315489	0.740642545227685\\
-1.4438048797536	0.740798502807223\\
-1.4437964331326	0.740954460386762\\
-1.44378798667588	0.7411104179663\\
-1.4437855734327	0.741422333125377\\
-1.44378195359308	0.741578290704915\\
-1.44378074698658	0.741734248284454\\
-1.44377954038342	0.741890205863992\\
-1.44377833378363	0.742046163443531\\
-1.44377592059409	0.742202121023069\\
-1.44376747453629	0.742358078602607\\
-1.44376385484752	0.742514036182146\\
-1.44376144173843	0.742669993761684\\
-1.44376023518892	0.742825951341223\\
-1.44375782209994	0.742981908920761\\
-1.44374816987811	0.743137866500299\\
-1.44374575685618	0.743293824079838\\
-1.44373610490249	0.743449781659376\\
-1.44373489842336	0.743761696818453\\
-1.44373369194759	0.743917654397991\\
-1.44371076954462	0.74407361197753\\
-1.44370594392974	0.744385527136606\\
-1.4437047375344	0.744541484716145\\
-1.44370353114241	0.744697442295683\\
-1.44370232475376	0.74500935745476\\
-1.44369991198654	0.745165315034298\\
-1.44369749923271	0.745477230193375\\
-1.44369508649229	0.745633187772913\\
-1.44369388012711	0.745789145352451\\
-1.4436914674068	0.74594510293199\\
-1.44368784835146	0.746101060511528\\
-1.44368422932628	0.746412975670605\\
-1.44367699136639	0.746568933250143\\
-1.4436745787399	0.746724890829682\\
-1.44367337243168	0.74688084840922\\
-1.44366613465273	0.747036805988758\\
-1.44366492836796	0.747192763568297\\
-1.44365045321212	0.747348721147835\\
-1.44364562826738	0.747660636306912\\
-1.44363477233772	0.74781659388645\\
-1.44360703063913	0.747972551465989\\
-1.44359135133246	0.748128509045527\\
-1.44358893918168	0.748284466625065\\
-1.44355878842723	0.748440424204604\\
-1.44354914062788	0.748596381784142\\
-1.44354190491901	0.748752339363681\\
-1.44353828710979	0.748908296943219\\
-1.44353587525371	0.749220212102296\\
-1.44352140439854	0.749376169681834\\
-1.44350813987152	0.749532127261372\\
-1.4435033165076	0.749688084840911\\
-1.44349366994045	0.749844042420449\\
-1.44348643515571	0.749999999999988\\
-1.44339118839521	0.750155957579526\\
-1.44338154431831	0.750311915159064\\
-1.44337792784469	0.750467872738603\\
-1.44334538093718	0.750623830318141\\
-1.44332127368926	0.75077978789768\\
-1.44329475726204	0.750935745477218\\
-1.4432790892251	0.751091703056756\\
-1.44325739595324	0.751247660636295\\
-1.44313448787632	0.751403618215833\\
-1.44310557338319	0.751559575795371\\
-1.44309714035197	0.75171553337491\\
-1.44283338961339	0.751871490954448\\
-1.44280208737478	0.752027448533987\\
-1.44276717600085	0.752183406113525\\
-1.44269254730335	0.752339363693063\\
-1.44264199966438	0.752495321272602\\
-1.44252528116786	0.75265127885214\\
-1.44245550570954	0.752807236431678\\
-1.44235687677218	0.752963194011217\\
-1.44232921657995	0.753119151590755\\
-1.44219935749085	0.753275109170293\\
-1.44218493109975	0.753431066749832\\
-1.44213203843198	0.75358702432937\\
-1.44212602830913	0.753742981908909\\
-1.44212362428328	0.753898939488447\\
-1.44198781843445	0.754054897067985\\
-1.44198661680233	0.754210854647524\\
-1.44196979430173	0.754366812227062\\
-1.44190611502307	0.7545227698066\\
-1.44180640962654	0.754678727386139\\
-1.4417751813185	0.754834684965677\\
-1.44156624965077	0.754990642545216\\
-1.44098201491823	0.755146600124754\\
-1.44096043608087	0.755302557704292\\
-1.44093885831564	0.755458515283831\\
-1.44065125717588	0.755614472863369\\
-1.44063808002056	0.755770430442907\\
-1.44030279606624	0.755926388022446\\
-1.44021781875867	0.756082345601984\\
-1.44015559240397	0.756238303181523\\
-1.4400838038411	0.756394260761061\\
-1.43974057925634	0.756550218340599\\
-1.43961627211626	0.756706175920138\\
-1.4390955252403	0.756862133499676\\
-1.43903823344551	0.757018091079214\\
-1.43899288280075	0.757174048658753\\
-1.43869941155383	0.757330006238291\\
-1.43863263279236	0.75748596381783\\
-1.43841686449708	0.757641921397368\\
-1.43787017530501	0.757797878976906\\
-1.43781899565024	0.757953836556445\\
-1.4376416988393	0.758109794135983\\
-1.43756199835471	0.758265751715521\\
-1.43733725040682	0.75842170929506\\
-1.43732773983141	0.758577666874598\\
-1.43709123126922	0.758733624454137\\
-1.43701757149189	0.758889582033675\\
-1.43689997935566	0.759045539613213\\
-1.43680735342608	0.759201497192752\\
-1.43638366361643	0.75935745477229\\
-1.43634570599638	0.759513412351828\\
-1.43615596764299	0.759669369931367\\
-1.43599831070442	0.759825327510905\\
-1.4359532763749	0.759981285090443\\
-1.43584663474474	0.76029320024952\\
-1.43580398542368	0.760449157829059\\
-1.4354688601676	0.760605115408597\\
-1.43533156902694	0.760761072988135\\
-1.43484311726198	0.760917030567674\\
-1.4348171134446	0.761072988147212\\
-1.43476865593924	0.76122894572675\\
-1.43464340061274	0.761384903306289\\
-1.43463158593706	0.761540860885827\\
-1.43456424842231	0.761696818465366\\
-1.43450755124365	0.761852776044904\\
-1.43416516314904	0.762008733624442\\
-1.4340082271252	0.762164691203981\\
-1.43383719605144	0.762320648783519\\
-1.43360611622447	0.762476606363057\\
-1.43358372216478	0.762632563942596\\
-1.43327385979244	0.762788521522134\\
-1.4332597268578	0.762944479101673\\
-1.4332196860404	0.763100436681211\\
-1.43319377924324	0.763256394260749\\
-1.43316316411163	0.763412351840288\\
-1.43313843808076	0.763568309419826\\
-1.4331337285202	0.763724266999364\\
-1.43309016750593	0.763880224578903\\
-1.43306662283082	0.764036182158441\\
-1.43302424563199	0.76419213973798\\
-1.43284418865428	0.764348097317518\\
-1.4328359525389	0.764504054897056\\
-1.43258658987002	0.764660012476595\\
-1.43258188628996	0.764815970056133\\
-1.43250310889578	0.764971927635671\\
-1.43247606920403	0.76512788521521\\
-1.43246548891335	0.765283842794748\\
-1.4324466801441	0.765439800374287\\
-1.43237380385629	0.765595757953825\\
-1.43236205076151	0.765751715533363\\
-1.43230093979536	0.765907673112902\\
-1.43225981225554	0.76606363069244\\
-1.43225511221326	0.766219588271978\\
-1.4322128141215	0.766375545851517\\
-1.43217991845358	0.766531503431055\\
-1.43216582107291	0.766687461010594\\
-1.43213410363943	0.766843418590132\\
-1.4320213492988	0.76699937616967\\
-1.43200255975446	0.767155333749209\\
-1.43197907396713	0.767311291328747\\
-1.43196968000781	0.767467248908285\\
-1.43196850577718	0.767779164067362\\
-1.43195911204645	0.767935121646901\\
-1.43192975794743	0.768091079226439\\
-1.43192858382474	0.768247036805977\\
-1.43190627609665	0.768402994385516\\
-1.43188631752169	0.768558951965054\\
-1.43188044752714	0.768714909544592\\
-1.43187927353775	0.768870867124131\\
-1.43184992483436	0.769026824703669\\
-1.43184522922587	0.769182782283208\\
-1.43184053366814	0.769338739862746\\
-1.43183231656428	0.769494697442284\\
-1.43181353519638	0.769650655021823\\
-1.43180297103386	0.769806612601361\\
-1.43175954328754	0.769962570180899\\
-1.43175250135948	0.770118527760438\\
-1.43174311229968	0.770274485339976\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.43174311229968	0.770274485339976\\
-1.43173724424038	0.770430442919515\\
-1.43168091490489	0.770586400499053\\
-1.43167974145475	0.770742358078591\\
-1.43162811278745	0.771054273237668\\
-1.43160112751748	0.771210230817206\\
-1.43152487386197	0.771366188396745\\
-1.431398205077	0.771522145976283\\
-1.43132784949038	0.771678103555822\\
-1.4312657115347	0.77183406113536\\
-1.43121295987107	0.771990018714898\\
-1.4311977216944	0.772145976294437\\
-1.43108989756825	0.772301933873975\\
-1.4309856149148	0.772457891453513\\
-1.43087550086852	0.772613849033052\\
-1.43080874318035	0.77276980661259\\
-1.43074667944765	0.772925764192129\\
-1.43054064462077	0.773081721771667\\
-1.43053362242885	0.773237679351205\\
-1.43030897221699	0.773393636930744\\
-1.43027154181025	0.77370555208982\\
-1.43015225391397	0.773861509669359\\
-1.43007391596471	0.774017467248897\\
-1.42999792996348	0.774329382407974\\
-1.42979575505601	0.774485339987512\\
-1.42933332716771	0.774641297567051\\
-1.42919796168284	0.774797255146589\\
-1.42910696378161	0.774953212726127\\
-1.42900198989029	0.775109170305666\\
-1.42894951245812	0.775265127885204\\
-1.42829233252124	0.775421085464743\\
-1.42808396717696	0.775577043044281\\
-1.42798389422927	0.775733000623819\\
-1.42788733406033	0.775888958203358\\
-1.42783848046747	0.776044915782896\\
-1.42780358840829	0.776200873362434\\
-1.42778614342988	0.776356830941973\\
-1.42738858792826	0.776512788521511\\
-1.42727473556561	0.77666874610105\\
-1.42693800024986	0.776824703680588\\
-1.42675812803991	0.776980661260126\\
-1.42661892328144	0.777136618839665\\
-1.42656441357572	0.777292576419203\\
-1.42642527088491	0.777448533998741\\
-1.4259965280086	0.77760449157828\\
-1.42593514813092	0.777760449157818\\
-1.4258367268136	0.777916406737357\\
-1.42548375146335	0.778072364316895\\
-1.42530563677997	0.778228321896433\\
-1.42504553554809	0.778384279475972\\
-1.42502820100342	0.77854023705551\\
-1.42498891193018	0.778696194635048\\
-1.42491843161823	0.778852152214587\\
-1.42472322621207	0.779008109794125\\
-1.42449232719797	0.779164067373664\\
-1.42405741607501	0.779320024953202\\
-1.42404012092478	0.77947598253274\\
-1.42401014429586	0.779631940112279\\
-1.42389371624845	0.779787897691817\\
-1.42385452966944	0.779943855271355\\
-1.42369436247987	0.780099812850894\\
-1.42358838501867	0.780255770430432\\
-1.42319465192343	0.78041172800997\\
-1.42315437772826	0.780567685589509\\
-1.4231405702925	0.780723643169047\\
-1.42306003566511	0.780879600748586\\
-1.4229599634386	0.781035558328124\\
-1.42284841583774	0.781191515907662\\
-1.4227506914879	0.781347473487201\\
-1.42254037131594	0.781503431066739\\
-1.42232326226557	0.781659388646277\\
-1.42219465624752	0.781815346225816\\
-1.42184692179839	0.781971303805354\\
-1.42175515716435	0.782127261384893\\
-1.42172648469212	0.782283218964431\\
-1.42164047863155	0.782439176543969\\
-1.42150175808279	0.782595134123508\\
-1.42145017909758	0.782751091703046\\
-1.42139860623741	0.782907049282584\\
-1.42139173031876	0.783063006862123\\
-1.42138600046971	0.783218964441661\\
-1.4213057905196	0.7833749220212\\
-1.42119810331321	0.783530879600738\\
-1.4211293807573	0.783686837180276\\
-1.42111334705887	0.783842794759815\\
-1.42108357176074	0.783998752339353\\
-1.4210423477947	0.784154709918891\\
-1.42102860734221	0.78431066749843\\
-1.42100227269	0.784466625077968\\
-1.42095304262328	0.784622582657507\\
-1.42089580537596	0.784778540237045\\
-1.42068866959812	0.784934497816583\\
-1.42066349960617	0.785090455396122\\
-1.42065549127828	0.78524641297566\\
-1.42053995898103	0.785402370555198\\
-1.42051251028059	0.785558328134737\\
-1.4204175968969	0.785714285714275\\
-1.42038100932469	0.785870243293814\\
-1.42037643609489	0.786026200873352\\
-1.42034556805324	0.78618215845289\\
-1.42034442483458	0.786338116032429\\
-1.42028040939161	0.786494073611967\\
-1.42027012207547	0.786650031191505\\
-1.42026669302424	0.786805988771044\\
-1.42025869200999	0.786961946350582\\
-1.42024497632849	0.787117903930121\\
-1.42022097492811	0.787273861509659\\
-1.42021640338319	0.787429819089197\\
-1.42021411762877	0.787585776668736\\
-1.42020726043771	0.787741734248274\\
-1.42020611758306	0.787897691827812\\
-1.4201992605183	0.788053649407351\\
-1.42019697485411	0.788209606986889\\
-1.42019240356181	0.788365564566428\\
-1.42018211833006	0.788521522145966\\
-1.42015583495552	0.788677479725504\\
-1.42014097983871	0.788833437305043\\
-1.42012612523001	0.788989394884581\\
-1.42010441556198	0.789301310043658\\
-1.42008384950907	0.789457267623196\\
-1.42007470935371	0.789613225202735\\
-1.42006214195417	0.789769182782273\\
-1.42004614760799	0.79008109794135\\
-1.420007306648	0.790237055520888\\
-1.41999131432114	0.790393013100426\\
-1.41995362045201	0.790548970679965\\
-1.41995019389886	0.790704928259503\\
-1.41993077727496	0.790860885839042\\
-1.41984284225926	0.79101684341858\\
-1.41983827469295	0.791172800998118\\
-1.41978346764385	0.791328758577657\\
-1.41965903565021	0.791484716157195\\
-1.41964648027331	0.791640673736733\\
-1.41963963203889	0.791796631316272\\
-1.41959968615691	0.79195258889581\\
-1.41933043265111	0.792108546475349\\
-1.41932929210151	0.792264504054887\\
-1.41929963886342	0.792420461634425\\
-1.41927226844059	0.792576419213964\\
-1.41919130770462	0.792732376793502\\
-1.41906134597343	0.79288833437304\\
-1.41904652824603	0.793044291952579\\
-1.41893598116005	0.793200249532117\\
-1.41884824731769	0.793356207111656\\
-1.41876850465618	0.793668122270732\\
-1.41851798014206	0.793824079850271\\
-1.41851684172414	0.793980037429809\\
-1.41848041392634	0.794135995009347\\
-1.41828694246711	0.794291952588886\\
-1.41823233083134	0.794447910168424\\
-1.41762183086815	0.794603867747963\\
-1.41729930599745	0.794759825327501\\
-1.41727660200358	0.794915782907039\\
-1.41691009677884	0.795071740486578\\
-1.41679442251576	0.795227698066116\\
-1.41657109959781	0.795383655645654\\
-1.41637734382993	0.795539613225193\\
-1.41606026945889	0.795695570804731\\
-1.41587013589348	0.79585152838427\\
-1.41576152550329	0.796007485963808\\
-1.41526859483697	0.796163443543346\\
-1.41520984226636	0.796319401122885\\
-1.41511495105448	0.796475358702423\\
-1.41462726633966	0.796631316281961\\
-1.41459454785238	0.7967872738615\\
-1.41448061649646	0.796943231441038\\
-1.41444001452446	0.797099189020577\\
-1.41439716100498	0.797255146600115\\
-1.41410970067839	0.797411104179653\\
-1.41396660511029	0.797567061759192\\
-1.41394069520667	0.79772301933873\\
-1.41372896784404	0.797878976918268\\
-1.413680555342	0.798034934497807\\
-1.41361413766696	0.798190892077345\\
-1.41358712321364	0.798346849656884\\
-1.41332719498701	0.798502807236422\\
-1.41324396082561	0.79865876481596\\
-1.41310227448878	0.798814722395499\\
-1.41247985224873	0.798970679975037\\
-1.41245066300004	0.799126637554575\\
-1.41228903498109	0.799282595134114\\
-1.41222731792857	0.799438552713652\\
-1.41216897532562	0.799594510293191\\
-1.41210278840064	0.799750467872729\\
-1.41180899537204	0.799906425452267\\
-1.41163191849577	0.800062383031806\\
-1.41162519548018	0.800218340611344\\
-1.41155685072864	0.800374298190882\\
-1.41138995547721	0.800530255770421\\
-1.41117051304291	0.800686213349959\\
-1.41089077279503	0.800842170929497\\
-1.41071854244393	0.800998128509036\\
-1.41054973352297	0.801154086088574\\
-1.41042344922781	0.801310043668113\\
-1.41038769397434	0.801466001247651\\
-1.41038099019202	0.801621958827189\\
-1.41036646568531	0.801777916406728\\
-1.41035194166434	0.801933873986266\\
-1.41032289507949	0.802089831565804\\
-1.41021789670886	0.802245789145343\\
-1.41020449448854	0.802401746724881\\
-1.41020226082536	0.80255770430442\\
-1.40982382082294	0.802713661883958\\
-1.40977918887855	0.802869619463496\\
-1.40977249448249	0.803025577043035\\
-1.40975575894376	0.803181534622573\\
-1.4096944008187	0.803337492202111\\
-1.4095750562069	0.80349344978165\\
-1.40951372360482	0.803649407361188\\
-1.40935987265082	0.803805364940727\\
-1.40917933452642	0.803961322520265\\
-1.40914813801159	0.804117280099803\\
-1.40914256744117	0.804273237679342\\
-1.40913142651469	0.80442919525888\\
-1.40904453709533	0.804741110417957\\
-1.40901891917472	0.804897067997495\\
-1.40899553021905	0.805053025577034\\
-1.40898550676649	0.805208983156572\\
-1.40898439306382	0.80536494073611\\
-1.4089799382817	0.805520898315649\\
-1.40897882459331	0.805832813474725\\
-1.40896546055537	0.805988771054264\\
-1.40896323325569	0.806144728633802\\
-1.40896100596744	0.806300686213341\\
-1.40895877869061	0.806456643792879\\
-1.40894652887222	0.806612601372417\\
-1.40894541526949	0.806768558951956\\
-1.40894430166963	0.806924516531494\\
-1.40894318807262	0.807080474111032\\
-1.40894207447846	0.807236431690571\\
-1.40893650655052	0.807392389270109\\
-1.4089353929735	0.807548346849648\\
-1.40893427939933	0.807704304429186\\
-1.40893205225957	0.807860262008724\\
-1.40892982513122	0.808016219588263\\
-1.40886858357688	0.808172177167801\\
-1.4088184832732	0.808328134747339\\
-1.40879399189473	0.808484092326878\\
-1.40878508628135	0.808640049906416\\
-1.4087650493189	0.808796007485955\\
-1.40875948366006	0.808951965065493\\
-1.40873610867176	0.809107922645031\\
-1.4087116219381	0.80926388022457\\
-1.408687136585	0.809419837804108\\
-1.40865708826554	0.809575795383646\\
-1.40848129161944	0.809731752963185\\
-1.40846015630876	0.809887710542723\\
-1.40845904395248	0.810043668122262\\
-1.40836895255417	0.8101996257018\\
-1.408175486054	0.810355583281338\\
-1.40817215118035	0.810511540860877\\
-1.40801655221803	0.810667498440415\\
-1.4077888114142	0.810823456019953\\
-1.4077877007761	0.810979413599492\\
-1.40768553421977	0.81113537117903\\
-1.4075456494455	0.811291328758569\\
-1.40698877766283	0.811447286338107\\
-1.4067859520663	0.811603243917645\\
-1.40672279622268	0.811759201497184\\
-1.40671504087504	0.811915159076722\\
-1.40670839354444	0.81207111665626\\
-1.4066707272594	0.812227074235799\\
-1.4065101282956	0.812383031815337\\
-1.40628317587481	0.812538989394876\\
-1.40588491206784	0.812694946974414\\
-1.40579645857583	0.812850904553952\\
-1.40573455184888	0.813006862133491\\
-1.40571354978559	0.813162819713029\\
-1.40566049646498	0.813318777292567\\
-1.40537213240924	0.813474734872106\\
-1.40535114786447	0.813630692451644\\
-1.40522636598859	0.813786650031183\\
-1.40519324407872	0.813942607610721\\
-1.40488312477059	0.814098565190259\\
-1.40469782108271	0.814254522769798\\
-1.40463166035065	0.814410480349336\\
-1.40460519887968	0.814566437928874\\
-1.40432634891173	0.814722395508413\\
-1.40430982192586	0.814878353087951\\
-1.40411925613131	0.81503431066749\\
-1.40389795228189	0.815190268247028\\
-1.40374607758981	0.815346225826566\\
-1.403490871658	0.815502183406105\\
-1.40343918871937	0.815658140985643\\
-1.40335672868096	0.815814098565181\\
-1.40327098684651	0.81597005614472\\
-1.40325779729739	0.816126013724258\\
-1.40282057072423	0.816281971303797\\
-1.40271297942276	0.816437928883335\\
-1.40258785572264	0.816593886462873\\
-1.40178857379551	0.816749844042412\\
-1.40168780865173	0.81690580162195\\
-1.40166152593707	0.817061759201488\\
-1.40148963240322	0.817217716781027\\
-1.40134735165064	0.817373674360565\\
-1.40115698725448	0.817529631940104\\
-1.40082896860695	0.817685589519642\\
-1.40074918819964	0.81784154709918\\
-1.40056454731153	0.817997504678719\\
-1.40041383366214	0.818153462258257\\
-1.40027299644511	0.818309419837795\\
-1.4001496649251	0.818465377417334\\
-1.40007546460339	0.818621334996872\\
-1.39994782606664	0.818777292576411\\
-1.39993691852992	0.818933250155949\\
-1.3997984166405	0.819089207735487\\
-1.39974499071002	0.819245165315026\\
-1.3995858421985	0.819401122894564\\
-1.3995607761742	0.819557080474102\\
-1.39952917324895	0.819713038053641\\
-1.39949321409669	0.819868995633179\\
-1.39941476809766	0.820024953212718\\
-1.39929385827007	0.820180910792256\\
-1.39911745567092	0.820336868371794\\
-1.39899554019721	0.820492825951333\\
-1.39895962520027	0.820648783530871\\
-1.39891391949931	0.820804741110409\\
-1.39891174315733	0.820960698689948\\
-1.3989073905061	0.821116656269486\\
-1.39866371163445	0.821272613849025\\
-1.39866153654596	0.821428571428563\\
-1.39856040695966	0.821584529008101\\
-1.39852126634436	0.82174048658764\\
-1.39848212925628	0.821896444167178\\
-1.39830279604924	0.822052401746716\\
-1.39822347831351	0.822208359326255\\
-1.39819197254813	0.822364316905793\\
-1.3981539513921	0.822520274485331\\
-1.39814852007009	0.82267623206487\\
-1.39810072736513	0.822832189644408\\
-1.39807466083359	0.822988147223947\\
-1.3980648862876	0.823144104803485\\
-1.3980464238565	0.823300062383023\\
-1.39803556396952	0.823456019962562\\
-1.39795303770193	0.8236119775421\\
-1.39792372293432	0.823767935121638\\
-1.39792155154877	0.823923892701177\\
-1.39791612313238	0.824079850280715\\
-1.39789658139517	0.824235807860254\\
-1.39788898206817	0.824391765439792\\
-1.39786184270002	0.82454772301933\\
-1.3978325340872	0.824703680598869\\
-1.39778260544996	0.824859638178407\\
-1.39778152010855	0.825015595757945\\
-1.39777066684361	0.825171553337484\\
-1.39776632561357	0.825327510917022\\
-1.39773159733544	0.825483468496561\\
-1.39772725649593	0.825639426076099\\
-1.3976849355843	0.825795383655637\\
-1.39767625488139	0.825951341235176\\
-1.39747556201108	0.826107298814714\\
-1.39709504268736	0.826263256394252\\
-1.39696611035245	0.826419213973791\\
-1.39693686212431	0.826575171553329\\
-1.39665098319098	0.826731129132868\\
-1.39661093185635	0.826887086712406\\
-1.39642479575269	0.827043044291944\\
-1.39632202221064	0.827199001871483\\
-1.39628091960269	0.827354959451021\\
-1.39604519557276	0.827510917030559\\
-1.39604411456462	0.827666874610098\\
-1.395745859126	0.827822832189636\\
-1.39546724023484	0.827978789769175\\
-1.39545752419688	0.828134747348713\\
-1.39535282069264	0.828290704928251\\
-1.39534634501615	0.82844666250779\\
-1.39524274732191	0.828602620087328\\
-1.39523303630495	0.828758577666866\\
-1.39492132014108	0.828914535246405\\
-1.39484261753024	0.829070492825943\\
-1.39469710917184	0.829226450405482\\
-1.39468848798422	0.82938240798502\\
-1.39436854744787	0.829538365564558\\
-1.39428348508975	0.829694323144097\\
-1.39427917857802	0.829850280723635\\
-1.39399181543721	0.830006238303173\\
-1.39391865968823	0.830162195882712\\
-1.39370786792231	0.83031815346225\\
-1.3933703840105	0.830474111041789\\
-1.39311583245261	0.830630068621327\\
-1.3929687546374	0.830786026200865\\
-1.39255998969357	0.830941983780404\\
-1.39235628734003	0.831097941359942\\
-1.39197701234672	0.83125389893948\\
-1.39177465361699	0.831409856519019\\
-1.39167190432872	0.831565814098557\\
-1.3916483610402	0.831721771678096\\
-1.39157773883144	0.831877729257634\\
-1.39139267752689	0.832033686837172\\
-1.39117776309278	0.832189644416711\\
-1.39097150250595	0.832345601996249\\
-1.39074825301855	0.832501559575787\\
-1.39073116687684	0.832657517155326\\
-1.39072903115639	0.832813474734864\\
-1.39058062430978	0.832969432314403\\
-1.39032983593695	0.833125389893941\\
-1.39016023569453	0.833281347473479\\
-1.39002588252579	0.833437305053018\\
-1.38997790932223	0.833593262632556\\
-1.38934090135868	0.833749220212094\\
-1.38932919256797	0.833905177791633\\
-1.38921425029343	0.834061135371171\\
-1.38886641600955	0.83421709295071\\
-1.38872502178539	0.834373050530248\\
-1.38865806163783	0.834529008109786\\
-1.38859536228841	0.834684965689325\\
-1.38857304775496	0.834840923268863\\
-1.3883712064546	0.834996880848401\\
-1.38827350647024	0.83515283842794\\
-1.38824696135875	0.835308796007478\\
-1.38814610472968	0.835464753587017\\
-1.38796356071919	0.835620711166555\\
-1.38794233965021	0.835776668746093\\
-1.38783200680374	0.83608858390517\\
-1.38768988848689	0.836244541484708\\
-1.38764959474043	0.836400499064247\\
-1.38763263007081	0.836556456643785\\
-1.3876305095337	0.836712414223324\\
-1.38762096724484	0.836868371802862\\
-1.38761990700347	0.8370243293824\\
-1.38750117634556	0.837180286961939\\
-1.38747149875219	0.837336244541477\\
-1.38745348120274	0.837492202121015\\
-1.38739201518843	0.837648159700554\\
-1.38739095550585	0.837804117280092\\
-1.38733479602863	0.837960074859631\\
-1.3873136056602	0.838116032439169\\
-1.38730830822964	0.838271990018707\\
-1.38729559465992	0.838427947598246\\
-1.38728923801463	0.838583905177784\\
-1.38726063426213	0.838739862757322\\
-1.38724368477922	0.838895820336861\\
-1.38723944751185	0.839051777916399\\
-1.38721720253639	0.839207735495938\\
-1.38716636115638	0.839363693075476\\
-1.38714517900454	0.839519650655014\\
-1.38714411992406	0.839675608234553\\
-1.38712611595116	0.839831565814091\\
-1.38704457788957	0.839987523393629\\
-1.38703187203786	0.840143480973168\\
-1.38695882060347	0.840299438552706\\
-1.38663077003843	0.840455396132245\\
-1.38654086396032	0.840767311291321\\
-1.38607365214431	0.84092326887086\\
-1.38562382813605	0.841079226450398\\
-1.38537272072136	0.841235184029936\\
-1.38521558868744	0.841391141609475\\
-1.38499422391583	0.841547099189013\\
-1.38457183579404	0.841703056768552\\
-1.38424979080862	0.84185901434809\\
-1.38414249552672	0.842014971927628\\
-1.38372618842207	0.842170929507167\\
-1.38307519492276	0.842326887086705\\
-1.38290840368474	0.842482844666243\\
-1.38265676458021	0.842638802245782\\
-1.38260750232356	0.84279475982532\\
-1.3816223831218	0.842950717404858\\
-1.3810988036577	0.843106674984397\\
-1.38106016113083	0.843262632563935\\
-1.38082524679103	0.843418590143474\\
-1.38081376534728	0.843574547723012\\
-1.380333903794	0.84373050530255\\
-1.38029011675159	0.843886462882089\\
-1.37977438753319	0.844042420461627\\
-1.37964737253087	0.844198378041165\\
-1.3794798112095	0.844354335620704\\
-1.37920935171392	0.844510293200242\\
-1.37918231502572	0.844666250779781\\
-1.37855366687985	0.844822208359319\\
-1.37846645539962	0.844978165938857\\
-1.37827340656559	0.845134123518396\\
-1.37813334420123	0.845290081097934\\
-1.37809289014858	0.845446038677472\\
-1.37793214845999	0.845601996257011\\
-1.37763674633824	0.845757953836549\\
-1.37756525813138	0.845913911416088\\
-1.37745235145773	0.846069868995626\\
-1.3771314010945	0.846225826575164\\
-1.3771262264189	0.846381784154703\\
-1.37707965711282	0.846537741734241\\
-1.37700308733222	0.846693699313779\\
-1.37690998011351	0.846849656893318\\
-1.37684274842296	0.847005614472856\\
-1.37676622039629	0.847161572052395\\
-1.37676105007001	0.847317529631933\\
-1.37674657348387	0.847473487211471\\
-1.37674347142105	0.84762944479101\\
-1.37671658780472	0.847941359950086\\
-1.37667006240104	0.848097317529625\\
-1.3766276769277	0.848253275109163\\
-1.37662250825052	0.848409232688701\\
-1.3766121710807	0.84856519026824\\
-1.37635382176831	0.848721147847778\\
-1.3762412295609	0.848877105427317\\
-1.37617926465302	0.849033063006855\\
-1.37604916711719	0.849189020586393\\
-1.37547864390742	0.849344978165932\\
-1.37544152912675	0.84950093574547\\
-1.3748326811576	0.849656893325008\\
-1.37473900877912	0.849812850904547\\
-1.37468034516117	0.849968808484085\\
-1.3739307662812	0.850124766063624\\
-1.37333531626403	0.850280723643162\\
-1.37330659104848	0.8504366812227\\
-1.37260341611115	0.850592638802239\\
-1.37236484142805	0.850748596381777\\
-1.37179095620827	0.850904553961315\\
-1.37149254927671	0.851060511540854\\
-1.37106675482222	0.851216469120392\\
-1.37073417004806	0.851372426699931\\
-1.37028976114865	0.851528384279469\\
-1.36999136549954	0.851684341859007\\
-1.36900394735351	0.851840299438546\\
-1.3678840009524	0.851996257018084\\
-1.3674546430385	0.852152214597622\\
-1.36735141741559	0.852308172177161\\
-1.36719662497028	0.852464129756699\\
-1.36698122143169	0.852620087336238\\
-1.36680331598488	0.852776044915776\\
-1.36675986152507	0.852932002495314\\
-1.36670428657585	0.853087960074853\\
-1.36666185231215	0.853243917654391\\
-1.36660123912689	0.853399875233929\\
-1.36656790548055	0.853555832813468\\
-1.36654568447094	0.853711790393006\\
-1.36653457439248	0.853867747972545\\
-1.36653356439945	0.854023705552083\\
-1.36652750449053	0.854179663131621\\
-1.36652447456779	0.85433562071116\\
-1.36651639487714	0.854491578290698\\
-1.36646186089661	0.854647535870236\\
-1.36640531437101	0.854803493449775\\
-1.36640228530062	0.854959451029313\\
-1.36630738512869	0.855115408608852\\
-1.36575152524054	0.85527136618839\\
-1.36563156900773	0.855427323767928\\
-1.36540787363411	0.855583281347467\\
-1.36534642796233	0.855739238927005\\
-1.36481593932856	0.855895196506543\\
-1.36466003649987	0.856051154086082\\
-1.36451625318509	0.85620711166562\\
-1.36406008151392	0.856363069245159\\
-1.36402091729969	0.856519026824697\\
-1.36366157481071	0.856674984404235\\
-1.36353617606335	0.856830941983774\\
-1.36319527453955	0.856986899563312\\
-1.36236519633407	0.85714285714285\\
-1.36206319737755	0.857298814722389\\
-1.36141490932027	0.857454772301927\\
-1.36086228162991	0.857610729881466\\
-1.36072971569187	0.857766687461004\\
-1.3598347092964	0.857922645040542\\
-1.35904973837798	0.858078602620081\\
-1.35786008529775	0.858234560199619\\
-1.35748601851053	0.858390517779157\\
-1.35713994741551	0.858546475358696\\
-1.3570460613974	0.858702432938234\\
-1.35697788322207	0.858858390517773\\
-1.35691663080127	0.859014348097311\\
-1.35684946065883	0.859170305676849\\
-1.35680995366271	0.859326263256388\\
-1.35679513946567	0.859482220835926\\
-1.35674576245812	0.859638178415464\\
-1.35672403835316	0.859794135995003\\
-1.35672305091966	0.859950093574541\\
-1.35671712636582	0.86010605115408\\
-1.35668849216158	0.860262008733618\\
-1.35647034176975	0.860417966313156\\
-1.35624736911682	0.860573923892695\\
-1.3562463827665	0.860729881472233\\
-1.35624539641843	0.860885839051771\\
-1.35620002682845	0.86104179663131\\
-1.35597916436059	0.861197754210848\\
-1.35595255012894	0.861353711790387\\
-1.35582837194162	0.861509669369925\\
-1.35497290219673	0.861665626949463\\
-1.35483818891307	0.861821584529002\\
-1.35472219197972	0.86197754210854\\
-1.35458067836102	0.862133499688078\\
-1.35441367300266	0.862289457267617\\
-1.35423102303471	0.862445414847155\\
-1.35419469859735	0.862601372426694\\
-1.35397975938617	0.862757330006232\\
-1.35330324838704	0.86291328758577\\
-1.35171514310586	0.863069245165309\\
-1.351580460597	0.863225202744847\\
-1.35156875104814	0.863381160324385\\
-1.35113669435004	0.863537117903924\\
-1.35100024206481	0.863693075483462\\
-1.35058822149901	0.863849033063001\\
-1.35023884613156	0.864004990642539\\
-1.35006766723088	0.864160948222077\\
-1.35005113647797	0.864316905801616\\
-1.34923122328737	0.864472863381154\\
-1.34882378570117	0.864628820960692\\
-1.34856012514486	0.864784778540231\\
-1.34770820070626	0.864940736119769\\
-1.34752834860048	0.865096693699308\\
-1.3472471164128	0.865252651278846\\
-1.34721813375621	0.865408608858384\\
-1.34716596984793	0.865564566437923\\
-1.34710705148698	0.865720524017461\\
-1.3469728247453	0.865876481596999\\
-1.34685794415569	0.866032439176538\\
-1.34683381344022	0.866188396756076\\
-1.34680485835138	0.866344354335615\\
-1.34680003269092	0.866500311915153\\
-1.34677687026707	0.866656269494691\\
-1.3467730099832	0.86681222707423\\
-1.34677107985413	0.866968184653768\\
-1.34674309394652	0.867124142233306\\
-1.34671993455913	0.867280099812845\\
-1.34664563986088	0.867436057392383\\
-1.34641608202374	0.867592014971922\\
-1.34633701876448	0.86774797255146\\
-1.34631580911916	0.867903930130998\\
-1.34605944716714	0.868059887710537\\
-1.34605270284314	0.868215845290075\\
-1.34515663975725	0.868371802869613\\
-1.34459645745441	0.868527760449152\\
-1.34433439043116	0.86868371802869\\
-1.34390755027006	0.868839675608229\\
-1.34346101631158	0.868995633187767\\
-1.34316804826062	0.869151590767305\\
-1.34302355185081	0.869307548346844\\
-1.34274904543491	0.869463505926382\\
-1.34146585571219	0.86961946350592\\
-1.3412094815503	0.869775421085459\\
-1.34067339598028	0.869931378664997\\
-1.34066197684433	0.870087336244535\\
-1.3403870566365	0.870243293824074\\
-1.33971238517919	0.870399251403612\\
-1.33927014166474	0.870555208983151\\
-1.33836996470673	0.870711166562689\\
-1.33779861039892	0.870867124142227\\
-1.33758029431175	0.871023081721766\\
-1.33752927520441	0.871179039301304\\
-1.33726293942079	0.871334996880842\\
-1.33724122420101	0.871490954460381\\
-1.33723744775189	0.871646912039919\\
-1.33721573380666	0.871802869619458\\
-1.33712039411387	0.871958827198996\\
-1.33706848525996	0.872114784778534\\
-1.33701375173443	0.872270742358073\\
-1.33686940155875	0.872426699937611\\
-1.33629059605898	0.872582657517149\\
-1.33556958301682	0.872738615096688\\
-1.33472302770541	0.872894572676226\\
-1.33411332824558	0.873050530255765\\
-1.33367955603428	0.873206487835303\\
-1.33356720193172	0.873362445414841\\
-1.33352507663585	0.87351840299438\\
-1.33245926311953	0.873674360573918\\
-1.33133365318369	0.873830318153456\\
-1.33133272182387	0.873986275732995\\
-1.33045068994913	0.874142233312533\\
-1.32940814837547	0.874298190892072\\
-1.32910504647979	0.87445414847161\\
-1.32898275332715	0.874610106051148\\
-1.32858276179229	0.874766063630687\\
-1.328379203888	0.874922021210225\\
-1.32821365214114	0.875077978789763\\
-1.32816187237313	0.875233936369302\\
-1.32804261746419	0.87538989394884\\
-1.32800564584814	0.875545851528379\\
-1.32798716122033	0.875701809107917\\
-1.32792616752995	0.875857766687455\\
-1.32787811792765	0.876013724266994\\
-1.32781713954865	0.876169681846532\\
-1.32774693262568	0.87632563942607\\
-1.32769059054157	0.876481597005609\\
-1.32766011344417	0.876637554585147\\
-1.32760470601867	0.876793512164686\\
-1.3275862384476	0.876949469744224\\
-1.3273813011281	0.877105427323762\\
-1.32732869768563	0.877261384903301\\
-1.32707592090563	0.877417342482839\\
-1.32558348113554	0.877573300062377\\
-1.32433803551892	0.877729257641916\\
-1.32419966928857	0.877885215221454\\
-1.32382053353632	0.878041172800993\\
-1.32346642308683	0.878197130380531\\
-1.32325244977889	0.878353087960069\\
-1.32315555638265	0.878509045539608\\
-1.32262668025234	0.878665003119146\\
-1.32187785637694	0.878820960698684\\
-1.32145703894907	0.878976918278223\\
-1.32062934680957	0.879132875857761\\
-1.32041131699755	0.8792888334373\\
-1.32013893356771	0.879444791016838\\
-1.31962096865074	0.879600748596376\\
-1.31956295152024	0.879756706175915\\
-1.3192322206365	0.879912663755453\\
-1.3191742554119	0.880068621334991\\
-1.31907102401567	0.88022457891453\\
-1.31905834816737	0.880380536494068\\
-1.31896057548554	0.880536494073607\\
-1.31888183016301	0.880692451653145\\
-1.31885196498218	0.880848409232683\\
-1.31882934121239	0.881004366812222\\
-1.31881938712703	0.88116032439176\\
-1.3187859068778	0.881316281971298\\
-1.31874881015657	0.881472239550837\\
-1.31869905123821	0.881628197130375\\
-1.31865382080458	0.881784154709913\\
-1.31865291624395	0.881940112289452\\
-1.31832378126974	0.88209606986899\\
-1.31830118499726	0.882252027448529\\
-1.31829937734625	0.882407985028067\\
-1.31794883528875	0.882563942607605\\
-1.31754443733823	0.882719900187144\\
-1.31721343634125	0.882875857766682\\
-1.31692503085656	0.88303181534622\\
-1.3165458888945	0.883187772925759\\
-1.31576433462321	0.883343730505297\\
-1.31460493986311	0.883499688084836\\
-1.31458701688042	0.883655645664374\\
-1.31422602630264	0.883811603243912\\
-1.31351298926091	0.883967560823451\\
-1.31260304156159	0.884123518402989\\
-1.3109238927117	0.884279475982527\\
-1.31076308518489	0.884435433562066\\
-1.31064940087684	0.884591391141604\\
-1.3104709410215	0.884747348721143\\
-1.3099900860736	0.884903306300681\\
-1.30982253299099	0.885059263880219\\
-1.30981898759244	0.885215221459758\\
-1.30981721490402	0.885371179039296\\
-1.30981189688217	0.885527136618834\\
-1.30971175296413	0.885683094198373\\
-1.30922731167914	0.885839051777911\\
-1.30869743661652	0.88599500935745\\
-1.30685455083566	0.886150966936988\\
-1.3044342746468	0.886306924516526\\
-1.30375722428038	0.886462882096065\\
-1.30254833445083	0.886618839675603\\
-1.3023243830473	0.886774797255141\\
-1.30103173284538	0.88693075483468\\
-1.30102999566398	0.887086712414218\\
-1.30078772692977	0.887242669993757\\
-1.29991875609218	0.887398627573295\\
-1.29919247984722	0.887554585152833\\
-1.2991129143401	0.887710542732372\\
-1.29899618698928	0.88786650031191\\
-1.29666992409718	0.888022457891448\\
-1.29585291633173	0.888178415470987\\
-1.29411320574874	0.888334373050525\\
-1.29319775602671	0.888490330630064\\
-1.29302888201601	0.888646288209602\\
-1.29252776409264	0.88880224578914\\
-1.29252265362349	0.888958203368679\\
-1.29247495881116	0.889114160948217\\
-1.29243663641796	0.889270118527755\\
-1.292432378583	0.889426076107294\\
-1.29240002040145	0.889582033686832\\
-1.29231147349421	0.889737991266371\\
-1.29178142112711	0.889893948845909\\
-1.29177291833657	0.890049906425447\\
-1.28957289784094	0.890205864004986\\
-1.28803173238054	0.890361821584524\\
-1.28793395798386	0.890517779164062\\
-1.28748835189221	0.890673736743601\\
-1.28731579184879	0.890829694323139\\
-1.28651533714195	0.890985651902678\\
-1.28647249724628	0.891141609482216\\
-1.28583459899343	0.891297567061754\\
-1.28438518959891	0.891453524641293\\
-1.28398412882045	0.891609482220831\\
-1.28213652010858	0.891765439800369\\
-1.28183474976139	0.891921397379908\\
-1.28175082338527	0.892077354959446\\
-1.28155976441281	0.892233312538985\\
-1.28018164815929	0.892389270118523\\
-1.27817784770588	0.892545227698061\\
-1.27784834621106	0.8927011852776\\
-1.27779153247608	0.892857142857138\\
-1.27682929891583	0.893013100436676\\
-1.27675701192632	0.893169058016215\\
-1.27593723279708	0.893325015595753\\
-1.27588968550765	0.893480973175292\\
-1.27578886968475	0.89363693075483\\
-1.2746936995445	0.893792888334368\\
-1.27462830593634	0.893948845913907\\
-1.26815911102981	0.894104803493445\\
-1.26785482426002	0.894260761072983\\
-1.26778723392081	0.894416718652522\\
-1.26763841133019	0.89457267623206\\
-1.26758935127557	0.894728633811599\\
-1.26720028420398	0.894884591391137\\
-1.26463427683773	0.895040548970675\\
-1.2641528889219	0.895196506550214\\
-1.26330079240997	0.895352464129752\\
-1.26197059598375	0.89550842170929\\
-1.26127095760255	0.895664379288829\\
-1.26116317707974	0.895820336868367\\
-1.26034697445238	0.895976294447905\\
-1.25984345189368	0.896132252027444\\
-1.25962783509316	0.896288209606982\\
-1.25943284542455	0.896600124766059\\
-1.25862067301495	0.896756082345597\\
-1.25614701175709	0.896912039925136\\
-1.25517054472863	0.897067997504674\\
-1.251818177245	0.897223955084212\\
-1.25151969811515	0.897379912663751\\
-1.25098527422894	0.897535870243289\\
-1.25015860097159	0.897691827822828\\
-1.24912534776854	0.897847785402366\\
-1.2474483696581	0.898003742981904\\
-1.24650043784298	0.898159700561443\\
-1.24545138450091	0.898315658140981\\
-1.24502361499659	0.898471615720519\\
-1.24475952498636	0.898627573300058\\
-1.24464279648722	0.898783530879596\\
-1.24424173375772	0.898939488459135\\
-1.24261839731223	0.899095446038673\\
-1.24223057777433	0.899251403618211\\
-1.23828710787996	0.89940736119775\\
-1.23649638587854	0.899563318777288\\
-1.23646943519884	0.899719276356826\\
-1.23378203419859	0.899875233936365\\
-1.23357079278719	0.900031191515903\\
-1.2299872078567	0.900187149095442\\
-1.22920614354642	0.90034310667498\\
-1.229125906149	0.900499064254518\\
-1.22847866037053	0.900655021834057\\
-1.22805406183343	0.900810979413595\\
-1.2274729322861	0.900966936993133\\
-1.22512333926809	0.901122894572672\\
-1.22267324362625	0.90127885215221\\
-1.22248183311951	0.901434809731749\\
-1.22210795599482	0.901590767311287\\
-1.22185598791804	0.901746724890825\\
-1.22114070327756	0.901902682470364\\
-1.22023545054157	0.902058640049902\\
-1.21974391113184	0.90221459762944\\
-1.21610427809983	0.902370555208979\\
-1.21520374930922	0.902526512788517\\
-1.2149322446562	0.902682470368056\\
-1.2143911670234	0.902838427947594\\
-1.21395026032601	0.902994385527132\\
-1.21348068937273	0.903150343106671\\
-1.21324219121784	0.903306300686209\\
-1.21148518027982	0.903462258265747\\
-1.20775053020483	0.903618215845286\\
-1.20298327257286	0.903774173424824\\
-1.2020341323419	0.903930131004363\\
-1.20112018487401	0.904086088583901\\
-1.20086492733064	0.904242046163439\\
-1.20082078989029	0.904398003742978\\
-1.20075803968976	0.904553961322516\\
-1.20070770816988	0.904709918902054\\
-1.20067392727043	0.904865876481593\\
-1.20019094104943	0.905021834061131\\
-1.20018612078479	0.90517779164067\\
-1.20001125022089	0.905333749220208\\
-1.19976008307165	0.905489706799746\\
-1.19617157111991	0.905645664379285\\
-1.19410784145977	0.905801621958823\\
-1.1940121080786	0.905957579538361\\
-1.1939842746723	0.9061135371179\\
-1.19380849022215	0.906269494697438\\
-1.19349985188541	0.906425452276977\\
-1.19126386865981	0.906581409856515\\
-1.18871730296364	0.906737367436053\\
-1.18805720597051	0.906893325015592\\
-1.18721828794265	0.90704928259513\\
-1.18709532933364	0.907205240174668\\
-1.18407044302328	0.907361197754207\\
-1.18239364872414	0.907517155333745\\
-1.18127475690999	0.907673112913284\\
-1.1808747681849	0.907829070492822\\
-1.18047843778046	0.90798502807236\\
-1.17973218591247	0.908140985651899\\
-1.17962906076419	0.908296943231437\\
-1.17823369800632	0.908452900810975\\
-1.17809231374524	0.908608858390514\\
-1.17392649370255	0.908764815970052\\
-1.1738163132289	0.908920773549591\\
-1.17375928960882	0.909076731129129\\
-1.17359603610451	0.909232688708667\\
-1.17250084578776	0.909388646288206\\
-1.17202107471048	0.909544603867744\\
-1.17170689564163	0.909700561447282\\
-1.16989272188537	0.909856519026821\\
-1.16934397919565	0.910012476606359\\
-1.16887601013065	0.910168434185898\\
-1.16831575193889	0.910324391765436\\
-1.16743999683057	0.910480349344974\\
-1.16742403229332	0.910636306924513\\
-1.16737167272999	0.910792264504051\\
-1.16659085990706	0.910948222083589\\
-1.1665411497748	0.911104179663128\\
-1.16456310519814	0.911260137242666\\
-1.16450791790727	0.911416094822205\\
-1.16439058892818	0.911572052401743\\
-1.16291874511146	0.911728009981281\\
-1.16226766243563	0.91188396756082\\
-1.16118112210368	0.912039925140358\\
-1.16116979204202	0.912195882719896\\
-1.1611206985235	0.912351840299435\\
-1.16109300719188	0.912507797878973\\
-1.16083380126653	0.912663755458512\\
-1.16058417872417	0.91281971303805\\
-1.16008913089539	0.912975670617588\\
-1.15972260639185	0.913131628197127\\
-1.15904059008247	0.913287585776665\\
-1.15614706617756	0.913443543356203\\
-1.15476610910483	0.913599500935742\\
-1.15470471100713	0.91375545851528\\
-1.15435199520353	0.913911416094819\\
-1.1527149093798	0.914067373674357\\
-1.1526642933864	0.914223331253895\\
-1.14879548266548	0.914379288833434\\
-1.14878080071704	0.914535246412972\\
-1.14831368455757	0.91469120399251\\
-1.14830268525874	0.914847161572049\\
-1.1482672449685	0.915003119151587\\
-1.14816521752312	0.915159076731126\\
-1.13717835495612	0.915315034310664\\
-1.13670450724341	0.915470991890202\\
-1.13593055748248	0.915626949469741\\
-1.13496416694641	0.915782907049279\\
-1.12667823541646	0.915938864628817\\
-1.12635045896277	0.916094822208356\\
-1.11478356892862	0.916250779787894\\
-1.11373550528257	0.916406737367433\\
-1.1130182920859	0.916562694946971\\
-1.10244877943581	0.916718652526509\\
-1.10122272813078	0.916874610106048\\
-1.0939198981318	0.917030567685586\\
-1.09199296799245	0.917186525265124\\
-1.09126573545467	0.917342482844663\\
-1.08915210300965	0.917498440424201\\
-1.07786230078813	0.917654398003739\\
-1.0755025874494	0.917810355583278\\
-1.07210582217099	0.917966313162816\\
-1.07153706262163	0.918122270742355\\
-1.05059291469442	0.918278228321893\\
-1.05058608341821	0.918434185901431\\
-1.04741676588449	0.91859014348097\\
-1.04580767860062	0.918746101060508\\
-1.04100108471094	0.918902058640046\\
-1.04095669869637	0.919058016219585\\
-1.03651297852695	0.919213973799123\\
-1.03177443550611	0.919369931378662\\
-1.02711893273171	0.9195258889582\\
-1.02690633688618	0.919681846537738\\
-1.01322647483237	0.919837804117277\\
-1.00346293637041	0.919993761696815\\
-1.00285966898687	0.920149719276353\\
-0.994677892815216	0.920305676855892\\
-0.99249546088358	0.92046163443543\\
-0.990166821391437	0.920617592014969\\
-0.989017753305322	0.920773549594507\\
-0.978649421501109	0.920929507174045\\
-0.977386072528032	0.921085464753584\\
-0.959144592950714	0.921241422333122\\
-0.951752468196026	0.92139737991266\\
-0.942935174900394	0.921553337492199\\
-0.939453244873831	0.921709295071737\\
-0.935515804138159	0.921865252651276\\
-0.929847568683614	0.922021210230814\\
-0.928011272417649	0.922177167810352\\
-0.926376948349724	0.922333125389891\\
-0.917275650550342	0.922489082969429\\
-0.915784890660025	0.922645040548967\\
-0.89404723076302	0.922800998128506\\
-0.893357018885896	0.922956955708044\\
-0.893183788174831	0.923112913287582\\
-0.892257667448157	0.923268870867121\\
-0.88532897920594	0.923424828446659\\
-0.882218459542277	0.923580786026198\\
-0.874382123815734	0.923736743605736\\
-0.847650491687274	0.923892701185274\\
-0.839099490248698	0.924048658764813\\
-0.83771047475764	0.924204616344351\\
-0.83106667294715	0.924360573923889\\
-0.829544655912248	0.924516531503428\\
-0.826822475859955	0.924672489082966\\
-0.816050057100603	0.924828446662505\\
-0.815294376784174	0.924984404242043\\
-0.810888841774293	0.925140361821581\\
-0.806964496831388	0.92529631940112\\
-0.795692768221445	0.925452276980658\\
-0.785246197947543	0.925608234560196\\
-0.773869437900192	0.925764192139735\\
-0.768586484073043	0.925920149719273\\
-0.76271520669868	0.926076107298812\\
-0.761956407251188	0.92623206487835\\
-0.745548604654984	0.926388022457888\\
-0.74464546924118	0.926543980037427\\
-0.735392294163602	0.926699937616965\\
-0.735139693738663	0.926855895196503\\
-0.725872182776082	0.927011852776042\\
-0.725828290495305	0.92716781035558\\
-0.723092640704892	0.927323767935119\\
-0.719112179896831	0.927479725514657\\
-0.718998467022373	0.927635683094195\\
-0.714733067777487	0.927791640673734\\
-0.714449441736122	0.927947598253272\\
-0.70983178012023	0.92810355583281\\
-0.705145947923615	0.928259513412349\\
-0.704991795193532	0.928415470991887\\
-0.69750456418824	0.928571428571426\\
-0.690516751143845	0.928727386150964\\
-0.686938869450608	0.928883343730502\\
-0.684445265458348	0.929039301310041\\
-0.683042599771925	0.929195258889579\\
-0.678397427499264	0.929351216469117\\
-0.678124140470246	0.929507174048656\\
-0.671640786452198	0.929663131628194\\
-0.665610593538705	0.929819089207733\\
-0.659427004096428	0.929975046787271\\
-0.655301273651178	0.930131004366809\\
-0.653815298349548	0.930286961946348\\
-0.632713049668496	0.930442919525886\\
-0.629024550641029	0.930598877105424\\
-0.617054092732198	0.930754834684963\\
-0.616619145793586	0.930910792264501\\
-0.616378494653034	0.93106674984404\\
-0.588045444080919	0.931222707423578\\
-0.5777024142351	0.931378665003116\\
-0.573306600871487	0.931534622582655\\
-0.572906816224669	0.931690580162193\\
-0.545960473887285	0.931846537741731\\
-0.539453942964045	0.93200249532127\\
-0.51291821380974	0.932158452900808\\
-0.502003906510953	0.932314410480347\\
-0.500996506856451	0.932470368059885\\
-0.497779150586096	0.932626325639423\\
-0.493817087295053	0.932782283218962\\
-0.493455734040308	0.9329382407985\\
-0.483036491961731	0.933094198378038\\
-0.474377382468347	0.933250155957577\\
-0.466343582515655	0.933406113537115\\
-0.464764127437957	0.933562071116654\\
-0.463039011662202	0.933718028696192\\
-0.459894613883252	0.93387398627573\\
-0.450462173333182	0.934029943855269\\
-0.449211707018082	0.934185901434807\\
-0.437924932311356	0.934341859014345\\
-0.437409775393666	0.934497816593884\\
-0.43569619608851	0.934653774173422\\
-0.435685537058442	0.934809731752961\\
-0.433465877721267	0.934965689332499\\
-0.43287125127601	0.935121646912037\\
-0.430978585524436	0.935277604491576\\
-0.430663551362866	0.935433562071114\\
-0.426825426338028	0.935589519650652\\
-0.425044379890256	0.935745477230191\\
-0.424360769668445	0.935901434809729\\
-0.422264695874095	0.936057392389268\\
-0.421382562596564	0.936213349968806\\
-0.420455331059372	0.936369307548344\\
-0.418916609826097	0.936525265127883\\
-0.41876167025215	0.936681222707421\\
-0.417955964759702	0.936837180286959\\
-0.417429877000839	0.936993137866498\\
-0.417410572727537	0.937149095446036\\
-0.414262989174114	0.937305053025575\\
-0.411838141524183	0.937461010605113\\
-0.409686592224605	0.937616968184651\\
-0.40670617779018	0.93777292576419\\
-0.400146391114174	0.937928883343728\\
-0.399506289807569	0.938084840923266\\
-0.397138389884276	0.938240798502805\\
-0.396812308395003	0.938396756082343\\
-0.396256043598065	0.938552713661882\\
-0.395914413118124	0.93870867124142\\
-0.395012978142931	0.938864628820958\\
-0.393300555442287	0.939020586400497\\
-0.390949065552341	0.939176543980035\\
-0.384330805789552	0.939332501559573\\
-0.384155117125298	0.939488459139112\\
-0.383833380889172	0.93964441671865\\
-0.378725026148207	0.939800374298188\\
-0.378637780253674	0.939956331877727\\
-0.37761913220927	0.940112289457265\\
-0.374841946556775	0.940268247036804\\
-0.372780640072391	0.940424204616342\\
-0.369508053466412	0.94058016219588\\
-0.366728536588226	0.940736119775419\\
-0.36670832815055	0.940892077354957\\
-0.364999070891184	0.941048034934495\\
-0.36428107402933	0.941203992514034\\
-0.364095231892939	0.941359950093572\\
-0.36198223336101	0.941515907673111\\
-0.360384038558537	0.941671865252649\\
-0.359373491165273	0.941827822832187\\
-0.359067608005072	0.941983780411726\\
-0.356186219633076	0.942139737991264\\
-0.354523692844357	0.942295695570802\\
-0.353066228705412	0.942451653150341\\
-0.352634636775329	0.942607610729879\\
-0.350705067055232	0.942763568309418\\
-0.350220363342081	0.942919525888956\\
-0.349238987714239	0.943075483468494\\
-0.349110892418413	0.943231441048033\\
-0.348977014993676	0.943387398627571\\
-0.348914940917781	0.943543356207109\\
-0.347448116043101	0.943699313786648\\
-0.347172731482592	0.943855271366186\\
-0.345908206777183	0.944011228945725\\
-0.343958365411467	0.944167186525263\\
-0.342281731708184	0.944323144104801\\
-0.342177634162284	0.94447910168434\\
-0.342123207764976	0.944635059263878\\
-0.341582179398947	0.944791016843416\\
-0.341450602457464	0.944946974422955\\
-0.34045838599127	0.945102932002493\\
-0.34021211156367	0.945258889582032\\
-0.338899421817703	0.94541484716157\\
-0.338652135213206	0.945570804741108\\
-0.338499664621741	0.945726762320647\\
-0.335917703571657	0.945882719900185\\
-0.333807862512977	0.946038677479723\\
-0.332699310358928	0.946194635059262\\
-0.331837811905264	0.9463505926388\\
-0.331456610216074	0.946506550218338\\
-0.329173619829356	0.946662507797877\\
-0.328226598047821	0.946818465377415\\
-0.325918166335494	0.946974422956954\\
-0.323434411826519	0.947130380536492\\
-0.322212432935313	0.94728633811603\\
-0.322011838387841	0.947442295695569\\
-0.320649338353457	0.947598253275107\\
-0.320306883156703	0.947754210854645\\
-0.319969234287986	0.947910168434184\\
-0.311731495465845	0.948066126013722\\
-0.311341737478756	0.948222083593261\\
-0.310670714417931	0.948378041172799\\
-0.310369757565042	0.948533998752337\\
-0.30914500152484	0.948689956331876\\
-0.309125532586972	0.948845913911414\\
-0.308714234081622	0.949001871490952\\
-0.30783280313025	0.949157829070491\\
-0.305683549326832	0.949313786650029\\
-0.305660723327746	0.949469744229568\\
-0.303996782938772	0.949625701809106\\
-0.300205619058376	0.949781659388644\\
-0.299807874974416	0.949937616968183\\
-0.298078161648833	0.950093574547721\\
-0.29723611539995	0.950249532127259\\
-0.297134525241443	0.950405489706798\\
-0.296940881025681	0.950561447286336\\
-0.295087990085478	0.950717404865875\\
-0.294767670322927	0.950873362445413\\
-0.294005506118756	0.951029320024951\\
-0.293341947927171	0.95118527760449\\
-0.292540540528601	0.951341235184028\\
-0.291956615659051	0.951497192763566\\
-0.291126343856788	0.951653150343105\\
-0.290733431963063	0.951809107922643\\
-0.289867396752644	0.951965065502182\\
-0.289512837813334	0.95212102308172\\
-0.287349456717632	0.952276980661258\\
-0.285030169719459	0.952432938240797\\
-0.284856072929051	0.952588895820335\\
-0.284578332187849	0.952744853399873\\
-0.283374057308396	0.952900810979412\\
-0.281887108091796	0.95305676855895\\
-0.281750823385269	0.953212726138489\\
-0.281047642741967	0.953368683718027\\
-0.280674514698867	0.953524641297565\\
-0.280133633931817	0.953680598877104\\
-0.279518197606571	0.953836556456642\\
-0.277886226163842	0.95399251403618\\
-0.277793179146415	0.954148471615719\\
-0.277733079723686	0.954304429195257\\
-0.277599738101881	0.954460386774795\\
-0.277210647599079	0.954616344354334\\
-0.277157205735468	0.954772301933872\\
-0.276893381535	0.954928259513411\\
-0.276689664422831	0.955084217092949\\
-0.276081546100003	0.955240174672487\\
-0.275706103455236	0.955396132252026\\
-0.27497500431565	0.955552089831564\\
-0.274852319947359	0.955708047411102\\
-0.274700239446906	0.955864004990641\\
-0.274696151996358	0.956019962570179\\
-0.274657731841501	0.956175920149718\\
-0.27463893172766	0.956331877729256\\
-0.274522062319567	0.956487835308794\\
-0.273232052313682	0.956643792888333\\
-0.272569363892943	0.956799750467871\\
-0.272066916147076	0.956955708047409\\
-0.271753384230874	0.957111665626948\\
-0.271570730358689	0.957267623206486\\
-0.270674810253519	0.957423580786025\\
-0.270025714300444	0.957579538365563\\
-0.268771550537028	0.957735495945101\\
-0.267752638174573	0.95789145352464\\
-0.264847599259957	0.958047411104178\\
-0.264437026882785	0.958203368683716\\
-0.264110603377433	0.958359326263255\\
-0.264107412182671	0.958515283842793\\
-0.262611730221591	0.958671241422332\\
-0.261653953289648	0.95882719900187\\
-0.261001556432	0.958983156581408\\
-0.260677703942838	0.959139114160947\\
-0.260460881535326	0.959295071740485\\
-0.260234678660751	0.959451029320023\\
-0.259908236825734	0.959606986899562\\
-0.258884659551341	0.9597629444791\\
-0.258642731416826	0.959918902058639\\
-0.258377317170841	0.960074859638177\\
-0.257300000387041	0.960230817217715\\
-0.257164934640316	0.960386774797254\\
-0.257066017778049	0.960542732376792\\
-0.257041684542721	0.96069868995633\\
-0.25702677129815	0.960854647535869\\
-0.256883944054514	0.961010605115407\\
-0.25659529393545	0.961166562694945\\
-0.256365609070643	0.961322520274484\\
-0.255694496856512	0.961478477854022\\
-0.254995513574757	0.961634435433561\\
-0.254066061978374	0.961790393013099\\
-0.253873552964886	0.961946350592637\\
-0.253058479142294	0.962102308172176\\
-0.253008705677056	0.962258265751714\\
-0.252303934927555	0.962414223331252\\
-0.251563875596648	0.962570180910791\\
-0.251421283743889	0.962726138490329\\
-0.251254727555239	0.962882096069868\\
-0.251006948198232	0.963038053649406\\
-0.250495576123858	0.963194011228944\\
-0.249788693197504	0.963349968808483\\
-0.249697616039056	0.963505926388021\\
-0.248989718159366	0.963661883967559\\
-0.248640820728837	0.963817841547098\\
-0.24847224891563	0.963973799126636\\
-0.248246049860647	0.964129756706175\\
-0.247563550839658	0.964285714285713\\
-0.247086899174346	0.964441671865251\\
-0.246063215620067	0.96459762944479\\
-0.245527816269869	0.964753587024328\\
-0.245129754192959	0.964909544603866\\
-0.244883154073904	0.965065502183405\\
-0.244337009797094	0.965221459762943\\
-0.243342595874374	0.965377417342482\\
-0.243066604487262	0.96553337492202\\
-0.242961728137572	0.965689332501558\\
-0.242872831066589	0.965845290081097\\
-0.242462013522019	0.966001247660635\\
-0.242305686023306	0.966157205240173\\
-0.241862052835447	0.966313162819712\\
-0.241661997444249	0.96646912039925\\
-0.24127957228144	0.966625077978788\\
-0.24066763572116	0.966781035558327\\
-0.240393338494737	0.966936993137865\\
-0.240390316900592	0.967092950717404\\
-0.240133558205654	0.967248908296942\\
-0.239882232775675	0.96740486587648\\
-0.239714763253545	0.967560823456019\\
-0.238581892533322	0.967716781035557\\
-0.237740931753127	0.967872738615095\\
-0.237433962372922	0.968028696194634\\
-0.237309435209175	0.968184653774172\\
-0.237064236096715	0.968340611353711\\
-0.235796958630337	0.968496568933249\\
-0.235543647480427	0.968652526512787\\
-0.235456255793236	0.968808484092326\\
-0.235430116397627	0.968964441671864\\
-0.234906912684414	0.969120399251402\\
-0.234236104602725	0.969276356830941\\
-0.233928624711653	0.969432314410479\\
-0.233899600326349	0.969588271990018\\
-0.233268985150148	0.969744229569556\\
-0.231977894192972	0.969900187149094\\
-0.22975052968427	0.970056144728633\\
-0.229437369037528	0.970212102308171\\
-0.229393912815849	0.970368059887709\\
-0.228444853583331	0.970524017467248\\
-0.227844119784678	0.970679975046786\\
-0.226197470335858	0.970835932626325\\
-0.226115593912026	0.970991890205863\\
-0.225644373615319	0.971147847785401\\
-0.225434863101389	0.97130380536494\\
-0.224184284427085	0.971459762944478\\
-0.223176823994683	0.971615720524016\\
-0.223038898112161	0.971771678103555\\
-0.220890017820204	0.971927635683093\\
-0.220399180247315	0.972083593262631\\
-0.219973034771339	0.97223955084217\\
-0.219712218007664	0.972395508421708\\
-0.219577548026582	0.972551466001247\\
-0.219194650968952	0.972707423580785\\
-0.217419174022047	0.972863381160323\\
-0.217368306989789	0.973019338739862\\
-0.216566684730343	0.9731752963194\\
-0.216515202452859	0.973331253898938\\
-0.213892691044999	0.973487211478477\\
-0.211613121955864	0.973643169058015\\
-0.211531828679677	0.973799126637554\\
-0.210963907327605	0.973955084217092\\
-0.208929311893267	0.97411104179663\\
-0.208315665485136	0.974266999376169\\
-0.208234285561983	0.974422956955707\\
-0.208204824177185	0.974578914535245\\
-0.208083492396533	0.974734872114784\\
-0.207281311826843	0.974890829694322\\
-0.207258214165251	0.975046787273861\\
-0.206865741752009	0.975202744853399\\
-0.206119553927498	0.975358702432937\\
-0.206076275256577	0.975514660012476\\
-0.205782513137024	0.975670617592014\\
-0.204910770696496	0.975826575171552\\
-0.204777132843394	0.975982532751091\\
-0.204455039775006	0.976138490330629\\
-0.203942826644678	0.976294447910168\\
-0.203656750721456	0.976450405489706\\
-0.203511007795829	0.976606363069244\\
-0.203024164731925	0.976762320648783\\
-0.202726917967225	0.976918278228321\\
-0.202544097951096	0.977074235807859\\
-0.202390422483338	0.977230193387398\\
-0.201079471588485	0.977386150966936\\
-0.200276337463624	0.977542108546474\\
-0.199034235650263	0.977698066126013\\
-0.198851590200277	0.977854023705551\\
-0.198614814786907	0.97800998128509\\
-0.197809372903296	0.978165938864628\\
-0.196473238934396	0.978321896444166\\
-0.196019451691967	0.978477854023705\\
-0.19508403200382	0.978633811603243\\
-0.192795892370357	0.978789769182781\\
-0.191220696222498	0.97894572676232\\
-0.191211252823896	0.979101684341858\\
-0.190763601576875	0.979257641921397\\
-0.189951726480643	0.979413599500935\\
-0.188970886001021	0.979569557080473\\
-0.187149453562452	0.979725514660012\\
-0.187086643357144	0.97988147223955\\
-0.186989773084772	0.980037429819088\\
-0.185436789555204	0.980193387398627\\
-0.185372229996227	0.980349344978165\\
-0.184758395503259	0.980505302557704\\
-0.184279502487794	0.980661260137242\\
-0.184124191560239	0.98081721771678\\
-0.183516093309768	0.980973175296319\\
-0.182815548769126	0.981129132875857\\
-0.182726241054916	0.981285090455395\\
-0.181827571459622	0.981441048034934\\
-0.18135519451238	0.981597005614472\\
-0.181290579523547	0.981752963194011\\
-0.1810249678707	0.981908920773549\\
-0.180342241579161	0.982064878353087\\
-0.179313269186427	0.982220835932626\\
-0.178001354689136	0.982376793512164\\
-0.176972684965507	0.982532751091702\\
-0.175403013641843	0.982688708671241\\
-0.175116277433256	0.982844666250779\\
-0.173724301548503	0.983000623830317\\
-0.173691907709444	0.983156581409856\\
-0.1734147152675	0.983312538989394\\
-0.173366160037896	0.983468496568933\\
-0.173158404972165	0.983624454148471\\
-0.173080765040981	0.983780411728009\\
-0.172678553674273	0.983936369307548\\
-0.172092716130421	0.984092326887086\\
-0.171752040866375	0.984248284466624\\
-0.17112687470053	0.984404242046163\\
-0.170910531979581	0.984560199625701\\
-0.170608733687224	0.98471615720524\\
-0.17000833506451	0.984872114784778\\
-0.169501150391693	0.985028072364316\\
-0.168009995879271	0.985184029943855\\
-0.16631306597434	0.985339987523393\\
-0.166061548184596	0.985495945102931\\
-0.165792362706426	0.98565190268247\\
-0.165085511525789	0.985807860262008\\
-0.164900090081208	0.985963817841547\\
-0.163776556051757	0.986119775421085\\
-0.161371259455804	0.986275733000623\\
-0.161309550131449	0.986431690580162\\
-0.159892650358692	0.9865876481597\\
-0.159604054239144	0.986743605739238\\
-0.159242951913647	0.986899563318777\\
-0.158927859684528	0.987055520898315\\
-0.157463148835627	0.987211478477854\\
-0.156967903588379	0.987367436057392\\
-0.155969774810504	0.98752339363693\\
-0.155804368141132	0.987679351216469\\
-0.15554084256797	0.987835308796007\\
-0.155257606621169	0.987991266375545\\
-0.15441830126575	0.988147223955084\\
-0.153193583820403	0.988303181534622\\
-0.15155469404065	0.988459139114161\\
-0.151125177738372	0.988615096693699\\
-0.151119027295148	0.988771054273237\\
-0.150833742471562	0.988927011852776\\
-0.148010694645847	0.989082969432314\\
-0.147886749629276	0.989238927011852\\
-0.145171297235975	0.989394884591391\\
-0.145165837201461	0.989550842170929\\
-0.1427833308749	0.989706799750467\\
-0.142529395757829	0.989862757330006\\
-0.14226476159806	0.990018714909544\\
-0.142080396667712	0.990174672489083\\
-0.14175945106165	0.990330630068621\\
-0.141368374699958	0.990486587648159\\
-0.140721165407007	0.990642545227698\\
-0.140574670659484	0.990798502807236\\
-0.137246855616207	0.990954460386774\\
-0.136583746862325	0.991110417966313\\
-0.136527839634543	0.991266375545851\\
-0.13622939303413	0.99142233312539\\
-0.135726303195621	0.991578290704928\\
-0.134234718823648	0.991734248284466\\
-0.130642118442173	0.991890205864005\\
-0.130402218699372	0.992046163443543\\
-0.128991313191584	0.992202121023081\\
-0.128381535967551	0.99235807860262\\
-0.126995204952476	0.992514036182158\\
-0.125511804190759	0.992669993761697\\
-0.125029079256497	0.992825951341235\\
-0.124886045407697	0.992981908920773\\
-0.124719907329768	0.993137866500312\\
-0.124340979902577	0.99329382407985\\
-0.123596815281929	0.993449781659388\\
-0.122380474496164	0.993605739238927\\
-0.122329819518264	0.993761696818465\\
-0.121168104891257	0.993917654398004\\
-0.120151498701727	0.994073611977542\\
-0.119413900454477	0.99422956955708\\
-0.118975597492259	0.994385527136619\\
-0.118055857660442	0.994541484716157\\
-0.117762430253287	0.994697442295695\\
-0.115795043511418	0.994853399875234\\
-0.114035258743251	0.995009357454772\\
-0.113902573969499	0.99516531503431\\
-0.113581475236139	0.995321272613849\\
-0.113085903131846	0.995477230193387\\
-0.106972666500138	0.995633187772926\\
-0.100520393876829	0.995789145352464\\
-0.0997530700963491	0.995945102932002\\
-0.0976570988598036	0.996101060511541\\
-0.0964553276381714	0.996257018091079\\
-0.0902648344925984	0.996412975670617\\
-0.0893526538706397	0.996568933250156\\
-0.0880863648290107	0.996724890829694\\
-0.0865422031563413	0.996880848409233\\
-0.0805516071113544	0.997036805988771\\
-0.0763835185400808	0.997192763568309\\
-0.0564273379039466	0.997348721147848\\
-0.0533532303423695	0.997504678727386\\
-0.0442228028920671	0.997660636306924\\
-0.0426920818646308	0.997816593886463\\
-0.0421653304919609	0.997972551466001\\
-0.0392320251079706	0.99812850904554\\
-0.0330884879880007	0.998284466625078\\
-0.0264228379109368	0.998440424204616\\
-0.024606797160517	0.998596381784155\\
-0.0237559705880624	0.998752339363693\\
-0.0213279262764509	0.998908296943231\\
-0.0201872140901138	0.99906425452277\\
-0.018939692276994	0.999220212102308\\
-0.0077067834051107	0.999376169681847\\
0.0360177389268297	0.999532127261385\\
0.0611658708151716	0.999688084840923\\
0.0766368032989916	0.999844042420462\\
0.119328485631008	1\\
};
\addplot [color=blue, draw=none, mark size=1.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.65757731917779	0\\
-1.53833343046582	0.0377417342482839\\
-1.53747023618035	0.0959139114160935\\
-1.53628165937147	0.134903306300685\\
-1.53250584692904	0.172800998128506\\
-1.52769123626907	0.209295071740483\\
-1.52427362056619	0.245945102931997\\
-1.52299746866499	0.289613225202738\\
-1.52234344545307	0.347005614472854\\
-1.51681652072384	0.378976918278217\\
-1.5094782869722	0.410636306924502\\
-1.50790482812907	0.446194635059247\\
-1.49461258180435	0.476138490330609\\
-1.48155186730186	0.506082345601973\\
-1.47481261221242	0.537273861509648\\
-1.46855174012085	0.570492825951321\\
-1.46649103755131	0.60605115408607\\
-1.45961170544424	0.636618839675591\\
-1.45621247637877	0.667810355583266\\
-1.45434039434777	0.702276980661245\\
-1.44479910788106	0.732064878353074\\
-1.4332196860404	0.763100436681211\\
-1.41884824731769	0.793356207111656\\
-1.3980648862876	0.823144104803485\\
-1.36675986152507	0.852932002495314\\
-1.31829937734625	0.882407985028067\\
-1.16226766243563	0.91188396756082\\
-0.36428107402933	0.941203992514034\\
-0.227844119784678	0.970679975046786\\
0.119328485631008	1\\
};
\addplot [color=blue, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.65757731917779	0\\
};
\addlegendentry{CUBIC saturated}

\end{axis}
\end{tikzpicture}%

==> Figure/cdfThroughput2gbps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Throughput [Mbit/s]},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,at={(0.95,0.05)}, anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.672	0\\
0.672	0.000958772770853322\\
0.896	0.00287631831255997\\
1.12	0.00479386385426661\\
1.344	0.00575263662511993\\
19.04	0.00671140939597326\\
30.912	0.00767018216682658\\
31.584	0.0105465004793864\\
31.808	0.0162991371045063\\
32.032	0.0239693192713327\\
32.256	0.0268456375838926\\
35.392	0.0278044103547458\\
35.84	0.0287631831255991\\
38.304	0.0297219558964524\\
40.32	0.0306807286673058\\
40.544	0.0316395014381591\\
40.992	0.0325982742090124\\
42.112	0.0335570469798657\\
42.56	0.0354745925215724\\
42.784	0.0364333652924256\\
43.232	0.0373921380632789\\
43.68	0.0383509108341322\\
44.128	0.0393096836049855\\
44.576	0.0412272291466922\\
44.8	0.0431447746883988\\
45.472	0.044103547459252\\
45.696	0.0450623202301054\\
46.592	0.0460210930009587\\
47.04	0.0479386385426653\\
48.16	0.0488974113135187\\
48.384	0.049856184084372\\
48.608	0.0527325023969318\\
49.504	0.0536912751677852\\
49.952	0.0546500479386384\\
50.848	0.0565675934803449\\
51.072	0.0575263662511982\\
51.744	0.0594439117929049\\
51.968	0.0613614573346115\\
52.192	0.0623202301054648\\
52.416	0.0632790028763182\\
52.64	0.0642377756471715\\
52.864	0.0651965484180248\\
53.088	0.0661553211888781\\
53.76	0.0671140939597314\\
54.656	0.0680728667305847\\
55.104	0.069031639501438\\
56	0.0699904122722913\\
56.672	0.0719079578139979\\
56.896	0.0728667305848513\\
57.12	0.0747842761265579\\
57.344	0.0757430488974112\\
57.568	0.0767018216682646\\
59.136	0.0776605944391179\\
59.36	0.0786193672099712\\
59.584	0.0805369127516778\\
59.808	0.0814956855225312\\
60.256	0.0824544582933845\\
60.928	0.0834132310642378\\
61.152	0.0853307766059445\\
61.376	0.0862895493767978\\
61.6	0.0872483221476511\\
61.824	0.0882070949185044\\
62.272	0.0901246404602111\\
62.944	0.0920421860019177\\
63.168	0.0939597315436244\\
63.392	0.0958772770853309\\
63.616	0.0977948226270375\\
63.84	0.0987535953978907\\
64.064	0.0997123681687441\\
64.288	0.100671140939597\\
65.184	0.101629913710451\\
65.856	0.104506232023011\\
66.08	0.107382550335571\\
66.752	0.110258868648131\\
66.976	0.111217641418984\\
67.2	0.114093959731544\\
67.424	0.116970278044104\\
68.096	0.117929050814957\\
68.544	0.119846596356664\\
68.992	0.120805369127517\\
69.216	0.12176414189837\\
69.888	0.122722914669224\\
70.112	0.128475551294344\\
70.56	0.13039309683605\\
71.008	0.134228187919463\\
71.232	0.135186960690317\\
71.456	0.13614573346117\\
71.904	0.13902205177373\\
72.352	0.140939597315436\\
73.472	0.14189837008629\\
74.368	0.142857142857143\\
74.592	0.14477468839885\\
75.04	0.14765100671141\\
75.264	0.149568552253116\\
75.712	0.151486097794823\\
76.16	0.152444870565676\\
76.384	0.153403643336529\\
76.608	0.156279961649089\\
76.832	0.158197507190796\\
77.056	0.159156279961649\\
77.28	0.162032598274209\\
77.504	0.162991371045062\\
78.176	0.163950143815916\\
78.4	0.164908916586769\\
78.848	0.166826462128475\\
79.52	0.167785234899329\\
79.744	0.168744007670182\\
80.192	0.169702780441035\\
80.416	0.170661553211889\\
80.64	0.172579098753595\\
81.088	0.175455417066155\\
81.536	0.176414189837009\\
81.76	0.177372962607862\\
81.984	0.178331735378715\\
82.432	0.180249280920422\\
82.88	0.182166826462128\\
83.104	0.185043144774688\\
83.552	0.186001917545542\\
83.776	0.186960690316395\\
84	0.189837008628955\\
84.672	0.192713326941515\\
84.896	0.193672099712368\\
85.568	0.194630872483222\\
86.016	0.196548418024928\\
86.24	0.198465963566635\\
86.464	0.200383509108341\\
86.912	0.201342281879195\\
87.136	0.203259827420901\\
87.584	0.205177372962608\\
88.032	0.207094918504314\\
88.48	0.208053691275168\\
88.704	0.209012464046021\\
88.928	0.209971236816874\\
89.152	0.212847555129434\\
89.376	0.215723873441994\\
89.6	0.216682646212848\\
89.824	0.218600191754554\\
90.048	0.219558964525408\\
90.272	0.222435282837968\\
90.496	0.223394055608821\\
90.944	0.225311601150528\\
91.168	0.227229146692234\\
91.392	0.228187919463087\\
91.616	0.229146692233941\\
91.84	0.230105465004794\\
92.064	0.232023010546501\\
92.512	0.232981783317354\\
93.184	0.233940556088207\\
94.976	0.235858101629914\\
95.2	0.237775647171621\\
95.648	0.238734419942474\\
96.096	0.239693192713327\\
96.992	0.240651965484181\\
97.216	0.242569511025887\\
97.44	0.243528283796741\\
97.664	0.244487056567594\\
97.888	0.2464046021093\\
98.112	0.247363374880154\\
98.336	0.25215723873442\\
98.56	0.254074784276127\\
99.008	0.25503355704698\\
99.68	0.25790987535954\\
99.904	0.258868648130393\\
100.352	0.2607861936721\\
100.576	0.261744966442953\\
100.8	0.26366251198466\\
101.024	0.264621284755513\\
102.144	0.26653883029722\\
102.368	0.268456375838927\\
102.592	0.26941514860978\\
102.816	0.270373921380633\\
103.04	0.271332694151487\\
103.712	0.274209012464046\\
103.936	0.2751677852349\\
104.384	0.276126558005753\\
104.832	0.277085330776606\\
105.056	0.279961649089166\\
105.28	0.28092042186002\\
106.176	0.281879194630873\\
106.4	0.282837967401726\\
106.624	0.28379674017258\\
107.296	0.285714285714286\\
107.968	0.28667305848514\\
108.864	0.287631831255993\\
109.088	0.288590604026846\\
109.536	0.2895493767977\\
109.984	0.291466922339406\\
110.208	0.29242569511026\\
110.432	0.294343240651966\\
110.656	0.29530201342282\\
111.328	0.297219558964526\\
111.552	0.300095877277086\\
112.224	0.301054650047939\\
112.448	0.302013422818793\\
112.672	0.304889741131353\\
113.12	0.307766059443913\\
113.344	0.308724832214766\\
113.568	0.309683604985619\\
114.016	0.310642377756473\\
114.24	0.311601150527326\\
114.688	0.313518696069032\\
114.912	0.315436241610739\\
115.36	0.316395014381592\\
115.584	0.317353787152446\\
115.808	0.318312559923299\\
116.48	0.319271332694152\\
117.152	0.322147651006712\\
117.376	0.324065196548419\\
117.6	0.325023969319272\\
118.048	0.326941514860979\\
118.272	0.328859060402685\\
118.496	0.329817833173539\\
118.944	0.330776605944392\\
119.168	0.332694151486099\\
120.064	0.334611697027805\\
120.288	0.335570469798659\\
120.736	0.336529242569512\\
120.96	0.337488015340365\\
121.184	0.338446788111219\\
121.632	0.340364333652925\\
121.856	0.342281879194632\\
122.08	0.343240651965485\\
122.304	0.345158197507192\\
122.528	0.346116970278045\\
122.752	0.347075743048898\\
122.976	0.348034515819752\\
123.424	0.349952061361458\\
123.648	0.350910834132312\\
123.872	0.352828379674018\\
124.096	0.353787152444872\\
124.768	0.355704697986578\\
125.44	0.356663470757432\\
125.888	0.357622243528285\\
126.112	0.358581016299138\\
126.56	0.361457334611698\\
127.232	0.363374880153405\\
127.68	0.364333652924258\\
127.904	0.366251198465965\\
128.352	0.367209971236818\\
128.576	0.369127516778525\\
129.248	0.370086289549378\\
129.472	0.371045062320231\\
129.696	0.372003835091085\\
130.144	0.372962607861938\\
130.816	0.373921380632791\\
131.488	0.375838926174498\\
131.936	0.376797698945351\\
132.16	0.378715244487058\\
132.384	0.380632790028765\\
134.4	0.381591562799618\\
134.624	0.382550335570471\\
135.072	0.383509108341325\\
135.52	0.385426653883031\\
135.968	0.387344199424738\\
136.192	0.389261744966445\\
136.64	0.390220517737298\\
137.312	0.391179290508151\\
138.208	0.392138063279004\\
138.432	0.394055608820711\\
139.104	0.395014381591564\\
139.328	0.395973154362418\\
139.552	0.396931927133271\\
140	0.397890699904124\\
140.224	0.398849472674978\\
140.448	0.399808245445831\\
140.672	0.400767018216684\\
141.344	0.405560882070951\\
141.568	0.407478427612657\\
141.792	0.408437200383511\\
143.36	0.409395973154364\\
144.032	0.410354745925217\\
144.48	0.411313518696071\\
144.704	0.412272291466924\\
145.152	0.413231064237777\\
146.048	0.414189837008631\\
146.272	0.415148609779484\\
146.496	0.416107382550337\\
146.72	0.418024928092044\\
146.944	0.418983700862897\\
147.168	0.419942473633751\\
148.288	0.420901246404604\\
148.96	0.421860019175457\\
149.184	0.422818791946311\\
149.632	0.423777564717164\\
150.304	0.424736337488017\\
150.528	0.425695110258871\\
151.872	0.426653883029724\\
152.096	0.429530201342284\\
152.544	0.430488974113137\\
152.992	0.43144774688399\\
153.664	0.432406519654844\\
154.336	0.433365292425697\\
155.456	0.435282837967404\\
155.68	0.436241610738257\\
156.352	0.43720038350911\\
156.8	0.438159156279964\\
157.696	0.439117929050817\\
158.816	0.44007670182167\\
159.04	0.441994247363377\\
159.488	0.443911792905084\\
159.936	0.444870565675937\\
160.16	0.44582933844679\\
160.608	0.446788111217644\\
161.28	0.447746883988497\\
161.504	0.44870565675935\\
162.176	0.449664429530204\\
162.4	0.450623202301057\\
162.624	0.45158197507191\\
162.848	0.452540747842764\\
163.072	0.453499520613617\\
163.296	0.45445829338447\\
163.744	0.455417066155324\\
163.968	0.45733461169703\\
164.416	0.458293384467883\\
165.312	0.459252157238737\\
165.76	0.461169702780443\\
165.984	0.46308724832215\\
168.224	0.465004793863857\\
168.448	0.466922339405563\\
169.12	0.467881112176417\\
169.344	0.46883988494727\\
170.464	0.469798657718123\\
171.136	0.47171620325983\\
171.584	0.473633748801537\\
171.808	0.476510067114096\\
172.48	0.47746883988495\\
172.704	0.478427612655803\\
173.824	0.479386385426656\\
174.048	0.481303930968363\\
174.496	0.485139022051776\\
175.616	0.48609779482263\\
176.96	0.487056567593483\\
177.184	0.488015340364336\\
177.632	0.489932885906043\\
178.304	0.490891658676896\\
178.752	0.49185043144775\\
178.976	0.492809204218603\\
179.424	0.493767976989456\\
180.096	0.49472674976031\\
180.544	0.495685522531163\\
181.664	0.496644295302016\\
181.888	0.499520613614576\\
182.336	0.500479386385429\\
183.232	0.501438159156283\\
183.68	0.502396931927136\\
184.128	0.503355704697989\\
184.352	0.504314477468843\\
185.472	0.506232023010549\\
185.696	0.508149568552256\\
186.144	0.509108341323109\\
186.368	0.510067114093962\\
186.816	0.511025886864816\\
187.936	0.511984659635669\\
188.608	0.512943432406522\\
189.728	0.513902205177376\\
190.624	0.514860977948229\\
191.072	0.515819750719082\\
192.864	0.516778523489936\\
193.088	0.517737296260789\\
193.536	0.518696069031642\\
195.104	0.519654841802496\\
195.552	0.520613614573349\\
196.224	0.521572387344202\\
196.672	0.522531160115056\\
197.792	0.523489932885909\\
200.48	0.524448705656762\\
201.152	0.526366251198469\\
203.392	0.527325023969322\\
203.84	0.528283796740175\\
204.512	0.529242569511029\\
205.856	0.530201342281882\\
207.2	0.531160115052735\\
208.096	0.533077660594442\\
208.544	0.534036433365295\\
209.44	0.534995206136148\\
211.456	0.535953978907002\\
212.128	0.536912751677855\\
212.8	0.537871524448708\\
213.248	0.538830297219562\\
213.472	0.539789069990415\\
214.816	0.540747842761268\\
215.04	0.541706615532122\\
216.16	0.542665388302975\\
217.056	0.543624161073828\\
217.28	0.544582933844681\\
217.504	0.545541706615535\\
218.624	0.546500479386388\\
218.848	0.547459252157241\\
219.072	0.548418024928095\\
219.296	0.549376797698948\\
219.968	0.550335570469801\\
220.864	0.551294343240655\\
222.432	0.552253116011508\\
223.328	0.553211888782361\\
223.776	0.554170661553215\\
224.672	0.555129434324068\\
226.016	0.556088207094921\\
226.688	0.557046979865775\\
227.36	0.558005752636628\\
231.168	0.558964525407481\\
232.064	0.559923298178334\\
240.576	0.560882070949188\\
241.024	0.561840843720041\\
245.952	0.562799616490894\\
246.848	0.563758389261747\\
249.984	0.564717162032601\\
254.24	0.565675934803454\\
255.808	0.566634707574307\\
256.704	0.567593480345161\\
257.152	0.568552253116014\\
264.768	0.569511025886867\\
266.784	0.570469798657721\\
270.144	0.572387344199427\\
278.88	0.57334611697028\\
281.12	0.574304889741134\\
287.616	0.575263662511987\\
292.096	0.57622243528284\\
292.768	0.577181208053694\\
339.36	0.578139980824547\\
392.224	0.5790987535954\\
421.12	0.580057526366254\\
481.824	0.581016299137107\\
608.16	0.58197507190796\\
656.992	0.582933844678814\\
675.808	0.583892617449667\\
678.72	0.58485139022052\\
693.728	0.585810162991373\\
696.64	0.586768935762227\\
726.88	0.58772770853308\\
729.344	0.588686481303933\\
882.784	0.589645254074787\\
889.504	0.59060402684564\\
936.992	0.591562799616493\\
954.912	0.592521572387347\\
970.592	0.5934803451582\\
977.088	0.594439117929053\\
1007.104	0.595397890699907\\
1016.064	0.59635666347076\\
1020.768	0.597315436241613\\
1077.664	0.598274209012466\\
1123.584	0.59923298178332\\
1128.736	0.600191754554173\\
1137.92	0.601150527325026\\
1139.264	0.60210930009588\\
1148.896	0.603068072866733\\
1156.96	0.604026845637586\\
1157.856	0.60498561840844\\
1168.608	0.605944391179293\\
1170.176	0.606903163950146\\
1171.968	0.607861936721\\
1182.944	0.608820709491853\\
1185.632	0.609779482262706\\
1186.528	0.610738255033559\\
1188.768	0.611697027804413\\
1189.44	0.612655800575266\\
1192.8	0.613614573346119\\
1194.368	0.614573346116973\\
1196.16	0.615532118887826\\
1198.624	0.616490891658679\\
1199.296	0.617449664429533\\
1199.52	0.618408437200386\\
1205.12	0.619367209971239\\
1205.568	0.620325982742092\\
1211.168	0.621284755512946\\
1212.736	0.622243528283799\\
1213.408	0.623202301054652\\
1214.08	0.624161073825505\\
1216.32	0.625119846596359\\
1217.664	0.626078619367212\\
1220.352	0.627996164908919\\
1221.696	0.628954937679772\\
1223.936	0.629913710450625\\
1226.176	0.630872483221478\\
1226.4	0.631831255992332\\
1227.072	0.632790028763185\\
1227.52	0.633748801534038\\
1228.416	0.634707574304892\\
1229.312	0.635666347075745\\
1232.896	0.637583892617452\\
1233.12	0.638542665388305\\
1234.464	0.639501438159158\\
1234.912	0.640460210930011\\
1236.256	0.641418983700865\\
1236.48	0.642377756471718\\
1238.496	0.643336529242571\\
1239.84	0.644295302013425\\
1240.512	0.645254074784278\\
1242.528	0.646212847555131\\
1243.648	0.648130393096838\\
1244.992	0.649089165867691\\
1246.56	0.650047938638545\\
1247.008	0.651965484180251\\
1247.232	0.653883029721958\\
1247.456	0.654841802492811\\
1249.472	0.656759348034518\\
1249.696	0.657718120805371\\
1250.144	0.658676893576224\\
1250.368	0.659635666347078\\
1250.592	0.661553211888784\\
1250.816	0.662511984659637\\
1251.936	0.663470757430491\\
1252.16	0.665388302972197\\
1252.608	0.666347075743051\\
1253.28	0.667305848513904\\
1253.504	0.668264621284757\\
1253.728	0.670182166826464\\
1254.848	0.672099712368171\\
1255.52	0.673058485139024\\
1255.968	0.674017257909877\\
1256.192	0.675934803451584\\
1257.536	0.676893576222437\\
1257.76	0.67785234899329\\
1257.984	0.678811121764144\\
1258.208	0.679769894534997\\
1260.672	0.68072866730585\\
1261.12	0.681687440076704\\
1261.344	0.682646212847557\\
1261.568	0.68360498561841\\
1261.792	0.685522531160117\\
1262.464	0.687440076701823\\
1263.136	0.688398849472677\\
1263.36	0.68935762224353\\
1263.584	0.690316395014383\\
1264.704	0.691275167785237\\
1265.152	0.69223394055609\\
1265.6	0.693192713326943\\
1265.824	0.694151486097797\\
1266.272	0.69511025886865\\
1266.944	0.696069031639503\\
1267.168	0.69798657718121\\
1267.392	0.698945349952063\\
1267.84	0.699904122722917\\
1268.512	0.70086289549377\\
1269.408	0.701821668264623\\
1269.632	0.702780441035476\\
1269.856	0.70373921380633\\
1270.304	0.704697986577183\\
1270.976	0.70661553211889\\
1272.096	0.708533077660596\\
1272.544	0.709491850431449\\
1272.768	0.710450623202303\\
1274.112	0.712368168744009\\
1276.128	0.714285714285716\\
1276.576	0.716203259827423\\
1277.024	0.717162032598276\\
1277.248	0.718120805369129\\
1277.696	0.719079578139982\\
1277.92	0.720997123681689\\
1278.816	0.722914669223396\\
1279.264	0.723873441994249\\
1279.712	0.724832214765102\\
1279.936	0.725790987535956\\
1280.16	0.726749760306809\\
1281.728	0.727708533077662\\
1282.848	0.728667305848516\\
1283.744	0.729626078619369\\
1285.536	0.730584851390222\\
1285.76	0.731543624161075\\
1286.88	0.732502396931929\\
1287.104	0.733461169702782\\
1288.896	0.734419942473635\\
1289.344	0.735378715244489\\
1290.688	0.736337488015342\\
1291.808	0.737296260786195\\
1292.032	0.738255033557049\\
1293.376	0.739213806327902\\
1293.6	0.740172579098755\\
1294.048	0.741131351869609\\
1294.272	0.742090124640462\\
1294.496	0.743048897411315\\
1294.72	0.744007670182169\\
1295.168	0.744966442953022\\
1295.392	0.745925215723875\\
1296.288	0.746883988494728\\
1296.512	0.747842761265582\\
1296.736	0.748801534036435\\
1296.96	0.750719079578142\\
1298.08	0.751677852348995\\
1299.2	0.753595397890702\\
1300.096	0.755512943432408\\
1300.32	0.756471716203261\\
1300.544	0.757430488974115\\
1301.664	0.759348034515821\\
1303.008	0.760306807286675\\
1303.232	0.761265580057528\\
1303.456	0.762224352828381\\
1304.128	0.763183125599235\\
1304.8	0.764141898370088\\
1305.92	0.765100671140941\\
1306.368	0.767018216682648\\
1308.384	0.767976989453501\\
1308.832	0.768935762224354\\
1309.952	0.769894534995208\\
1311.296	0.770853307766061\\
1312.416	0.771812080536914\\
1317.568	0.772770853307768\\
1318.016	0.773729626078621\\
1318.24	0.774688398849474\\
1319.808	0.775647171620327\\
1320.032	0.776605944391181\\
1325.856	0.777564717162034\\
1326.304	0.778523489932887\\
1326.976	0.779482262703741\\
1327.2	0.780441035474594\\
1327.424	0.781399808245447\\
1327.648	0.782358581016301\\
1328.096	0.783317353787154\\
1329.664	0.784276126558007\\
1332.128	0.78523489932886\\
1334.144	0.786193672099714\\
1336.384	0.78811121764142\\
1338.624	0.789069990412274\\
1341.76	0.790028763183127\\
1341.984	0.79098753595398\\
1342.208	0.791946308724834\\
1342.656	0.79386385426654\\
1345.344	0.794822627037393\\
1349.376	0.795781399808247\\
1350.272	0.7967401725791\\
1352.064	0.797698945349953\\
1358.56	0.798657718120807\\
1358.784	0.79961649089166\\
1359.68	0.800575263662513\\
1359.904	0.801534036433367\\
1360.128	0.80249280920422\\
1360.576	0.803451581975073\\
1361.024	0.804410354745926\\
1363.712	0.80536912751678\\
1363.936	0.806327900287633\\
1364.16	0.80824544582934\\
1365.952	0.809204218600193\\
1366.176	0.810162991371046\\
1366.848	0.8111217641419\\
1367.968	0.812080536912753\\
1369.536	0.813039309683606\\
1370.208	0.813998082454459\\
1371.104	0.814956855225313\\
1372	0.815915627996166\\
1372.448	0.816874400767019\\
1373.12	0.817833173537873\\
1373.568	0.819750719079579\\
1373.792	0.821668264621286\\
1375.136	0.822627037392139\\
1375.808	0.823585810162992\\
1376.032	0.824544582933846\\
1376.928	0.825503355704699\\
1377.152	0.827420901246406\\
1377.6	0.828379674017259\\
1378.048	0.829338446788112\\
1378.72	0.830297219558965\\
1378.944	0.832214765100672\\
1380.96	0.833173537871525\\
1381.184	0.835091083413232\\
1381.632	0.836049856184085\\
1382.08	0.837008628954939\\
1382.752	0.837967401725792\\
1384.096	0.838926174496645\\
1384.544	0.839884947267498\\
1384.768	0.841802492809205\\
1386.784	0.842761265580058\\
1387.904	0.843720038350912\\
1388.352	0.844678811121765\\
1388.8	0.845637583892618\\
1389.248	0.847555129434325\\
1390.816	0.848513902205178\\
1391.264	0.849472674976032\\
1392.16	0.850431447746885\\
1392.384	0.852348993288591\\
1393.056	0.853307766059445\\
1394.176	0.854266538830298\\
1394.4	0.855225311601151\\
1394.624	0.857142857142858\\
1394.848	0.858101629913711\\
1395.296	0.859060402684564\\
1395.52	0.860019175455418\\
1395.744	0.860977948226271\\
1396.416	0.861936720997124\\
1396.64	0.862895493767978\\
1396.864	0.863854266538831\\
1397.088	0.864813039309684\\
1397.312	0.865771812080538\\
1397.984	0.866730584851391\\
1398.208	0.867689357622244\\
1399.328	0.870565675934804\\
1399.776	0.871524448705657\\
1400.448	0.872483221476511\\
1400.896	0.873441994247364\\
1401.12	0.874400767018217\\
1402.016	0.875359539789071\\
1402.24	0.876318312559924\\
1403.584	0.877277085330777\\
1403.808	0.87823585810163\\
1404.256	0.879194630872484\\
1404.928	0.88111217641419\\
1405.152	0.883029721955897\\
1405.376	0.885906040268457\\
1405.824	0.88686481303931\\
1406.496	0.887823585810163\\
1406.72	0.888782358581017\\
1408.064	0.88974113135187\\
1408.288	0.890699904122723\\
1408.96	0.89261744966443\\
1409.184	0.893576222435283\\
1410.08	0.896452540747843\\
1410.752	0.897411313518696\\
1411.2	0.89837008628955\\
1411.424	0.899328859060403\\
1413.216	0.90124640460211\\
1413.44	0.902205177372963\\
1414.336	0.903163950143816\\
1415.008	0.90412272291467\\
1415.232	0.905081495685523\\
1415.456	0.906040268456376\\
1416.128	0.90699904122723\\
1416.352	0.908916586768936\\
1416.576	0.910834132310643\\
1416.8	0.911792905081496\\
1417.248	0.912751677852349\\
1417.472	0.913710450623203\\
1417.696	0.914669223394056\\
1417.92	0.915627996164909\\
1418.144	0.916586768935763\\
1418.816	0.917545541706616\\
1419.04	0.918504314477469\\
1419.488	0.919463087248322\\
1419.712	0.920421860019176\\
1420.608	0.921380632790029\\
1421.056	0.922339405560882\\
1421.728	0.923298178331736\\
1422.4	0.924256951102589\\
1422.624	0.925215723873442\\
1422.848	0.926174496644296\\
1424.192	0.927133269415149\\
1425.088	0.928092042186002\\
1425.536	0.929050814956855\\
1426.656	0.930009587727709\\
1428.672	0.930968360498562\\
1430.464	0.931927133269415\\
1430.912	0.932885906040269\\
1431.808	0.933844678811122\\
1432.032	0.934803451581975\\
1432.256	0.935762224352829\\
1434.496	0.936720997123682\\
1436.96	0.937679769894535\\
1438.08	0.939597315436242\\
1438.528	0.940556088207095\\
1438.752	0.941514860977948\\
1439.424	0.942473633748802\\
1439.648	0.943432406519655\\
1441.216	0.944391179290508\\
1441.664	0.945349952061362\\
1445.248	0.946308724832215\\
1446.144	0.948226270373922\\
1450.176	0.949185043144775\\
1450.4	0.950143815915628\\
1453.536	0.951102588686481\\
1453.984	0.952061361457335\\
1454.432	0.953020134228188\\
1454.656	0.955896452540748\\
1454.88	0.956855225311601\\
1455.552	0.957813998082455\\
1459.136	0.958772770853308\\
1461.152	0.959731543624161\\
1462.944	0.960690316395015\\
1481.312	0.961649089165868\\
1482.432	0.962607861936721\\
1500.576	0.963566634707574\\
1502.592	0.964525407478428\\
1536.192	0.965484180249281\\
1541.344	0.966442953020134\\
1548.96	0.967401725790988\\
1565.76	0.968360498561841\\
1576.288	0.969319271332694\\
1581.216	0.970278044103548\\
1584.576	0.971236816874401\\
1596.896	0.972195589645254\\
1607.424	0.973154362416107\\
1609.888	0.974113135186961\\
1616.608	0.975071907957814\\
1619.296	0.976030680728667\\
1620.416	0.976989453499521\\
1638.336	0.977948226270374\\
1647.072	0.978906999041227\\
1667.456	0.979865771812081\\
1678.208	0.980824544582934\\
1680.896	0.981783317353787\\
1682.464	0.982742090124641\\
1736.672	0.983700862895494\\
1746.752	0.984659635666347\\
1781.92	0.986577181208054\\
1785.952	0.98849472674976\\
1795.584	0.989453499520614\\
1798.272	0.990412272291467\\
1800.512	0.99137104506232\\
1806.56	0.992329817833174\\
1813.728	0.993288590604027\\
1815.744	0.99424736337488\\
1817.536	0.995206136145733\\
1822.24	0.996164908916587\\
1826.944	0.99712368168744\\
1827.392	0.998082454458293\\
1831.2	0.999041227229147\\
1834.112	1\\
};
\addplot [color=red, draw=none, mark size=1.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.672	0\\
47.04	0.0479386385426653\\
59.808	0.0814956855225312\\
70.56	0.13039309683605\\
81.536	0.176414189837009\\
90.272	0.222435282837968\\
101.024	0.264621284755513\\
112.672	0.304889741131353\\
122.08	0.343240651965485\\
134.4	0.381591562799618\\
146.72	0.418024928092044\\
161.504	0.44870565675935\\
177.184	0.488015340364336\\
195.104	0.519654841802496\\
218.848	0.547459252157241\\
287.616	0.575263662511987\\
1137.92	0.601150527325026\\
1221.696	0.628954937679772\\
1250.592	0.661553211888784\\
1265.6	0.693192713326943\\
1281.728	0.727708533077662\\
1300.544	0.757430488974115\\
1332.128	0.78523489932886\\
1371.104	0.814956855225313\\
1390.816	0.848513902205178\\
1403.808	0.87823585810163\\
1417.696	0.914669223394056\\
1439.424	0.942473633748802\\
1584.576	0.971236816874401\\
1834.112	1\\
};
\addplot [color=red, mark size=1.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.672	0\\
};
\addlegendentry{CrossLayer saturated}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.672	0\\
0.672	0.00285442435775451\\
0.896	0.00475737392959086\\
1.12	0.0180780209324453\\
1.344	0.027592768791627\\
1.568	0.0285442435775451\\
2.016	0.0323501427212178\\
2.464	0.033301617507136\\
2.912	0.0342530922930542\\
3.36	0.0352045670789723\\
4.48	0.0371075166508087\\
6.72	0.039010466222645\\
8.064	0.0399619410085632\\
10.08	0.0418648905803995\\
10.304	0.0428163653663177\\
16.352	0.0437678401522359\\
17.472	0.0456707897240722\\
17.696	0.0466222645099904\\
18.816	0.0475737392959086\\
19.712	0.0485252140818268\\
19.936	0.0494766888677449\\
20.384	0.0513796384395813\\
21.504	0.0523311132254994\\
21.952	0.055185537583254\\
23.296	0.0561370123691721\\
23.52	0.0580399619410085\\
24.192	0.0589914367269266\\
24.416	0.0599429115128448\\
25.536	0.060894386298763\\
25.984	0.0627973358705993\\
26.208	0.0637488106565175\\
27.328	0.0656517602283538\\
27.552	0.066603235014272\\
28.224	0.0675547098001902\\
28.448	0.0685061845861084\\
28.896	0.0694576593720265\\
29.12	0.0732635585156992\\
30.24	0.0751665080875356\\
30.688	0.0761179828734537\\
31.584	0.0770694576593719\\
31.808	0.08848715509039\\
32.032	0.0913415794481445\\
32.704	0.0922930542340626\\
32.928	0.0932445290199808\\
33.152	0.094196003805899\\
33.376	0.0960989533777353\\
33.6	0.0970504281636535\\
34.048	0.0980019029495717\\
34.72	0.0989533777354898\\
34.944	0.099904852521408\\
36.064	0.101807802093244\\
37.184	0.102759276879163\\
37.856	0.106565176022835\\
38.976	0.107516650808753\\
39.2	0.108468125594672\\
39.872	0.10941960038059\\
40.544	0.110371075166508\\
41.44	0.111322549952426\\
41.664	0.112274024738344\\
41.888	0.114176974310181\\
42.56	0.115128449096099\\
43.008	0.116079923882017\\
44.352	0.117982873453853\\
44.8	0.11988582302569\\
45.024	0.123691722169362\\
45.248	0.126546146527117\\
45.472	0.128449096098953\\
45.92	0.129400570884871\\
46.368	0.132254995242626\\
46.592	0.13510941960038\\
46.816	0.138915318744053\\
47.04	0.143672692673644\\
47.264	0.146527117031398\\
47.712	0.147478591817317\\
47.936	0.151284490960989\\
48.16	0.153187440532826\\
48.384	0.155090390104662\\
48.608	0.156993339676498\\
48.832	0.159847764034253\\
49.056	0.160799238820171\\
49.28	0.161750713606089\\
49.504	0.162702188392007\\
49.728	0.165556612749762\\
49.952	0.168411037107516\\
50.176	0.169362511893435\\
50.4	0.172216936251189\\
50.624	0.17697431018078\\
50.848	0.178877259752616\\
51.296	0.179828734538534\\
51.52	0.180780209324453\\
52.416	0.182683158896289\\
52.864	0.183634633682207\\
53.088	0.184586108468125\\
53.536	0.186489058039962\\
53.984	0.188392007611798\\
54.208	0.191246431969552\\
54.432	0.192197906755471\\
54.88	0.193149381541389\\
55.328	0.195052331113225\\
55.552	0.196003805899143\\
56.224	0.19790675547098\\
56.448	0.200761179828734\\
56.896	0.204567078972407\\
57.12	0.206470028544243\\
57.344	0.207421503330161\\
57.568	0.211227402473834\\
58.24	0.214081826831589\\
58.464	0.215984776403425\\
58.912	0.216936251189343\\
59.136	0.217887725975261\\
59.36	0.219790675547098\\
59.584	0.222645099904852\\
59.808	0.22359657469077\\
60.032	0.224548049476688\\
60.256	0.228353948620361\\
60.48	0.229305423406279\\
61.376	0.231208372978116\\
61.6	0.232159847764034\\
61.824	0.233111322549952\\
62.048	0.23406279733587\\
62.272	0.235965746907707\\
62.496	0.237868696479543\\
62.72	0.240723120837297\\
62.944	0.242626070409134\\
63.168	0.243577545195052\\
63.616	0.246431969552806\\
63.84	0.251189343482397\\
64.288	0.252140818268315\\
64.512	0.253092293054234\\
64.736	0.254043767840152\\
64.96	0.25499524262607\\
65.184	0.258801141769743\\
65.856	0.262607040913415\\
66.08	0.263558515699334\\
66.304	0.264509990485252\\
66.528	0.266412940057088\\
66.752	0.268315889628924\\
66.976	0.271170313986679\\
67.2	0.273073263558515\\
67.424	0.276879162702188\\
67.872	0.278782112274024\\
68.096	0.279733587059942\\
68.32	0.281636536631779\\
68.544	0.282588011417697\\
68.768	0.290199809705042\\
68.992	0.293054234062797\\
69.216	0.294005708848715\\
69.888	0.294957183634633\\
70.336	0.299714557564224\\
70.56	0.30161750713606\\
70.784	0.302568981921979\\
71.008	0.303520456707897\\
71.232	0.307326355851569\\
71.456	0.308277830637488\\
71.904	0.313035204567078\\
72.576	0.314938154138915\\
73.472	0.316841103710751\\
73.696	0.317792578496669\\
73.92	0.319695528068506\\
74.144	0.32254995242626\\
74.368	0.323501427212178\\
74.592	0.324452901998097\\
75.04	0.326355851569933\\
75.488	0.329210275927687\\
75.712	0.332064700285442\\
75.936	0.335870599429115\\
76.16	0.336822074215033\\
76.384	0.337773549000951\\
76.608	0.338725023786869\\
76.832	0.341579448144624\\
77.056	0.342530922930542\\
77.28	0.348239771646051\\
77.504	0.349191246431969\\
77.728	0.351094196003805\\
77.952	0.352997145575642\\
78.176	0.355851569933396\\
78.4	0.358705994291151\\
78.624	0.361560418648905\\
78.848	0.362511893434823\\
79.072	0.36441484300666\\
79.296	0.365366317792578\\
79.52	0.366317792578496\\
79.744	0.369172216936251\\
79.968	0.371075166508087\\
80.192	0.372978116079923\\
80.416	0.373929590865841\\
80.64	0.375832540437678\\
80.864	0.377735490009514\\
81.312	0.37963843958135\\
81.536	0.383444338725023\\
82.208	0.386298763082778\\
82.432	0.388201712654614\\
83.104	0.391056137012369\\
83.328	0.392007611798287\\
83.552	0.392959086584205\\
83.776	0.393910561370123\\
84.224	0.397716460513796\\
84.448	0.398667935299714\\
84.672	0.399619410085632\\
84.896	0.40057088487155\\
85.568	0.402473834443387\\
86.016	0.404376784015223\\
86.24	0.406279733587059\\
86.688	0.407231208372977\\
86.912	0.410085632730732\\
87.136	0.411988582302568\\
87.36	0.412940057088486\\
87.584	0.414843006660323\\
87.808	0.415794481446241\\
88.032	0.416745956232159\\
88.256	0.417697431018077\\
88.928	0.419600380589914\\
89.376	0.42150333016175\\
89.6	0.422454804947668\\
90.496	0.423406279733586\\
91.168	0.424357754519505\\
91.392	0.426260704091341\\
91.84	0.428163653663177\\
92.064	0.431018078020932\\
92.512	0.43196955280685\\
92.736	0.433872502378686\\
93.408	0.435775451950523\\
93.632	0.437678401522359\\
93.856	0.443387250237868\\
94.08	0.444338725023786\\
94.304	0.446241674595622\\
94.528	0.448144624167459\\
94.976	0.449096098953377\\
95.2	0.450047573739295\\
95.424	0.451950523311132\\
95.872	0.45290199809705\\
96.32	0.453853472882968\\
96.544	0.456707897240722\\
96.768	0.457659372026641\\
96.992	0.458610846812559\\
97.44	0.459562321598477\\
97.664	0.461465271170313\\
97.888	0.46336822074215\\
98.112	0.465271170313986\\
98.336	0.467174119885822\\
98.56	0.469077069457659\\
99.008	0.470028544243577\\
99.232	0.470980019029495\\
99.904	0.472882968601331\\
100.128	0.473834443387249\\
100.352	0.474785918173168\\
100.576	0.475737392959086\\
100.8	0.476688867745004\\
101.024	0.477640342530922\\
101.248	0.479543292102758\\
101.472	0.480494766888677\\
101.92	0.485252140818268\\
102.368	0.486203615604186\\
102.592	0.48905803996194\\
102.816	0.490009514747858\\
103.488	0.490960989533777\\
103.936	0.491912464319695\\
104.16	0.494766888677449\\
104.384	0.495718363463367\\
105.504	0.496669838249286\\
105.952	0.497621313035204\\
106.176	0.498572787821122\\
106.848	0.49952426260704\\
107.296	0.501427212178876\\
107.744	0.502378686964795\\
108.192	0.504281636536631\\
108.864	0.505233111322549\\
109.536	0.506184586108467\\
109.76	0.508087535680304\\
110.208	0.509039010466222\\
110.432	0.510941960038058\\
110.656	0.513796384395813\\
110.88	0.514747859181731\\
111.104	0.515699333967649\\
111.328	0.517602283539485\\
111.552	0.518553758325404\\
111.776	0.52045670789724\\
112.896	0.521408182683158\\
113.344	0.522359657469076\\
114.24	0.523311132254994\\
115.136	0.524262607040913\\
115.36	0.525214081826831\\
115.584	0.526165556612749\\
116.032	0.528068506184585\\
116.48	0.529019980970504\\
116.704	0.531874405328258\\
116.928	0.532825880114176\\
117.376	0.533777354900094\\
118.048	0.534728829686013\\
118.944	0.535680304471931\\
119.616	0.536631779257849\\
119.84	0.537583254043767\\
120.064	0.538534728829685\\
121.184	0.539486203615604\\
121.632	0.540437678401522\\
121.856	0.54138915318744\\
122.752	0.542340627973358\\
123.424	0.543292102759276\\
123.648	0.545195052331113\\
123.872	0.546146527117031\\
124.096	0.548049476688867\\
124.544	0.550903901046622\\
124.992	0.55185537583254\\
126.336	0.552806850618458\\
127.904	0.553758325404376\\
129.472	0.554709800190294\\
131.488	0.555661274976212\\
131.712	0.557564224548049\\
132.384	0.558515699333967\\
132.608	0.559467174119885\\
133.28	0.560418648905803\\
133.728	0.561370123691721\\
134.4	0.56232159847764\\
134.624	0.563273073263558\\
137.088	0.564224548049476\\
138.88	0.566127497621312\\
140	0.56707897240723\\
140.224	0.568030447193149\\
140.896	0.568981921979067\\
141.344	0.569933396764985\\
145.6	0.570884871550903\\
150.528	0.571836346336821\\
153.44	0.57278782112274\\
159.712	0.573739295908658\\
162.4	0.574690770694576\\
164.864	0.575642245480494\\
174.72	0.576593720266412\\
175.392	0.57754519505233\\
178.304	0.578496669838249\\
183.904	0.579448144624167\\
185.92	0.580399619410085\\
201.6	0.581351094196003\\
227.584	0.582302568981921\\
257.6	0.583254043767839\\
259.392	0.584205518553758\\
273.056	0.585156993339676\\
290.528	0.586108468125594\\
295.008	0.587059942911512\\
315.168	0.58801141769743\\
320.096	0.588962892483348\\
320.768	0.589914367269267\\
387.744	0.590865842055185\\
396.256	0.591817316841103\\
413.952	0.592768791627021\\
430.304	0.593720266412939\\
434.336	0.594671741198857\\
440.16	0.595623215984776\\
458.304	0.596574690770694\\
494.816	0.597526165556612\\
563.36	0.59847764034253\\
626.08	0.599429115128448\\
642.656	0.600380589914366\\
650.048	0.601332064700285\\
661.024	0.602283539486203\\
664.608	0.603235014272121\\
665.056	0.604186489058039\\
669.312	0.605137963843957\\
682.752	0.606089438629876\\
686.336	0.607040913415794\\
691.488	0.607992388201712\\
708.288	0.610846812559466\\
717.696	0.611798287345385\\
730.24	0.612749762131303\\
732.256	0.613701236917221\\
737.184	0.614652711703139\\
738.08	0.615604186489057\\
747.712	0.616555661274975\\
748.16	0.617507136060894\\
754.208	0.618458610846812\\
779.072	0.61941008563273\\
789.376	0.620361560418648\\
820.96	0.621313035204566\\
823.648	0.622264509990484\\
826.336	0.623215984776403\\
856.352	0.624167459562321\\
874.048	0.625118934348239\\
878.08	0.626070409134157\\
882.112	0.627021883920075\\
906.304	0.627973358705993\\
908.32	0.628924833491912\\
927.136	0.62987630827783\\
927.36	0.630827783063748\\
940.128	0.631779257849666\\
943.264	0.632730732635584\\
944.16	0.633682207421502\\
944.608	0.634633682207421\\
947.072	0.635585156993339\\
950.432	0.636536631779257\\
950.656	0.637488106565175\\
956.704	0.638439581351093\\
964.544	0.639391056137012\\
974.176	0.64034253092293\\
976.416	0.641294005708848\\
979.104	0.642245480494766\\
984.704	0.643196955280684\\
986.272	0.644148430066602\\
986.944	0.645099904852521\\
994.336	0.646051379638439\\
1000.832	0.647002854424357\\
1004.192	0.647954329210275\\
1005.984	0.648905803996193\\
1010.24	0.649857278782111\\
1010.912	0.65080875356803\\
1015.84	0.651760228353948\\
1016.736	0.652711703139866\\
1021.664	0.653663177925784\\
1023.232	0.654614652711702\\
1026.592	0.65556612749762\\
1026.816	0.656517602283539\\
1039.36	0.657469077069457\\
1045.408	0.658420551855375\\
1046.976	0.659372026641293\\
1048.544	0.660323501427211\\
1053.024	0.661274976213129\\
1053.472	0.662226450999048\\
1054.592	0.664129400570884\\
1055.264	0.665080875356802\\
1061.984	0.66603235014272\\
1068.032	0.666983824928639\\
1068.928	0.667935299714557\\
1071.168	0.668886774500475\\
1077.888	0.669838249286393\\
1080.128	0.670789724072311\\
1081.92	0.671741198858229\\
1084.832	0.672692673644148\\
1088.192	0.673644148430066\\
1088.864	0.674595623215984\\
1090.432	0.675547098001902\\
1093.344	0.67649857278782\\
1098.048	0.677450047573738\\
1104.992	0.678401522359657\\
1111.936	0.679352997145575\\
1113.28	0.680304471931493\\
1123.36	0.681255946717411\\
1124.704	0.682207421503329\\
1127.392	0.683158896289247\\
1131.648	0.684110371075166\\
1132.544	0.685061845861084\\
1139.488	0.686013320647002\\
1139.936	0.68696479543292\\
1140.608	0.687916270218838\\
1141.728	0.688867745004756\\
1143.968	0.689819219790675\\
1144.192	0.690770694576593\\
1145.76	0.691722169362511\\
1146.432	0.692673644148429\\
1148	0.693625118934347\\
1150.464	0.694576593720265\\
1150.688	0.695528068506184\\
1156.736	0.696479543292102\\
1157.632	0.69743101807802\\
1159.648	0.698382492863938\\
1160.992	0.699333967649856\\
1163.232	0.700285442435775\\
1163.68	0.701236917221693\\
1165.024	0.702188392007611\\
1165.696	0.703139866793529\\
1171.072	0.704091341579447\\
1171.52	0.705994291151284\\
1176.448	0.70789724072312\\
1178.912	0.708848715509038\\
1179.136	0.710751665080874\\
1181.376	0.711703139866793\\
1185.632	0.712654614652711\\
1188.992	0.713606089438629\\
1190.112	0.714557564224547\\
1191.456	0.715509039010465\\
1193.472	0.716460513796383\\
1196.16	0.717411988582302\\
1197.28	0.71836346336822\\
1197.952	0.719314938154138\\
1198.176	0.720266412940056\\
1199.072	0.721217887725974\\
1199.296	0.722169362511892\\
1201.312	0.723120837297811\\
1202.88	0.724072312083729\\
1203.776	0.725023786869647\\
1204.672	0.725975261655565\\
1205.12	0.726926736441483\\
1205.344	0.72882968601332\\
1206.016	0.729781160799238\\
1206.464	0.730732635585156\\
1207.808	0.731684110371074\\
1208.256	0.732635585156992\\
1208.48	0.734538534728829\\
1208.704	0.735490009514747\\
1208.928	0.736441484300665\\
1209.6	0.737392959086583\\
1210.048	0.738344433872501\\
1210.496	0.73929590865842\\
1212.736	0.740247383444338\\
1212.96	0.741198858230256\\
1213.184	0.742150333016174\\
1213.856	0.743101807802092\\
1214.08	0.74405328258801\\
1214.304	0.745004757373929\\
1214.528	0.745956232159847\\
1214.752	0.746907706945765\\
1215.2	0.747859181731683\\
1215.648	0.748810656517601\\
1216.096	0.749762131303519\\
1216.544	0.750713606089438\\
1218.784	0.751665080875356\\
1219.456	0.753568030447192\\
1219.904	0.756422454804947\\
1220.576	0.757373929590865\\
1222.144	0.759276879162701\\
1222.816	0.760228353948619\\
1223.264	0.761179828734537\\
1223.712	0.762131303520456\\
1224.16	0.763082778306374\\
1226.176	0.76498572787821\\
1226.848	0.765937202664128\\
1228.864	0.767840152235965\\
1229.984	0.768791627021883\\
1230.208	0.769743101807801\\
1231.328	0.770694576593719\\
1231.552	0.771646051379637\\
1233.568	0.773549000951474\\
1234.016	0.774500475737392\\
1235.36	0.77545195052331\\
1235.584	0.776403425309228\\
1236.032	0.777354900095147\\
1236.704	0.778306374881065\\
1239.616	0.779257849666983\\
1240.736	0.780209324452901\\
1242.528	0.781160799238819\\
1245.216	0.783063748810656\\
1245.44	0.784966698382492\\
1247.456	0.78591817316841\\
1249.472	0.786869647954328\\
1252.16	0.788772597526165\\
1255.52	0.789724072312083\\
1255.744	0.790675547098001\\
1255.968	0.791627021883919\\
1257.984	0.792578496669837\\
1259.104	0.793529971455755\\
1259.552	0.794481446241674\\
1260.672	0.795432921027592\\
1261.568	0.797335870599428\\
1262.688	0.798287345385346\\
1263.36	0.799238820171264\\
1265.152	0.800190294957183\\
1266.944	0.801141769743101\\
1268.512	0.802093244529019\\
1268.736	0.803044719314937\\
1271.424	0.803996194100855\\
1275.008	0.804947668886773\\
1276.352	0.805899143672692\\
1281.28	0.80685061845861\\
1282.176	0.807802093244528\\
1286.656	0.808753568030446\\
1287.552	0.809705042816364\\
1287.776	0.810656517602283\\
1288	0.811607992388201\\
1293.6	0.812559467174119\\
1293.824	0.813510941960037\\
1299.424	0.814462416745955\\
1302.56	0.815413891531873\\
1307.264	0.816365366317792\\
1317.792	0.81731684110371\\
1318.464	0.818268315889628\\
1324.96	0.819219790675546\\
1331.904	0.820171265461464\\
1334.592	0.821122740247382\\
1338.848	0.822074215033301\\
1339.296	0.823025689819219\\
1344.448	0.823977164605137\\
1344.672	0.824928639391055\\
1345.792	0.825880114176973\\
1346.016	0.826831588962891\\
1347.136	0.82778306374881\\
1347.808	0.828734538534728\\
1354.976	0.829686013320646\\
1355.648	0.830637488106564\\
1356.32	0.831588962892482\\
1356.544	0.832540437678401\\
1358.56	0.833491912464319\\
1359.456	0.834443387250237\\
1360.128	0.835394862036155\\
1362.816	0.836346336822073\\
1363.488	0.837297811607991\\
1365.056	0.83824928639391\\
1366.624	0.839200761179828\\
1367.52	0.840152235965746\\
1368.416	0.841103710751664\\
1368.64	0.842055185537582\\
1369.536	0.843006660323501\\
1371.104	0.843958135109419\\
1371.328	0.844909609895337\\
1371.776	0.845861084681255\\
1373.792	0.846812559467173\\
1374.688	0.847764034253091\\
1375.36	0.84871550903901\\
1376.256	0.849666983824928\\
1377.376	0.850618458610846\\
1377.6	0.851569933396764\\
1378.72	0.8534728829686\\
1379.392	0.854424357754519\\
1379.84	0.855375832540437\\
1380.512	0.856327307326355\\
1381.408	0.857278782112273\\
1381.856	0.858230256898191\\
1383.2	0.859181731684109\\
1383.648	0.860133206470028\\
1386.336	0.861084681255946\\
1388.8	0.862036156041864\\
1389.472	0.8639391056137\\
1390.144	0.864890580399619\\
1390.816	0.865842055185537\\
1391.712	0.866793529971455\\
1392.384	0.867745004757373\\
1392.608	0.868696479543291\\
1394.176	0.869647954329209\\
1394.848	0.871550903901046\\
1397.536	0.873453853472882\\
1398.208	0.8744053282588\\
1398.432	0.875356803044719\\
1399.104	0.877259752616555\\
1399.328	0.878211227402473\\
1399.552	0.880114176974309\\
1400	0.882017126546146\\
1400.448	0.882968601332064\\
1401.344	0.883920076117982\\
1401.568	0.8848715509039\\
1402.016	0.885823025689819\\
1402.24	0.886774500475737\\
1402.464	0.889628924833491\\
1402.912	0.890580399619409\\
1403.136	0.892483349191246\\
1403.584	0.894386298763082\\
1403.808	0.895337773549\\
1404.256	0.896289248334918\\
1405.152	0.897240723120837\\
1405.376	0.899143672692673\\
1405.6	0.900095147478591\\
1405.824	0.901046622264509\\
1406.272	0.901998097050428\\
1407.168	0.902949571836346\\
1407.616	0.9058039961941\\
1407.84	0.906755470980018\\
1408.064	0.907706945765937\\
1408.288	0.910561370123691\\
1408.736	0.912464319695527\\
1408.96	0.913415794481446\\
1409.184	0.914367269267364\\
1410.08	0.9162702188392\\
1410.304	0.917221693625118\\
1410.976	0.918173168411037\\
1411.424	0.919124643196955\\
1412.096	0.920076117982873\\
1412.32	0.921027592768791\\
1412.768	0.921979067554709\\
1413.44	0.922930542340627\\
1413.664	0.923882017126546\\
1413.888	0.924833491912464\\
1414.112	0.9267364414843\\
1415.232	0.927687916270218\\
1415.904	0.928639391056137\\
1416.128	0.929590865842055\\
1416.352	0.930542340627973\\
1416.8	0.932445290199809\\
1417.472	0.933396764985727\\
1418.144	0.934348239771646\\
1418.816	0.935299714557564\\
1419.264	0.936251189343482\\
1419.488	0.938154138915318\\
1419.712	0.939105613701236\\
1420.16	0.940057088487155\\
1420.384	0.941008563273073\\
1420.832	0.941960038058991\\
1421.28	0.942911512844909\\
1421.952	0.943862987630827\\
1422.176	0.944814462416746\\
1422.4	0.945765937202664\\
1422.624	0.9476688867745\\
1423.072	0.950523311132255\\
1423.52	0.951474785918173\\
1424.64	0.952426260704091\\
1425.312	0.954329210275927\\
1426.656	0.955280685061846\\
1427.104	0.957183634633682\\
1427.552	0.959086584205518\\
1427.776	0.960038058991436\\
1428	0.960989533777355\\
1428.448	0.961941008563273\\
1428.672	0.962892483349191\\
1429.12	0.963843958135109\\
1429.568	0.964795432921027\\
1429.792	0.966698382492864\\
1431.136	0.9686013320647\\
1431.36	0.969552806850618\\
1431.808	0.970504281636536\\
1432.032	0.971455756422455\\
1432.704	0.972407231208373\\
1433.824	0.973358705994291\\
1434.944	0.975261655566127\\
1437.856	0.976213130352045\\
1438.752	0.977164605137964\\
1440.096	0.978116079923882\\
1441.44	0.9790675547098\\
1442.336	0.980019029495718\\
1443.904	0.980970504281636\\
1445.92	0.981921979067555\\
1446.368	0.982873453853473\\
1450.176	0.984776403425309\\
1450.4	0.986679352997145\\
1451.968	0.987630827783064\\
1452.192	0.9895337773549\\
1452.864	0.990485252140818\\
1453.088	0.992388201712655\\
1453.76	0.994291151284491\\
1454.432	0.997145575642245\\
1455.328	0.999048525214082\\
1455.552	1\\
};
\addplot [color=blue, draw=none, mark size=1.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.672	0\\
23.52	0.0580399619410085\\
34.944	0.099904852521408\\
47.936	0.151284490960989\\
55.328	0.195052331113225\\
62.944	0.242626070409134\\
70.336	0.299714557564224\\
77.504	0.349191246431969\\
84.448	0.398667935299714\\
93.632	0.437678401522359\\
100.576	0.475737392959086\\
110.656	0.513796384395813\\
121.856	0.54138915318744\\
145.6	0.570884871550903\\
434.336	0.594671741198857\\
779.072	0.61941008563273\\
984.704	0.643196955280684\\
1068.928	0.667935299714557\\
1144.192	0.690770694576593\\
1196.16	0.717411988582302\\
1213.184	0.742150333016174\\
1231.552	0.771646051379637\\
1265.152	0.800190294957183\\
1339.296	0.823025689819219\\
1373.792	0.846812559467173\\
1398.208	0.8744053282588\\
1407.84	0.906755470980018\\
1419.264	0.936251189343482\\
1429.792	0.966698382492864\\
1455.552	1\\
};
\addplot [color=blue, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.672	0\\
};
\addlegendentry{CUBIC saturated}

\end{axis}
\end{tikzpicture}%

==> Figure/outageThTimeRun3Uplink.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.2,
xmax=28,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=2000,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,at={(0.35,0.95)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.194443	1.12\\
0.254443	3.36\\
0.314443	5.6\\
0.374443	24.64\\
0.434443	82.32\\
0.494443	144.48\\
0.554443	546.373333333333\\
0.614443	647.733333333333\\
0.674443	1627.92\\
0.734443	1744.96\\
0.794443	1872.82666666667\\
0.854443	1804.88\\
0.914443	1806.18666666667\\
0.974443	1865.73333333333\\
1.034443	1809.36\\
1.094443	1842.02666666667\\
1.154443	1828.21333333333\\
1.214443	1811.22666666667\\
1.274443	1866.48\\
1.334443	1805.44\\
1.394443	1806.74666666667\\
1.454443	1865.36\\
1.514443	1812.34666666667\\
1.574443	1863.86666666667\\
1.634443	1802.26666666667\\
1.694443	1812.90666666667\\
1.754443	1864.98666666667\\
1.814443	1809.92\\
1.874443	1804.50666666667\\
1.934443	1864.42666666667\\
1.994443	1810.29333333333\\
2.054443	1864.24\\
2.114443	1794.42666666667\\
2.174443	1802.82666666667\\
2.234443	1831.2\\
2.294443	1815.14666666667\\
2.354443	1814.21333333333\\
2.414443	1819.62666666667\\
2.474443	1809.54666666667\\
2.534443	1823.92\\
2.594443	1816.26666666667\\
2.654443	1832.13333333333\\
2.714443	1818.69333333333\\
2.774443	1830.08\\
2.834443	1814.96\\
2.894443	1815.89333333333\\
2.954443	1826.90666666667\\
3.014443	1810.85333333333\\
3.074443	1811.78666666667\\
3.134443	1818.13333333333\\
3.194443	1834.93333333333\\
3.254443	1824.10666666667\\
3.314443	1805.81333333333\\
3.374443	1827.84\\
3.434443	1812.53333333333\\
3.494443	1828.58666666667\\
3.554443	1808.05333333333\\
3.614443	1823.36\\
3.674443	1822.42666666667\\
3.734443	1796.10666666667\\
3.794443	1833.81333333333\\
3.854443	1814.02666666667\\
3.914443	1814.02666666667\\
3.974443	1814.58666666667\\
4.034443	1800.58666666667\\
4.094443	1839.04\\
4.154443	1812.16\\
4.214443	1833.06666666667\\
4.274443	1818.50666666667\\
4.334443	1662.26666666667\\
4.394443	102.106666666667\\
4.454443	82.5066666666667\\
4.514443	75.04\\
4.574443	61.7866666666667\\
4.634443	50.4\\
4.694443	42.7466666666667\\
4.754443	28.7466666666667\\
4.814443	2.05333333333333\\
4.874443	138.506666666667\\
4.934443	111.253333333333\\
4.994443	75.6\\
5.054443	14.7466666666667\\
5.114443	2.24\\
5.174443	18.2933333333333\\
5.234443	79.7066666666667\\
5.294443	152.88\\
5.354443	46.2933333333333\\
5.414443	2.24\\
5.474443	2.61333333333333\\
5.534443	2.61333333333333\\
5.594443	2.05333333333333\\
5.654443	2.61333333333333\\
5.714443	2.61333333333333\\
5.774443	119.093333333333\\
5.834443	85.12\\
5.894443	32.6666666666667\\
5.954443	110.506666666667\\
6.014443	171.733333333333\\
6.074443	0\\
6.134443	0\\
6.194443	0\\
6.254443	0\\
6.314443	0\\
6.374443	0\\
6.434443	0\\
6.494443	0\\
6.554443	0\\
6.614443	0\\
6.674443	0\\
6.734443	0\\
6.794443	0\\
6.854443	0\\
6.914443	0\\
6.974443	0\\
7.034443	0\\
7.094443	0\\
7.154443	4.10666666666667\\
7.214443	21.4666666666667\\
7.274443	121.706666666667\\
7.334443	42.7466666666667\\
7.394443	2.42666666666667\\
7.454443	11.0133333333333\\
7.514443	2.61333333333333\\
7.574443	36.5866666666667\\
7.634443	35.28\\
7.694443	63.6533333333333\\
7.754443	89.4133333333333\\
7.814443	86.4266666666667\\
7.874443	79.8933333333333\\
7.934443	26.6933333333333\\
7.994443	0\\
8.054443	0\\
8.114443	0\\
8.174443	0\\
8.234443	0\\
8.294443	0\\
8.354443	0\\
8.414443	106.586666666667\\
8.474443	2.05333333333333\\
8.534443	40.1333333333333\\
8.594443	125.626666666667\\
8.654443	33.9733333333333\\
8.714443	1.49333333333333\\
8.774443	2.05333333333333\\
8.834443	1.49333333333333\\
8.894443	2.24\\
8.954443	2.61333333333333\\
9.014443	2.42666666666667\\
9.074443	59.5466666666667\\
9.134443	38.8266666666667\\
9.194443	5.04\\
9.254443	108.826666666667\\
9.314443	112.186666666667\\
9.374443	2.42666666666667\\
9.434443	2.61333333333333\\
9.494443	2.42666666666667\\
9.554443	25.0133333333333\\
9.614443	46.6666666666667\\
9.674443	7.46666666666667\\
9.734443	21.6533333333333\\
9.794443	16.0533333333333\\
9.854443	2.05333333333333\\
9.914443	2.61333333333333\\
9.974443	46.8533333333333\\
10.034443	51.52\\
10.094443	45.5466666666667\\
10.154443	25.76\\
10.214443	50.5866666666667\\
10.274443	74.48\\
10.334443	89.04\\
10.394443	39.3866666666667\\
10.454443	18.48\\
10.514443	1.12\\
10.574443	0.933333333333333\\
10.634443	15.68\\
10.694443	64.0266666666667\\
10.754443	70.3733333333333\\
10.814443	68.6933333333333\\
10.874443	39.76\\
10.934443	41.0666666666667\\
10.994443	74.2933333333333\\
11.054443	17.36\\
11.114443	1.30666666666667\\
11.174443	1.68\\
11.234443	0.746666666666667\\
11.294443	1.49333333333333\\
11.354443	48.16\\
11.414443	68.88\\
11.474443	21.0933333333333\\
11.534443	10.08\\
11.594443	75.04\\
11.654443	98.9333333333333\\
11.714443	131.973333333333\\
11.774443	147.84\\
11.834443	110.32\\
11.894443	25.5733333333333\\
11.954443	8.02666666666667\\
12.014443	2.61333333333333\\
12.074443	185.733333333333\\
12.134443	171.733333333333\\
12.194443	248.266666666667\\
12.254443	250.506666666667\\
12.314443	220.266666666667\\
12.374443	289.706666666667\\
12.434443	290.08\\
12.494443	319.2\\
12.554443	343.093333333333\\
12.614443	312.48\\
12.674443	382.853333333333\\
12.734443	444.64\\
12.794443	370.72\\
12.854443	447.253333333333\\
12.914443	399.84\\
12.974443	537.413333333333\\
13.034443	508.853333333333\\
13.094443	450.24\\
13.154443	538.346666666667\\
13.214443	545.626666666667\\
13.274443	603.68\\
13.334443	599.013333333333\\
13.394443	551.973333333333\\
13.454443	637.466666666667\\
13.514443	727.066666666667\\
13.574443	627.013333333333\\
13.634443	700.746666666667\\
13.694443	651.093333333333\\
13.754443	800.986666666667\\
13.814443	770.933333333333\\
13.874443	686.746666666667\\
13.934443	828.24\\
13.994443	807.893333333333\\
14.054443	826.933333333333\\
14.114443	912.053333333333\\
14.174443	747.6\\
14.234443	975.893333333333\\
14.294443	916.72\\
14.354443	883.12\\
14.414443	997.733333333333\\
14.474443	898.24\\
14.534443	1066.05333333333\\
14.594443	1014.90666666667\\
14.654443	948.64\\
14.714443	1097.41333333333\\
14.774443	1056.72\\
14.834443	1125.78666666667\\
14.894443	1126.72\\
14.954443	1037.68\\
15.014443	1213.89333333333\\
15.074443	1160.32\\
15.134443	1199.33333333333\\
15.194443	1245.62666666667\\
15.254443	1171.70666666667\\
15.314443	1291.54666666667\\
15.374443	1290.05333333333\\
15.434443	1239.09333333333\\
15.494443	1347.73333333333\\
15.554443	1308.72\\
15.614443	1406.90666666667\\
15.674443	1366.4\\
15.734443	1313.38666666667\\
15.794443	1471.49333333333\\
15.854443	1441.06666666667\\
15.914443	1458.05333333333\\
15.974443	1501.17333333333\\
16.034443	1402.8\\
16.094443	1556.24\\
16.154443	1516.66666666667\\
16.214443	1582.93333333333\\
16.274443	1587.04\\
16.334443	1557.73333333333\\
16.394443	1623.06666666667\\
16.454443	1638\\
16.514443	1652\\
16.574443	228.666666666667\\
16.634443	57.8666666666667\\
16.694443	2.05333333333333\\
16.754443	48.72\\
16.814443	19.9733333333333\\
16.874443	66.8266666666667\\
16.934443	660.053333333333\\
16.994443	946.773333333333\\
17.054443	1206.8\\
17.114443	1699.22666666667\\
17.174443	1676.45333333333\\
17.234443	1828.4\\
17.294443	1713.97333333333\\
17.354443	1820\\
17.414443	1786.58666666667\\
17.474443	1785.09333333333\\
17.534443	1848.18666666667\\
17.594443	1817.2\\
17.654443	1838.85333333333\\
17.714443	1794.24\\
17.774443	1820\\
17.834443	1815.14666666667\\
17.894443	1816.64\\
17.954443	1825.78666666667\\
18.014443	1778.56\\
18.074443	1846.50666666667\\
18.134443	1804.50666666667\\
18.194443	1839.6\\
18.254443	1799.46666666667\\
18.314443	1806.56\\
18.374443	1841.09333333333\\
18.434443	1813.65333333333\\
18.494443	1833.62666666667\\
18.554443	1800.21333333333\\
18.614443	1828.02666666667\\
18.674443	1813.84\\
18.734443	1830.64\\
18.794443	1821.12\\
18.854443	1814.02666666667\\
18.914443	1814.02666666667\\
18.974443	1801.52\\
19.034443	1843.14666666667\\
19.094443	1803.01333333333\\
19.154443	1825.78666666667\\
19.214443	1836.8\\
19.274443	1811.04\\
19.334443	1827.46666666667\\
19.394443	1820.74666666667\\
19.454443	1831.94666666667\\
19.514443	1838.66666666667\\
19.574443	1798.72\\
19.634443	1830.26666666667\\
19.694443	1806\\
19.754443	1830.08\\
19.814443	1813.84\\
19.874443	1835.68\\
19.934443	1804.69333333333\\
19.994443	1809.17333333333\\
20.054443	1818.50666666667\\
20.114443	1830.64\\
20.174443	1838.29333333333\\
20.234443	1812.34666666667\\
20.294443	1814.02666666667\\
20.354443	1828.4\\
20.414443	1792.37333333333\\
20.474443	1853.97333333333\\
20.534443	1811.04\\
20.594443	1824.66666666667\\
20.654443	365.866666666667\\
20.714443	101.546666666667\\
20.774443	131.786666666667\\
20.834443	149.893333333333\\
20.894443	724.08\\
20.954443	1556.98666666667\\
21.014443	1858.08\\
21.074443	1786.58666666667\\
21.134443	1830.08\\
21.194443	1822.24\\
21.254443	1790.32\\
21.314443	1845.01333333333\\
21.374443	1822.05333333333\\
21.434443	893.2\\
21.494443	126.373333333333\\
21.554443	136.08\\
21.614443	151.386666666667\\
21.674443	287.653333333333\\
21.734443	1511.06666666667\\
21.794443	1689.33333333333\\
21.854443	1847.81333333333\\
21.914443	1772.58666666667\\
21.974443	1839.6\\
22.034443	1805.06666666667\\
22.094443	1837.92\\
22.154443	1814.96\\
22.214443	1819.06666666667\\
22.274443	1821.68\\
22.334443	1813.09333333333\\
22.394443	1845.01333333333\\
22.454443	1810.10666666667\\
22.514443	1816.08\\
22.574443	1813.09333333333\\
22.634443	1804.50666666667\\
22.694443	1834.18666666667\\
22.754443	1822.24\\
22.814443	1820.37333333333\\
22.874443	1809.17333333333\\
22.934443	1824.85333333333\\
22.994443	1840.16\\
23.054443	1800.77333333333\\
23.114443	623.653333333333\\
23.174443	98.9333333333333\\
23.234443	124.32\\
23.294443	152.88\\
23.354443	796.32\\
23.414443	1822.24\\
23.474443	1791.06666666667\\
23.534443	1801.33333333333\\
23.594443	1844.08\\
23.654443	1793.49333333333\\
23.714443	1845.38666666667\\
23.774443	1817.01333333333\\
23.834443	1807.12\\
23.894443	1842.58666666667\\
23.954443	1805.25333333333\\
24.014443	1833.62666666667\\
24.074443	1814.02666666667\\
24.134443	1835.49333333333\\
24.194443	1806.56\\
24.254443	1831.2\\
24.314443	1817.38666666667\\
24.374443	1819.44\\
24.434443	1851.36\\
24.494443	1776.88\\
24.554443	1851.73333333333\\
24.614443	1799.28\\
24.674443	1801.52\\
24.734443	1841.46666666667\\
24.794443	1807.68\\
24.854443	1833.62666666667\\
24.914443	1797.41333333333\\
24.974443	1800.77333333333\\
25.034443	1841.84\\
25.094443	1805.81333333333\\
25.154443	1840.90666666667\\
25.214443	1802.26666666667\\
25.274443	1819.62666666667\\
25.334443	1839.22666666667\\
25.394443	1816.08\\
25.454443	1827.84\\
25.514443	1830.64\\
25.574443	1820.93333333333\\
25.634443	1847.06666666667\\
25.694443	1817.01333333333\\
25.754443	1811.6\\
25.814443	1785.65333333333\\
25.874443	176.773333333333\\
25.934443	140.746666666667\\
25.994443	135.146666666667\\
26.054443	286.16\\
26.114443	1599.36\\
26.174443	1714.53333333333\\
26.234443	1860.13333333333\\
26.294443	1795.36\\
26.354443	1818.32\\
26.414443	1836.8\\
26.474443	1833.44\\
26.534443	1839.04\\
26.594443	1807.86666666667\\
26.654443	1795.92\\
26.714443	1860.88\\
26.774443	1802.64\\
26.834443	1841.84\\
26.894443	1815.33333333333\\
26.954443	1798.16\\
27.014443	1867.97333333333\\
27.074443	1793.49333333333\\
27.134443	1845.57333333333\\
27.194443	1820.37333333333\\
27.254443	1802.45333333333\\
27.314443	1845.57333333333\\
27.374443	1799.46666666667\\
27.434443	1841.46666666667\\
27.494443	1804.50666666667\\
27.554443	1819.06666666667\\
27.614443	1830.08\\
27.674443	1807.12\\
27.734443	1820.56\\
27.794443	1800.21333333333\\
27.854443	1833.25333333333\\
27.914443	1823.17333333333\\
27.974443	1810.29333333333\\
28.034443	1821.49333333333\\
28.094443	1813.65333333333\\
};
\addlegendentry{BIC}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.194443	1.12\\
0.254443	3.36\\
0.314443	5.6\\
0.374443	24.64\\
0.434443	82.32\\
0.494443	144.48\\
0.554443	546.373333333333\\
0.614443	647.733333333333\\
0.674443	1627.92\\
0.734443	1744.96\\
0.794443	1872.82666666667\\
0.854443	1804.88\\
0.914443	1806.18666666667\\
0.974443	1865.73333333333\\
1.034443	1809.36\\
1.094443	1842.02666666667\\
1.154443	1828.21333333333\\
1.214443	1811.22666666667\\
1.274443	1866.48\\
1.334443	1805.44\\
1.394443	1806.74666666667\\
1.454443	1865.36\\
1.514443	1812.34666666667\\
1.574443	1863.86666666667\\
1.634443	1802.26666666667\\
1.694443	1812.90666666667\\
1.754443	1864.98666666667\\
1.814443	1809.92\\
1.874443	1804.50666666667\\
1.934443	1864.42666666667\\
1.994443	1810.29333333333\\
2.054443	1864.24\\
2.114443	1794.42666666667\\
2.174443	1802.82666666667\\
2.234443	1831.2\\
2.294443	1815.14666666667\\
2.354443	1814.21333333333\\
2.414443	1819.62666666667\\
2.474443	1809.54666666667\\
2.534443	1823.92\\
2.594443	1816.26666666667\\
2.654443	1832.13333333333\\
2.714443	1818.69333333333\\
2.774443	1830.08\\
2.834443	1814.96\\
2.894443	1815.89333333333\\
2.954443	1826.90666666667\\
3.014443	1810.85333333333\\
3.074443	1811.78666666667\\
3.134443	1818.13333333333\\
3.194443	1834.93333333333\\
3.254443	1824.10666666667\\
3.314443	1805.81333333333\\
3.374443	1827.84\\
3.434443	1812.53333333333\\
3.494443	1828.58666666667\\
3.554443	1808.05333333333\\
3.614443	1823.36\\
3.674443	1822.42666666667\\
3.734443	1796.10666666667\\
3.794443	1833.81333333333\\
3.854443	1814.02666666667\\
3.914443	1814.02666666667\\
3.974443	1814.58666666667\\
4.034443	1800.58666666667\\
4.094443	1839.04\\
4.154443	1812.16\\
4.214443	1833.06666666667\\
4.274443	1818.50666666667\\
4.334443	1662.26666666667\\
4.394443	102.106666666667\\
4.454443	82.5066666666667\\
4.514443	75.04\\
4.574443	61.7866666666667\\
4.634443	50.4\\
4.694443	42.7466666666667\\
4.754443	28.7466666666667\\
4.814443	2.05333333333333\\
4.874443	138.506666666667\\
4.934443	111.253333333333\\
4.994443	75.6\\
5.054443	14.7466666666667\\
5.114443	2.24\\
5.174443	18.2933333333333\\
5.234443	79.7066666666667\\
5.294443	152.88\\
5.354443	46.2933333333333\\
5.414443	2.24\\
5.474443	2.61333333333333\\
5.534443	2.61333333333333\\
5.594443	2.05333333333333\\
5.654443	2.61333333333333\\
5.714443	2.61333333333333\\
5.774443	119.093333333333\\
5.834443	85.12\\
5.894443	32.6666666666667\\
5.954443	110.506666666667\\
6.014443	171.733333333333\\
6.074443	0\\
6.134443	0\\
6.194443	0\\
6.254443	0\\
6.314443	0\\
6.374443	0\\
6.434443	0\\
6.494443	0\\
6.554443	0\\
6.614443	0\\
6.674443	0\\
6.734443	0\\
6.794443	0\\
6.854443	0\\
6.914443	0\\
6.974443	0\\
7.034443	0\\
7.094443	0\\
7.154443	4.10666666666667\\
7.214443	21.4666666666667\\
7.274443	121.706666666667\\
7.334443	42.7466666666667\\
7.394443	2.42666666666667\\
7.454443	11.0133333333333\\
7.514443	2.61333333333333\\
7.574443	36.5866666666667\\
7.634443	35.28\\
7.694443	63.6533333333333\\
7.754443	89.4133333333333\\
7.814443	86.4266666666667\\
7.874443	79.8933333333333\\
7.934443	26.6933333333333\\
7.994443	0\\
8.054443	0\\
8.114443	0\\
8.174443	0\\
8.234443	0\\
8.294443	0\\
8.354443	0\\
8.414443	126.373333333333\\
8.474443	2.24\\
8.534443	39.9466666666667\\
8.594443	126.186666666667\\
8.654443	33.7866666666667\\
8.714443	2.24\\
8.774443	2.42666666666667\\
8.834443	2.61333333333333\\
8.894443	2.24\\
8.954443	2.61333333333333\\
9.014443	2.61333333333333\\
9.074443	62.5333333333333\\
9.134443	41.2533333333333\\
9.194443	4.48\\
9.254443	112.56\\
9.314443	107.893333333333\\
9.374443	1.68\\
9.434443	2.61333333333333\\
9.494443	2.61333333333333\\
9.554443	21.6533333333333\\
9.614443	42\\
9.674443	7.84\\
9.734443	21.6533333333333\\
9.794443	17.1733333333333\\
9.854443	0.186666666666667\\
9.914443	2.61333333333333\\
9.974443	47.9733333333333\\
10.034443	51.7066666666667\\
10.094443	45.7333333333333\\
10.154443	25.76\\
10.214443	50.0266666666667\\
10.274443	71.8666666666667\\
10.334443	89.6\\
10.394443	39.9466666666667\\
10.454443	16.24\\
10.514443	1.68\\
10.574443	1.30666666666667\\
10.634443	16.8\\
10.694443	65.8933333333333\\
10.754443	61.04\\
10.814443	73.5466666666667\\
10.874443	38.4533333333333\\
10.934443	54.32\\
10.994443	58.8\\
11.054443	22.2133333333333\\
11.114443	1.49333333333333\\
11.174443	1.68\\
11.234443	1.68\\
11.294443	1.49333333333333\\
11.354443	39.3866666666667\\
11.414443	64.96\\
11.474443	14.1866666666667\\
11.534443	27.0666666666667\\
11.594443	77.84\\
11.654443	89.4133333333333\\
11.714443	92.4\\
11.774443	86.4266666666667\\
11.834443	67.2\\
11.894443	13.0666666666667\\
11.954443	4.48\\
12.014443	1.49333333333333\\
12.074443	220.64\\
12.134443	206.08\\
12.194443	192.266666666667\\
12.254443	103.226666666667\\
12.314443	84.7466666666667\\
12.374443	51.8933333333333\\
12.434443	46.48\\
12.494443	24.8266666666667\\
12.554443	20.5333333333333\\
12.614443	10.2666666666667\\
12.674443	7.09333333333333\\
12.734443	4.48\\
12.794443	4.10666666666667\\
12.854443	3.36\\
12.914443	4.10666666666667\\
12.974443	4.48\\
13.034443	3.36\\
13.094443	4.10666666666667\\
13.154443	3.36\\
13.214443	4.10666666666667\\
13.274443	4.48\\
13.334443	3.36\\
13.394443	4.10666666666667\\
13.454443	3.36\\
13.514443	4.48\\
13.574443	4.10666666666667\\
13.634443	3.36\\
13.694443	4.10666666666667\\
13.754443	3.36\\
13.814443	4.48\\
13.874443	4.10666666666667\\
13.934443	3.36\\
13.994443	4.10666666666667\\
14.054443	3.36\\
14.114443	4.48\\
14.174443	4.10666666666667\\
14.234443	3.36\\
14.294443	4.10666666666667\\
14.354443	4.48\\
14.414443	3.36\\
14.474443	4.10666666666667\\
14.534443	3.36\\
14.594443	4.10666666666667\\
14.654443	4.48\\
14.714443	3.36\\
14.774443	4.10666666666667\\
14.834443	3.36\\
14.894443	4.48\\
14.954443	4.66666666666667\\
15.014443	4.10666666666667\\
15.074443	5.22666666666667\\
15.134443	4.10666666666667\\
15.194443	5.6\\
15.254443	5.22666666666667\\
15.314443	4.10666666666667\\
15.374443	5.22666666666667\\
15.434443	4.10666666666667\\
15.494443	5.22666666666667\\
15.554443	5.6\\
15.614443	4.10666666666667\\
15.674443	5.22666666666667\\
15.734443	4.10666666666667\\
15.794443	5.22666666666667\\
15.854443	5.6\\
15.914443	4.10666666666667\\
15.974443	5.22666666666667\\
16.034443	4.10666666666667\\
16.094443	5.22666666666667\\
16.154443	5.6\\
16.214443	4.10666666666667\\
16.274443	5.22666666666667\\
16.334443	4.10666666666667\\
16.394443	5.41333333333333\\
16.454443	5.6\\
16.514443	4.10666666666667\\
16.574443	4.10666666666667\\
16.634443	2.98666666666667\\
16.694443	2.24\\
16.754443	3.92\\
16.814443	2.98666666666667\\
16.874443	5.41333333333333\\
16.934443	4.85333333333333\\
16.994443	6.53333333333333\\
17.054443	6.34666666666667\\
17.114443	6.90666666666667\\
17.174443	7.84\\
17.234443	5.97333333333333\\
17.294443	7.65333333333333\\
17.354443	8.96\\
17.414443	7.28\\
17.474443	7.84\\
17.534443	8.02666666666667\\
17.594443	8.77333333333333\\
17.654443	10.08\\
17.714443	9.14666666666667\\
17.774443	9.52\\
17.834443	10.4533333333333\\
17.894443	8.77333333333333\\
17.954443	12.5066666666667\\
18.014443	10.64\\
18.074443	11.2\\
18.134443	13.2533333333333\\
18.194443	9.14666666666667\\
18.254443	14.7466666666667\\
18.314443	13.6266666666667\\
18.374443	10.64\\
18.434443	15.8666666666667\\
18.494443	11.3866666666667\\
18.554443	17.36\\
18.614443	18.1066666666667\\
18.674443	12.5066666666667\\
18.734443	19.4133333333333\\
18.794443	16.24\\
18.854443	18.1066666666667\\
18.914443	21.6533333333333\\
18.974443	15.12\\
19.034443	22.96\\
19.094443	23.8933333333333\\
19.154443	16.6133333333333\\
19.214443	25.2\\
19.274443	17.5466666666667\\
19.334443	27.0666666666667\\
19.394443	28\\
19.454443	19.2266666666667\\
19.514443	29.8666666666667\\
19.574443	24.2666666666667\\
19.634443	27.2533333333333\\
19.694443	32.48\\
19.754443	21.84\\
19.814443	34.3466666666667\\
19.874443	36.0266666666667\\
19.934443	24.8266666666667\\
19.994443	38.08\\
20.054443	26.1333333333333\\
20.114443	39.9466666666667\\
20.174443	41.6266666666667\\
20.234443	28.7466666666667\\
20.294443	44.0533333333333\\
20.354443	40.1333333333333\\
20.414443	36.96\\
20.474443	48.16\\
20.534443	32.8533333333333\\
20.594443	50.5866666666667\\
20.654443	40.6933333333333\\
20.714443	46.1066666666667\\
20.774443	53.5733333333333\\
20.834443	39.3866666666667\\
20.894443	58.4266666666667\\
20.954443	51.3333333333333\\
21.014443	49.6533333333333\\
21.074443	63.4666666666667\\
21.134443	43.3066666666667\\
21.194443	66.2666666666667\\
21.254443	62.3466666666667\\
21.314443	53.2\\
21.374443	71.8666666666667\\
21.434443	49.6533333333333\\
21.494443	73.7333333333333\\
21.554443	61.7866666666667\\
21.614443	58.4266666666667\\
21.674443	41.8133333333333\\
21.734443	82.6933333333333\\
21.794443	85.4933333333333\\
21.854443	59.7333333333333\\
21.914443	86.9866666666667\\
21.974443	64.0266666666667\\
22.034443	89.6\\
22.094443	95.5733333333333\\
22.154443	68.5066666666667\\
22.214443	96.1333333333333\\
22.274443	102.666666666667\\
22.334443	68.88\\
22.394443	106.586666666667\\
22.454443	80.08\\
22.514443	103.786666666667\\
22.574443	114.053333333333\\
22.634443	77.4666666666667\\
22.694443	119.28\\
22.754443	118.346666666667\\
22.814443	83.2533333333333\\
22.874443	126.746666666667\\
22.934443	86.24\\
22.994443	131.6\\
23.054443	135.893333333333\\
23.114443	87.1733333333333\\
23.174443	84.3733333333333\\
23.234443	111.44\\
23.294443	130.853333333333\\
23.354443	97.2533333333333\\
23.414443	142.24\\
23.474443	116.293333333333\\
23.534443	146.906666666667\\
23.594443	162.586666666667\\
23.654443	110.88\\
23.714443	160.72\\
23.774443	167.44\\
23.834443	122.08\\
23.894443	179.386666666667\\
23.954443	121.893333333333\\
24.014443	186.106666666667\\
24.074443	185.546666666667\\
24.134443	128.986666666667\\
24.194443	197.306666666667\\
24.254443	133.466666666667\\
24.314443	204.213333333333\\
24.374443	207.386666666667\\
24.434443	140.933333333333\\
24.494443	215.413333333333\\
24.554443	186.293333333333\\
24.614443	183.306666666667\\
24.674443	226.613333333333\\
24.734443	154.373333333333\\
24.794443	232.773333333333\\
24.854443	240.24\\
24.914443	160.72\\
24.974443	248.453333333333\\
25.034443	168.186666666667\\
25.094443	256.293333333333\\
25.154443	261.333333333333\\
25.214443	176.586666666667\\
25.274443	270.106666666667\\
25.334443	218.026666666667\\
25.394443	239.306666666667\\
25.454443	280.933333333333\\
25.514443	186.48\\
25.574443	289.52\\
25.634443	298.853333333333\\
25.694443	198.986666666667\\
25.754443	307.253333333333\\
25.814443	208.88\\
25.874443	152.133333333333\\
25.934443	157.36\\
25.994443	135.706666666667\\
26.054443	113.493333333333\\
26.114443	323.493333333333\\
26.174443	341.6\\
26.234443	226.426666666667\\
26.294443	351.866666666667\\
26.354443	258.906666666667\\
26.414443	344.96\\
26.474443	364.186666666667\\
26.534443	242.48\\
26.594443	356.16\\
26.654443	322.186666666667\\
26.714443	305.386666666667\\
26.774443	392.56\\
26.834443	266.186666666667\\
26.894443	410.666666666667\\
26.954443	383.786666666667\\
27.014443	316.586666666667\\
27.074443	430.08\\
27.134443	290.266666666667\\
27.194443	442.213333333333\\
27.254443	418.88\\
27.314443	334.506666666667\\
27.374443	461.626666666667\\
27.434443	312.293333333333\\
27.494443	474.506666666667\\
27.554443	464.8\\
27.614443	342.906666666667\\
27.674443	493.36\\
27.734443	326.293333333333\\
27.794443	506.986666666667\\
27.854443	506.613333333333\\
27.914443	342.906666666667\\
27.974443	522.106666666667\\
28.034443	372.773333333333\\
28.094443	517.44\\
28.154443	551.04\\
};
\addlegendentry{CUBIC}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.194443	1.12\\
0.254443	3.36\\
0.314443	5.6\\
0.374443	24.64\\
0.434443	82.32\\
0.494443	144.48\\
0.554443	546.373333333333\\
0.614443	647.733333333333\\
0.674443	1627.92\\
0.734443	1744.96\\
0.794443	1872.82666666667\\
0.854443	1804.88\\
0.914443	1806.18666666667\\
0.974443	1865.73333333333\\
1.034443	1809.36\\
1.094443	1842.02666666667\\
1.154443	1828.21333333333\\
1.214443	1811.22666666667\\
1.274443	1866.48\\
1.334443	1805.44\\
1.394443	1806.74666666667\\
1.454443	1865.36\\
1.514443	1812.34666666667\\
1.574443	1863.86666666667\\
1.634443	1802.26666666667\\
1.694443	1812.90666666667\\
1.754443	1864.98666666667\\
1.814443	1809.92\\
1.874443	1804.50666666667\\
1.934443	1864.42666666667\\
1.994443	1810.29333333333\\
2.054443	1864.24\\
2.114443	1794.42666666667\\
2.174443	1802.82666666667\\
2.234443	1831.2\\
2.294443	1815.14666666667\\
2.354443	1814.21333333333\\
2.414443	1819.62666666667\\
2.474443	1809.54666666667\\
2.534443	1823.92\\
2.594443	1816.26666666667\\
2.654443	1832.13333333333\\
2.714443	1818.69333333333\\
2.774443	1830.08\\
2.834443	1814.96\\
2.894443	1815.89333333333\\
2.954443	1826.90666666667\\
3.014443	1810.85333333333\\
3.074443	1811.78666666667\\
3.134443	1818.13333333333\\
3.194443	1834.93333333333\\
3.254443	1824.10666666667\\
3.314443	1805.81333333333\\
3.374443	1827.84\\
3.434443	1812.53333333333\\
3.494443	1828.58666666667\\
3.554443	1808.05333333333\\
3.614443	1823.36\\
3.674443	1822.42666666667\\
3.734443	1796.10666666667\\
3.794443	1833.81333333333\\
3.854443	1814.02666666667\\
3.914443	1814.02666666667\\
3.974443	1814.58666666667\\
4.034443	1800.58666666667\\
4.094443	1839.04\\
4.154443	1812.16\\
4.214443	1833.06666666667\\
4.274443	1818.50666666667\\
4.334443	1662.26666666667\\
4.394443	102.106666666667\\
4.454443	82.5066666666667\\
4.514443	75.04\\
4.574443	61.7866666666667\\
4.634443	50.4\\
4.694443	42.7466666666667\\
4.754443	28.7466666666667\\
4.814443	2.05333333333333\\
4.874443	138.506666666667\\
4.934443	111.253333333333\\
4.994443	75.6\\
5.054443	14.7466666666667\\
5.114443	2.24\\
5.174443	18.2933333333333\\
5.234443	79.7066666666667\\
5.294443	152.88\\
5.354443	46.2933333333333\\
5.414443	2.24\\
5.474443	2.61333333333333\\
5.534443	2.61333333333333\\
5.594443	2.05333333333333\\
5.654443	2.61333333333333\\
5.714443	2.61333333333333\\
5.774443	119.093333333333\\
5.834443	85.12\\
5.894443	32.6666666666667\\
5.954443	110.506666666667\\
6.014443	171.733333333333\\
6.074443	0\\
6.134443	0\\
6.194443	0\\
6.254443	0\\
6.314443	0\\
6.374443	0\\
6.434443	0\\
6.494443	0\\
6.554443	0\\
6.614443	0\\
6.674443	0\\
6.734443	0\\
6.794443	0\\
6.854443	0\\
6.914443	0\\
6.974443	0\\
7.034443	0\\
7.094443	0\\
7.154443	4.10666666666667\\
7.214443	21.4666666666667\\
7.274443	121.706666666667\\
7.334443	42.7466666666667\\
7.394443	2.42666666666667\\
7.454443	11.0133333333333\\
7.514443	2.61333333333333\\
7.574443	36.5866666666667\\
7.634443	35.28\\
7.694443	63.6533333333333\\
7.754443	89.4133333333333\\
7.814443	86.4266666666667\\
7.874443	79.8933333333333\\
7.934443	26.6933333333333\\
7.994443	0\\
8.054443	0\\
8.114443	0\\
8.174443	0\\
8.234443	0\\
8.294443	0\\
8.354443	0\\
8.414443	117.6\\
8.474443	2.24\\
8.534443	39.9466666666667\\
8.594443	126.373333333333\\
8.654443	33.9733333333333\\
8.714443	2.05333333333333\\
8.774443	2.42666666666667\\
8.834443	2.05333333333333\\
8.894443	1.68\\
8.954443	2.61333333333333\\
9.014443	2.42666666666667\\
9.074443	60.8533333333333\\
9.134443	39.2\\
9.194443	5.04\\
9.254443	110.32\\
9.314443	108.826666666667\\
9.374443	2.05333333333333\\
9.434443	2.61333333333333\\
9.494443	2.61333333333333\\
9.554443	25.0133333333333\\
9.614443	33.2266666666667\\
9.674443	7.65333333333333\\
9.734443	21.6533333333333\\
9.794443	17.7333333333333\\
9.854443	0.933333333333333\\
9.914443	2.42666666666667\\
9.974443	46.48\\
10.034443	51.52\\
10.094443	45.5466666666667\\
10.154443	25.3866666666667\\
10.214443	39.2\\
10.274443	35.4666666666667\\
10.334443	86.8\\
10.394443	42.7466666666667\\
10.454443	18.48\\
10.514443	1.68\\
10.574443	1.30666666666667\\
10.634443	14.7466666666667\\
10.694443	67.5733333333333\\
10.754443	69.44\\
10.814443	58.24\\
10.874443	42.56\\
10.934443	51.3333333333333\\
10.994443	76.72\\
11.054443	16.24\\
11.114443	1.12\\
11.174443	1.49333333333333\\
11.234443	1.30666666666667\\
11.294443	1.30666666666667\\
11.354443	42.56\\
11.414443	65.1466666666667\\
11.474443	14.9333333333333\\
11.534443	24.8266666666667\\
11.594443	65.8933333333333\\
11.654443	55.0666666666667\\
11.714443	43.4933333333333\\
11.774443	36.4\\
11.834443	18.8533333333333\\
11.894443	10.64\\
11.954443	5.22666666666667\\
12.014443	1.49333333333333\\
12.074443	20.16\\
12.134443	7.65333333333333\\
12.194443	6.16\\
12.254443	8.58666666666667\\
12.314443	13.8133333333333\\
12.374443	29.68\\
12.434443	46.6666666666667\\
12.494443	39.76\\
12.554443	72.9866666666667\\
12.614443	61.9733333333333\\
12.674443	93.7066666666667\\
12.734443	115.92\\
12.794443	86.4266666666667\\
12.854443	142.426666666667\\
12.914443	129.546666666667\\
12.974443	144.853333333333\\
13.034443	182.933333333333\\
13.094443	134.4\\
13.154443	214.48\\
13.214443	229.226666666667\\
13.274443	164.64\\
13.334443	258.533333333333\\
13.394443	196.746666666667\\
13.454443	261.893333333333\\
13.514443	302.4\\
13.574443	209.626666666667\\
13.634443	330.4\\
13.694443	263.386666666667\\
13.754443	318.826666666667\\
13.814443	373.706666666667\\
13.874443	258.346666666667\\
13.934443	392.56\\
13.994443	366.426666666667\\
14.054443	338.986666666667\\
14.114443	445.386666666667\\
14.174443	306.506666666667\\
14.234443	473.76\\
14.294443	459.76\\
14.354443	362.506666666667\\
14.414443	517.813333333333\\
14.474443	354.666666666667\\
14.534443	541.893333333333\\
14.594443	495.413333333333\\
14.654443	442.773333333333\\
14.714443	588.933333333333\\
14.774443	402.826666666667\\
14.834443	617.866666666667\\
14.894443	560\\
14.954443	506.613333333333\\
15.014443	656.506666666667\\
15.074443	437.36\\
15.134443	689.36\\
15.194443	629.813333333333\\
15.254443	552.72\\
15.314443	724.64\\
15.374443	503.44\\
15.434443	750.213333333333\\
15.494443	711.946666666667\\
15.554443	590.053333333333\\
15.614443	805.653333333333\\
15.674443	599.573333333333\\
15.734443	780.826666666667\\
15.794443	792.4\\
15.854443	634.106666666667\\
15.914443	878.826666666667\\
15.974443	643.813333333333\\
16.034443	851.76\\
16.094443	859.786666666667\\
16.154443	681.893333333333\\
16.214443	950.133333333333\\
16.274443	727.253333333333\\
16.334443	894.506666666667\\
16.394443	937.44\\
16.454443	728.746666666667\\
16.514443	1016.02666666667\\
16.574443	45.7333333333333\\
16.634443	72.6133333333333\\
16.694443	2.24\\
16.754443	53.76\\
16.814443	19.2266666666667\\
16.874443	64.4\\
16.934443	688.8\\
16.994443	962.08\\
17.054443	832.16\\
17.114443	922.693333333333\\
17.174443	922.32\\
17.234443	976.453333333333\\
17.294443	965.813333333333\\
17.354443	886.293333333333\\
17.414443	1008.18666666667\\
17.474443	1021.62666666667\\
17.534443	1038.98666666667\\
17.594443	1023.49333333333\\
17.654443	978.693333333333\\
17.714443	1099.28\\
17.774443	1080.42666666667\\
17.834443	1057.65333333333\\
17.894443	1074.82666666667\\
17.954443	1106.56\\
18.014443	1167.6\\
18.074443	1134.37333333333\\
18.134443	1062.32\\
18.194443	1156.4\\
18.254443	1187.94666666667\\
18.314443	1212.4\\
18.374443	1205.86666666667\\
18.434443	1153.6\\
18.494443	1234.8\\
18.554443	1255.14666666667\\
18.614443	1223.04\\
18.674443	1262.24\\
18.734443	1241.33333333333\\
18.794443	1326.08\\
18.854443	1324.4\\
18.914443	1222.48\\
18.974443	1346.24\\
19.034443	1328.69333333333\\
19.094443	1395.52\\
19.154443	1357.25333333333\\
19.214443	1293.41333333333\\
19.274443	1423.70666666667\\
19.334443	1412.88\\
19.394443	1399.06666666667\\
19.454443	1424.26666666667\\
19.514443	1389.54666666667\\
19.574443	1478.21333333333\\
19.634443	1475.97333333333\\
19.694443	1431.54666666667\\
19.754443	1541.68\\
19.814443	1483.44\\
19.874443	1527.12\\
19.934443	1534.21333333333\\
19.994443	1491.28\\
20.054443	1588.90666666667\\
20.114443	1571.36\\
20.174443	1556.24\\
20.234443	1595.62666666667\\
20.294443	1585.54666666667\\
20.354443	1631.84\\
20.414443	1656.48\\
20.474443	1600.66666666667\\
20.534443	1679.06666666667\\
20.594443	1633.52\\
20.654443	352.24\\
20.714443	110.506666666667\\
20.774443	132.533333333333\\
20.834443	149.333333333333\\
20.894443	378.56\\
20.954443	1237.22666666667\\
21.014443	1711.54666666667\\
21.074443	1692.32\\
21.134443	1634.82666666667\\
21.194443	1805.81333333333\\
21.254443	1663.57333333333\\
21.314443	1773.33333333333\\
21.374443	1769.6\\
21.434443	872.293333333333\\
21.494443	115.36\\
21.554443	135.146666666667\\
21.614443	150.08\\
21.674443	141.12\\
21.734443	610.773333333333\\
21.794443	1396.08\\
21.854443	1803.2\\
21.914443	1758.02666666667\\
21.974443	1822.05333333333\\
22.034443	1823.54666666667\\
22.094443	1803.57333333333\\
22.154443	1848.56\\
22.214443	1805.44\\
22.274443	1824.29333333333\\
22.334443	1823.36\\
22.394443	1800.58666666667\\
22.454443	1864.05333333333\\
22.514443	1804.69333333333\\
22.574443	1824.29333333333\\
22.634443	1842.21333333333\\
22.694443	1806.93333333333\\
22.754443	1853.97333333333\\
22.814443	1800.58666666667\\
22.874443	1824.48\\
22.934443	1817.76\\
22.994443	1801.14666666667\\
23.054443	1848.37333333333\\
23.114443	568.586666666667\\
23.174443	95.2\\
23.234443	124.32\\
23.294443	152.133333333333\\
23.354443	568.773333333333\\
23.414443	1687.46666666667\\
23.474443	1816.64\\
23.534443	1811.78666666667\\
23.594443	1818.69333333333\\
23.654443	1820\\
23.714443	1812.72\\
23.774443	1837.17333333333\\
23.834443	1806.18666666667\\
23.894443	1824.85333333333\\
23.954443	1816.45333333333\\
24.014443	1822.8\\
24.074443	1830.64\\
24.134443	1805.25333333333\\
24.194443	1843.14666666667\\
24.254443	1798.16\\
24.314443	1845.38666666667\\
24.374443	1812.16\\
24.434443	1803.2\\
24.494443	1826.72\\
24.554443	1791.25333333333\\
24.614443	1861.25333333333\\
24.674443	1812.72\\
24.734443	1828.02666666667\\
24.794443	1843.52\\
24.854443	1803.94666666667\\
24.914443	1825.04\\
24.974443	1833.44\\
25.034443	1818.88\\
25.094443	1827.46666666667\\
25.154443	1806.56\\
25.214443	1836.61333333333\\
25.274443	1819.81333333333\\
25.334443	1839.41333333333\\
25.394443	1802.64\\
25.454443	1808.42666666667\\
25.514443	1869.46666666667\\
25.574443	1801.33333333333\\
25.634443	1838.85333333333\\
25.694443	1795.54666666667\\
25.754443	1828.21333333333\\
25.814443	1772.58666666667\\
25.874443	176.026666666667\\
25.934443	159.226666666667\\
25.994443	134.4\\
26.054443	366.986666666667\\
26.114443	1618.4\\
26.174443	1785.46666666667\\
26.234443	1869.65333333333\\
26.294443	1808.61333333333\\
26.354443	1802.64\\
26.414443	1850.8\\
26.474443	1812.72\\
26.534443	1855.28\\
26.594443	1802.08\\
26.654443	1803.94666666667\\
26.714443	1864.98666666667\\
26.774443	1789.94666666667\\
26.834443	1854.53333333333\\
26.894443	1797.6\\
26.954443	1790.32\\
27.014443	1861.81333333333\\
27.074443	1789.2\\
27.134443	1865.92\\
27.194443	1799.28\\
27.254443	1803.38666666667\\
27.314443	1857.14666666667\\
27.374443	1789.76\\
27.434443	1856.21333333333\\
27.494443	1805.62666666667\\
27.554443	1814.77333333333\\
27.614443	1805.62666666667\\
27.674443	1827.09333333333\\
27.734443	1844.64\\
27.794443	1820.37333333333\\
27.854443	1792.93333333333\\
27.914443	1858.45333333333\\
27.974443	1808.24\\
28.034443	1840.90666666667\\
28.094443	1818.69333333333\\
};
\addlegendentry{Illinois}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.194443	1.12\\
0.254443	3.36\\
0.314443	5.6\\
0.374443	24.64\\
0.434443	82.32\\
0.494443	144.48\\
0.554443	546.373333333333\\
0.614443	647.733333333333\\
0.674443	1627.92\\
0.734443	1744.96\\
0.794443	1872.82666666667\\
0.854443	1804.88\\
0.914443	1806.18666666667\\
0.974443	1865.73333333333\\
1.034443	1809.36\\
1.094443	1842.02666666667\\
1.154443	1828.21333333333\\
1.214443	1811.22666666667\\
1.274443	1866.48\\
1.334443	1805.44\\
1.394443	1806.74666666667\\
1.454443	1865.36\\
1.514443	1812.34666666667\\
1.574443	1863.86666666667\\
1.634443	1802.26666666667\\
1.694443	1812.90666666667\\
1.754443	1864.98666666667\\
1.814443	1809.92\\
1.874443	1804.50666666667\\
1.934443	1864.42666666667\\
1.994443	1810.29333333333\\
2.054443	1864.24\\
2.114443	1794.42666666667\\
2.174443	1802.82666666667\\
2.234443	1831.2\\
2.294443	1815.14666666667\\
2.354443	1814.21333333333\\
2.414443	1819.62666666667\\
2.474443	1809.54666666667\\
2.534443	1823.92\\
2.594443	1816.26666666667\\
2.654443	1832.13333333333\\
2.714443	1818.69333333333\\
2.774443	1830.08\\
2.834443	1814.96\\
2.894443	1815.89333333333\\
2.954443	1826.90666666667\\
3.014443	1810.85333333333\\
3.074443	1811.78666666667\\
3.134443	1818.13333333333\\
3.194443	1834.93333333333\\
3.254443	1824.10666666667\\
3.314443	1805.81333333333\\
3.374443	1827.84\\
3.434443	1812.53333333333\\
3.494443	1828.58666666667\\
3.554443	1808.05333333333\\
3.614443	1823.36\\
3.674443	1822.42666666667\\
3.734443	1796.10666666667\\
3.794443	1833.81333333333\\
3.854443	1814.02666666667\\
3.914443	1814.02666666667\\
3.974443	1814.58666666667\\
4.034443	1800.58666666667\\
4.094443	1839.04\\
4.154443	1812.16\\
4.214443	1833.06666666667\\
4.274443	1818.50666666667\\
4.334443	1662.26666666667\\
4.394443	102.106666666667\\
4.454443	82.5066666666667\\
4.514443	75.04\\
4.574443	61.7866666666667\\
4.634443	50.4\\
4.694443	42.7466666666667\\
4.754443	28.7466666666667\\
4.814443	2.05333333333333\\
4.874443	138.506666666667\\
4.934443	111.253333333333\\
4.994443	75.6\\
5.054443	14.7466666666667\\
5.114443	2.24\\
5.174443	18.2933333333333\\
5.234443	79.7066666666667\\
5.294443	152.88\\
5.354443	46.2933333333333\\
5.414443	2.24\\
5.474443	2.61333333333333\\
5.534443	2.61333333333333\\
5.594443	2.05333333333333\\
5.654443	2.61333333333333\\
5.714443	2.61333333333333\\
5.774443	119.093333333333\\
5.834443	85.12\\
5.894443	32.6666666666667\\
5.954443	110.506666666667\\
6.014443	171.733333333333\\
6.074443	0\\
6.134443	0\\
6.194443	0\\
6.254443	0\\
6.314443	0\\
6.374443	0\\
6.434443	0\\
6.494443	0\\
6.554443	0\\
6.614443	0\\
6.674443	0\\
6.734443	0\\
6.794443	0\\
6.854443	0\\
6.914443	0\\
6.974443	0\\
7.034443	0\\
7.094443	0\\
7.154443	4.10666666666667\\
7.214443	21.4666666666667\\
7.274443	121.706666666667\\
7.334443	42.7466666666667\\
7.394443	2.42666666666667\\
7.454443	11.0133333333333\\
7.514443	2.61333333333333\\
7.574443	36.5866666666667\\
7.634443	35.28\\
7.694443	63.6533333333333\\
7.754443	89.4133333333333\\
7.814443	86.4266666666667\\
7.874443	79.8933333333333\\
7.934443	26.6933333333333\\
7.994443	0\\
8.054443	0\\
8.114443	0\\
8.174443	0\\
8.234443	0\\
8.294443	0\\
8.354443	0\\
8.414443	117.6\\
8.474443	2.24\\
8.534443	39.9466666666667\\
8.594443	126.373333333333\\
8.654443	33.9733333333333\\
8.714443	2.05333333333333\\
8.774443	2.42666666666667\\
8.834443	2.05333333333333\\
8.894443	1.68\\
8.954443	2.61333333333333\\
9.014443	2.42666666666667\\
9.074443	60.8533333333333\\
9.134443	39.2\\
9.194443	5.04\\
9.254443	110.32\\
9.314443	108.826666666667\\
9.374443	2.05333333333333\\
9.434443	2.61333333333333\\
9.494443	2.61333333333333\\
9.554443	25.0133333333333\\
9.614443	33.2266666666667\\
9.674443	7.65333333333333\\
9.734443	21.6533333333333\\
9.794443	17.7333333333333\\
9.854443	0.933333333333333\\
9.914443	2.42666666666667\\
9.974443	46.48\\
10.034443	51.52\\
10.094443	45.5466666666667\\
10.154443	25.3866666666667\\
10.214443	39.2\\
10.274443	35.4666666666667\\
10.334443	86.8\\
10.394443	42.7466666666667\\
10.454443	13.8133333333333\\
10.514443	1.68\\
10.574443	1.30666666666667\\
10.634443	17.1733333333333\\
10.694443	67.3866666666667\\
10.754443	50.96\\
10.814443	65.3333333333333\\
10.874443	36.0266666666667\\
10.934443	47.4133333333333\\
10.994443	64.2133333333333\\
11.054443	18.1066666666667\\
11.114443	0\\
11.174443	0\\
11.234443	0\\
11.294443	0\\
11.354443	42.56\\
11.414443	23.52\\
11.474443	9.52\\
11.534443	12.5066666666667\\
11.594443	30.6133333333333\\
11.654443	30.24\\
11.714443	24.08\\
11.774443	32.2933333333333\\
11.834443	20.9066666666667\\
11.894443	13.8133333333333\\
11.954443	7.46666666666667\\
12.014443	1.30666666666667\\
12.074443	23.52\\
12.134443	24.8266666666667\\
12.194443	36.4\\
12.254443	24.8266666666667\\
12.314443	38.08\\
12.374443	38.64\\
12.434443	26.32\\
12.494443	40.32\\
12.554443	27.0666666666667\\
12.614443	38.2666666666667\\
12.674443	42\\
12.734443	28.56\\
12.794443	43.3066666666667\\
12.854443	31.92\\
12.914443	42.3733333333333\\
12.974443	45.92\\
13.034443	30.6133333333333\\
13.094443	47.04\\
13.154443	47.6\\
13.214443	27.8133333333333\\
13.274443	49.28\\
13.334443	33.04\\
13.394443	50.5866666666667\\
13.454443	50.96\\
13.514443	33.4133333333333\\
13.574443	52.2666666666667\\
13.634443	40.5066666666667\\
13.694443	48.72\\
13.754443	54.88\\
13.814443	36.4\\
13.874443	55.8133333333333\\
13.934443	46.48\\
13.994443	48.3466666666667\\
14.054443	57.4933333333333\\
14.114443	37.8933333333333\\
14.174443	58.8\\
14.234443	59.5466666666667\\
14.294443	40.1333333333333\\
14.354443	60.8533333333333\\
14.414443	41.2533333333333\\
14.474443	62.9066666666667\\
14.534443	63.84\\
14.594443	40.88\\
14.654443	64.7733333333333\\
14.714443	57.3066666666667\\
14.774443	51.7066666666667\\
14.834443	67.2\\
14.894443	43.8666666666667\\
14.954443	68.5066666666667\\
15.014443	68.5066666666667\\
15.074443	46.1066666666667\\
15.134443	70.56\\
15.194443	47.2266666666667\\
15.254443	71.8666666666667\\
15.314443	70\\
15.374443	48.72\\
15.434443	73.92\\
15.494443	45.36\\
15.554443	69.2533333333333\\
15.614443	75.6\\
15.674443	50.96\\
15.734443	76.9066666666667\\
15.794443	74.8533333333333\\
15.854443	52.4533333333333\\
15.914443	78.5866666666667\\
15.974443	53.2\\
16.034443	80.2666666666667\\
16.094443	80.8266666666667\\
16.154443	49.84\\
16.214443	82.32\\
16.274443	72.8\\
16.334443	65.1466666666667\\
16.394443	84.1866666666667\\
16.454443	56.9333333333333\\
16.514443	86.24\\
16.574443	36.96\\
16.634443	30.4266666666667\\
16.694443	2.61333333333333\\
16.754443	31.36\\
16.814443	20.72\\
16.874443	30.6133333333333\\
16.934443	88.2933333333333\\
16.994443	84.3733333333333\\
17.054443	64.4\\
17.114443	85.68\\
17.174443	84.1866666666667\\
17.234443	72.24\\
17.294443	87.7333333333333\\
17.354443	66.64\\
17.414443	90.3466666666667\\
17.474443	92.7733333333333\\
17.534443	68.5066666666667\\
17.594443	90.5333333333333\\
17.654443	72.9866666666667\\
17.714443	94.08\\
17.774443	92.0266666666667\\
17.834443	71.12\\
17.894443	93.8933333333333\\
17.954443	91.6533333333334\\
18.014443	80.4533333333333\\
18.074443	95.5733333333333\\
18.134443	72.8\\
18.194443	97.44\\
18.254443	95.76\\
18.314443	81.5733333333333\\
18.374443	99.4933333333333\\
18.434443	81.76\\
18.494443	99.12\\
18.554443	101.36\\
18.614443	76.72\\
18.674443	102.666666666667\\
18.734443	100.986666666667\\
18.794443	86.0533333333333\\
18.854443	103.413333333333\\
18.914443	80.4533333333333\\
18.974443	99.4933333333333\\
19.034443	110.32\\
19.094443	89.04\\
19.154443	99.4933333333333\\
19.214443	100.986666666667\\
19.274443	101.546666666667\\
19.334443	103.226666666667\\
19.394443	91.28\\
19.454443	102.48\\
19.514443	114.8\\
19.574443	91.28\\
19.634443	106.026666666667\\
19.694443	92.0266666666667\\
19.754443	107.333333333333\\
19.814443	120.4\\
19.874443	93.52\\
19.934443	109.386666666667\\
19.994443	111.44\\
20.054443	90.16\\
20.114443	123.76\\
20.174443	99.12\\
20.234443	109.013333333333\\
20.294443	125.626666666667\\
20.354443	84.1866666666667\\
20.414443	126.933333333333\\
20.474443	116.666666666667\\
20.534443	96.1333333333333\\
20.594443	128.613333333333\\
20.654443	66.4533333333333\\
20.714443	80.08\\
20.774443	114.426666666667\\
20.834443	108.453333333333\\
20.894443	113.866666666667\\
20.954443	117.786666666667\\
21.014443	99.8666666666667\\
21.074443	134.4\\
21.134443	89.6\\
21.194443	135.52\\
21.254443	130.106666666667\\
21.314443	96.88\\
21.374443	137.2\\
21.434443	80.8266666666667\\
21.494443	124.133333333333\\
21.554443	113.68\\
21.614443	99.12\\
21.674443	61.04\\
21.734443	138.693333333333\\
21.794443	140.56\\
21.854443	97.2533333333333\\
21.914443	135.893333333333\\
21.974443	101.36\\
22.034443	139.44\\
22.094443	140.56\\
22.154443	104.346666666667\\
22.214443	136.64\\
22.274443	134.586666666667\\
22.334443	118.906666666667\\
22.394443	137.2\\
22.454443	108.453333333333\\
22.514443	138.506666666667\\
22.574443	149.893333333333\\
22.634443	109.946666666667\\
22.694443	140.186666666667\\
22.754443	121.706666666667\\
22.814443	143.173333333333\\
22.874443	141.68\\
22.934443	114.8\\
22.994443	141.493333333333\\
23.054443	144.293333333333\\
23.114443	84.9333333333333\\
23.174443	83.0666666666667\\
23.234443	115.733333333333\\
23.294443	136.08\\
23.354443	138.32\\
23.414443	123.386666666667\\
23.474443	154.933333333333\\
23.534443	116.293333333333\\
23.594443	155.493333333333\\
23.654443	149.146666666667\\
23.714443	118.16\\
23.774443	161.84\\
23.834443	129.36\\
23.894443	142.426666666667\\
23.954443	158.853333333333\\
24.014443	115.173333333333\\
24.074443	165.573333333333\\
24.134443	145.226666666667\\
24.194443	132.346666666667\\
24.254443	164.453333333333\\
24.314443	114.8\\
24.374443	168.56\\
24.434443	142.8\\
24.494443	139.813333333333\\
24.554443	166.32\\
24.614443	112.186666666667\\
24.674443	171.173333333333\\
24.734443	171.36\\
24.794443	115.173333333333\\
24.854443	168.933333333333\\
24.914443	106.96\\
24.974443	173.786666666667\\
25.034443	175.84\\
25.094443	117.226666666667\\
25.154443	176.96\\
25.214443	161.093333333333\\
25.274443	134.773333333333\\
25.334443	178.826666666667\\
25.394443	119.653333333333\\
25.454443	179.573333333333\\
25.514443	180.133333333333\\
25.574443	121.146666666667\\
25.634443	174.533333333333\\
25.694443	145.6\\
25.754443	155.866666666667\\
25.814443	179.013333333333\\
25.874443	69.2533333333333\\
25.934443	145.973333333333\\
25.994443	127.866666666667\\
26.054443	162.026666666667\\
26.114443	133.466666666667\\
26.174443	181.253333333333\\
26.234443	178.826666666667\\
26.294443	136.08\\
26.354443	189.84\\
26.414443	131.226666666667\\
26.474443	186.666666666667\\
26.534443	184.24\\
26.594443	135.706666666667\\
26.654443	193.2\\
26.714443	139.626666666667\\
26.774443	184.613333333333\\
26.834443	194.133333333333\\
26.894443	132.16\\
26.954443	196.56\\
27.014443	165.946666666667\\
27.074443	163.333333333333\\
27.134443	198.426666666667\\
27.194443	132.346666666667\\
27.254443	199.546666666667\\
27.314443	189.84\\
27.374443	143.546666666667\\
27.434443	201.04\\
27.494443	134.586666666667\\
27.554443	202.16\\
27.614443	195.813333333333\\
27.674443	142.426666666667\\
27.734443	204.026666666667\\
27.794443	136.453333333333\\
27.854443	205.146666666667\\
27.914443	194.32\\
27.974443	143.733333333333\\
28.034443	202.346666666667\\
28.094443	138.32\\
28.154443	207.76\\
28.214443	208.506666666667\\
28.274443	139.44\\
};
\addlegendentry{NewReno}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.194443	84.1866666666667\\
0.254443	655.386666666667\\
0.314443	1055.04\\
0.374443	1849.12\\
0.434443	1804.88\\
0.494443	1869.46666666667\\
0.554443	1801.89333333333\\
0.614443	1812.72\\
0.674443	1865.36\\
0.734443	1801.33333333333\\
0.794443	1862.93333333333\\
0.854443	1814.96\\
0.914443	1810.48\\
0.974443	1860.69333333333\\
1.034443	1807.49333333333\\
1.094443	1811.6\\
1.154443	1864.05333333333\\
1.214443	1807.30666666667\\
1.274443	1865.36\\
1.334443	1807.86666666667\\
1.394443	1809.54666666667\\
1.454443	1861.06666666667\\
1.514443	1813.09333333333\\
1.574443	1807.86666666667\\
1.634443	1862.18666666667\\
1.694443	1806.74666666667\\
1.754443	1867.22666666667\\
1.814443	1810.48\\
1.874443	1802.26666666667\\
1.934443	1863.30666666667\\
1.994443	1814.02666666667\\
2.054443	1836.8\\
2.114443	1823.92\\
2.174443	1794.05333333333\\
2.234443	1831.2\\
2.294443	1801.70666666667\\
2.354443	1833.25333333333\\
2.414443	1795.36\\
2.474443	1819.62666666667\\
2.534443	1826.53333333333\\
2.594443	1811.97333333333\\
2.654443	1814.96\\
2.714443	1819.06666666667\\
2.774443	1818.88\\
2.834443	1800.02666666667\\
2.894443	1846.32\\
2.954443	1800.21333333333\\
3.014443	1827.28\\
3.074443	1815.70666666667\\
3.134443	1815.52\\
3.194443	1844.26666666667\\
3.254443	1796.10666666667\\
3.314443	1823.54666666667\\
3.374443	1820.37333333333\\
3.434443	1828.96\\
3.494443	1829.89333333333\\
3.554443	1809.92\\
3.614443	1829.14666666667\\
3.674443	1811.97333333333\\
3.734443	1820\\
3.794443	1835.68\\
3.854443	1823.73333333333\\
3.914443	1813.84\\
3.974443	1809.36\\
4.034443	1833.62666666667\\
4.094443	1807.30666666667\\
4.154443	1823.73333333333\\
4.214443	1812.90666666667\\
4.274443	1814.02666666667\\
4.334443	1606.82666666667\\
4.394443	114.426666666667\\
4.454443	80.64\\
4.514443	74.8533333333333\\
4.574443	62.3466666666667\\
4.634443	47.9733333333333\\
4.694443	40.6933333333333\\
4.754443	19.2266666666667\\
4.814443	2.05333333333333\\
4.874443	133.093333333333\\
4.934443	88.8533333333333\\
4.994443	72.0533333333333\\
5.054443	14.7466666666667\\
5.114443	2.05333333333333\\
5.174443	18.2933333333333\\
5.234443	78.0266666666667\\
5.294443	117.6\\
5.354443	35.4666666666667\\
5.414443	2.24\\
5.474443	2.42666666666667\\
5.534443	2.61333333333333\\
5.594443	2.24\\
5.654443	2.61333333333333\\
5.714443	2.61333333333333\\
5.774443	114.053333333333\\
5.834443	72.6133333333333\\
5.894443	32.48\\
5.954443	108.826666666667\\
6.014443	130.106666666667\\
6.074443	0\\
6.134443	0\\
6.194443	0\\
6.254443	0\\
6.314443	0\\
6.374443	0\\
6.434443	0\\
6.494443	0\\
6.554443	0\\
6.614443	0\\
6.674443	0\\
6.734443	0\\
6.794443	0\\
6.854443	0\\
6.914443	0\\
6.974443	0\\
7.034443	0\\
7.094443	0\\
7.154443	16.4266666666667\\
7.214443	0\\
7.274443	72.0533333333333\\
7.334443	18.8533333333333\\
7.394443	2.24\\
7.454443	5.97333333333333\\
7.514443	1.30666666666667\\
7.574443	30.6133333333333\\
7.634443	18.6666666666667\\
7.694443	33.04\\
7.754443	53.5733333333333\\
7.814443	50.2133333333333\\
7.874443	50.5866666666667\\
7.934443	11.9466666666667\\
7.994443	1.86666666666667\\
8.054443	56\\
8.114443	79.8933333333333\\
8.174443	58.9866666666667\\
8.234443	72.0533333333333\\
8.294443	90.5333333333333\\
8.354443	122.826666666667\\
8.414443	101.92\\
8.474443	2.24\\
8.534443	39.9466666666667\\
8.594443	124.133333333333\\
8.654443	14\\
8.714443	1.86666666666667\\
8.774443	2.24\\
8.834443	2.61333333333333\\
8.894443	2.05333333333333\\
8.954443	1.68\\
9.014443	2.42666666666667\\
9.074443	59.5466666666667\\
9.134443	39.76\\
9.194443	2.05333333333333\\
9.254443	98.7466666666667\\
9.314443	94.2666666666667\\
9.374443	2.24\\
9.434443	2.61333333333333\\
9.494443	2.61333333333333\\
9.554443	25.0133333333333\\
9.614443	59.5466666666667\\
9.674443	11.76\\
9.734443	32.6666666666667\\
9.794443	27.8133333333333\\
9.854443	2.24\\
9.914443	2.61333333333333\\
9.974443	67.0133333333333\\
10.034443	77.84\\
10.094443	65.3333333333333\\
10.154443	44.24\\
10.214443	78.4\\
10.274443	110.88\\
10.334443	106.96\\
10.394443	59.1733333333333\\
10.454443	24.2666666666667\\
10.514443	2.61333333333333\\
10.574443	2.61333333333333\\
10.634443	24.64\\
10.694443	100.8\\
10.754443	98\\
10.814443	89.2266666666667\\
10.874443	54.5066666666667\\
10.934443	86.4266666666667\\
10.994443	86.6133333333333\\
11.054443	25.9466666666667\\
11.114443	2.24\\
11.174443	2.61333333333333\\
11.234443	2.61333333333333\\
11.294443	2.61333333333333\\
11.354443	61.6\\
11.414443	91.4666666666667\\
11.474443	14\\
11.534443	44.8\\
11.594443	99.4933333333333\\
11.654443	141.68\\
11.714443	121.52\\
11.774443	125.44\\
11.834443	102.48\\
11.894443	14.7466666666667\\
11.954443	7.84\\
12.014443	2.42666666666667\\
12.074443	488.693333333333\\
12.134443	1254.21333333333\\
12.194443	1851.73333333333\\
12.254443	1804.69333333333\\
12.314443	1858.82666666667\\
12.374443	1797.22666666667\\
12.434443	1780.61333333333\\
12.494443	1854.34666666667\\
12.554443	1793.30666666667\\
12.614443	1854.34666666667\\
12.674443	1803.76\\
12.734443	1816.08\\
12.794443	1839.22666666667\\
12.854443	1792.93333333333\\
12.914443	1847.44\\
12.974443	1805.25333333333\\
13.034443	1805.06666666667\\
13.094443	1816.26666666667\\
13.154443	1806.74666666667\\
13.214443	1839.22666666667\\
13.274443	1811.41333333333\\
13.334443	1815.89333333333\\
13.394443	1847.44\\
13.454443	1816.26666666667\\
13.514443	1839.6\\
13.574443	1793.49333333333\\
13.634443	1843.70666666667\\
13.694443	1798.16\\
13.754443	1825.97333333333\\
13.814443	1841.46666666667\\
13.874443	1814.4\\
13.934443	1836.05333333333\\
13.994443	1789.38666666667\\
14.054443	1827.65333333333\\
14.114443	1819.25333333333\\
14.174443	1816.08\\
14.234443	1848.18666666667\\
14.294443	1798.90666666667\\
14.354443	1814.96\\
14.414443	1803.94666666667\\
14.474443	1843.33333333333\\
14.534443	1801.33333333333\\
14.594443	1819.44\\
14.654443	1796.48\\
14.714443	1831.94666666667\\
14.774443	1831.01333333333\\
14.834443	1806.18666666667\\
14.894443	1853.41333333333\\
14.954443	1807.49333333333\\
15.014443	1824.29333333333\\
15.074443	1801.89333333333\\
15.134443	1831.2\\
15.194443	1788.45333333333\\
15.254443	1842.02666666667\\
15.314443	1818.88\\
15.374443	1822.61333333333\\
15.434443	1831.2\\
15.494443	1781.73333333333\\
15.554443	1829.89333333333\\
15.614443	1826.72\\
15.674443	1844.08\\
15.734443	1798.16\\
15.794443	1820\\
15.854443	1805.81333333333\\
15.914443	1838.66666666667\\
15.974443	1806.74666666667\\
16.034443	1829.70666666667\\
16.094443	1799.65333333333\\
16.154443	1818.88\\
16.214443	1831.94666666667\\
16.274443	1806.37333333333\\
16.334443	1805.44\\
16.394443	1829.33333333333\\
16.454443	1819.44\\
16.514443	1806.18666666667\\
16.574443	256.293333333333\\
16.634443	56.7466666666667\\
16.694443	2.05333333333333\\
16.754443	48.5333333333333\\
16.814443	19.7866666666667\\
16.874443	59.36\\
16.934443	777.466666666667\\
16.994443	1570.42666666667\\
17.054443	1867.6\\
17.114443	1807.49333333333\\
17.174443	1807.86666666667\\
17.234443	1849.86666666667\\
17.294443	1793.12\\
17.354443	1851.17333333333\\
17.414443	1798.16\\
17.474443	1846.88\\
17.534443	1803.76\\
17.594443	1814.4\\
17.654443	1833.25333333333\\
17.714443	1807.68\\
17.774443	1834\\
17.834443	1806.93333333333\\
17.894443	1831.94666666667\\
17.954443	1813.28\\
18.014443	1793.86666666667\\
18.074443	1844.08\\
18.134443	1793.12\\
18.194443	1841.65333333333\\
18.254443	1800.4\\
18.314443	1819.62666666667\\
18.374443	1840.34666666667\\
18.434443	1829.14666666667\\
18.494443	1833.25333333333\\
18.554443	1801.89333333333\\
18.614443	1817.01333333333\\
18.674443	1813.09333333333\\
18.734443	1827.28\\
18.794443	1818.88\\
18.854443	1827.65333333333\\
18.914443	1805.25333333333\\
18.974443	1796.48\\
19.034443	1805.62666666667\\
19.094443	1834.37333333333\\
19.154443	1797.6\\
19.214443	1864.05333333333\\
19.274443	1800.77333333333\\
19.334443	1832.32\\
19.394443	1819.81333333333\\
19.454443	1788.26666666667\\
19.514443	1861.06666666667\\
19.574443	1775.01333333333\\
19.634443	1836.24\\
19.694443	1807.86666666667\\
19.754443	1807.12\\
19.814443	1842.02666666667\\
19.874443	1802.82666666667\\
19.934443	1858.08\\
19.994443	1806.93333333333\\
20.054443	1802.82666666667\\
20.114443	1869.65333333333\\
20.174443	1803.01333333333\\
20.234443	1832.88\\
20.294443	1836.05333333333\\
20.354443	1805.25333333333\\
20.414443	1858.08\\
20.474443	1789.57333333333\\
20.534443	1826.72\\
20.594443	1825.41333333333\\
20.654443	324.053333333333\\
20.714443	104.16\\
20.774443	111.813333333333\\
20.834443	136.08\\
20.894443	352.613333333333\\
20.954443	1010.05333333333\\
21.014443	1786.96\\
21.074443	1780.98666666667\\
21.134443	1822.8\\
21.194443	1820.37333333333\\
21.254443	1803.94666666667\\
21.314443	1836.42666666667\\
21.374443	1803.57333333333\\
21.434443	875.466666666667\\
21.494443	97.8133333333333\\
21.554443	116.853333333333\\
21.614443	130.666666666667\\
21.674443	212.986666666667\\
21.734443	1056.16\\
21.794443	1834.18666666667\\
21.854443	1795.54666666667\\
21.914443	1821.30666666667\\
21.974443	1817.94666666667\\
22.034443	1839.04\\
22.094443	1794.61333333333\\
22.154443	1837.92\\
22.214443	1821.86666666667\\
22.274443	1811.6\\
22.334443	1837.17333333333\\
22.394443	1813.28\\
22.454443	1832.13333333333\\
22.514443	1804.32\\
22.574443	1844.26666666667\\
22.634443	1810.10666666667\\
22.694443	1799.65333333333\\
22.754443	1839.22666666667\\
22.814443	1801.14666666667\\
22.874443	1853.78666666667\\
22.934443	1804.32\\
22.994443	1821.30666666667\\
23.054443	1840.53333333333\\
23.114443	586.133333333333\\
23.174443	102.293333333333\\
23.234443	122.266666666667\\
23.294443	118.533333333333\\
23.354443	383.413333333333\\
23.414443	1594.13333333333\\
23.474443	1788.26666666667\\
23.534443	1844.08\\
23.594443	1817.38666666667\\
23.654443	1829.89333333333\\
23.714443	1794.61333333333\\
23.774443	1831.38666666667\\
23.834443	1816.64\\
23.894443	1825.78666666667\\
23.954443	1830.45333333333\\
24.014443	1793.86666666667\\
24.074443	1848\\
24.134443	1806\\
24.194443	1834.56\\
24.254443	1819.62666666667\\
24.314443	1792.18666666667\\
24.374443	1869.65333333333\\
24.434443	1803.94666666667\\
24.494443	1815.89333333333\\
24.554443	1820.18666666667\\
24.614443	1808.61333333333\\
24.674443	1811.04\\
24.734443	1835.30666666667\\
24.794443	1808.98666666667\\
24.854443	1817.38666666667\\
24.914443	1808.98666666667\\
24.974443	1809.73333333333\\
25.034443	1837.36\\
25.094443	1806.18666666667\\
25.154443	1819.81333333333\\
25.214443	1807.49333333333\\
25.274443	1823.36\\
25.334443	1838.66666666667\\
25.394443	1824.10666666667\\
25.454443	1821.12\\
25.514443	1816.64\\
25.574443	1804.69333333333\\
25.634443	1850.42666666667\\
25.694443	1806.18666666667\\
25.754443	1823.92\\
25.814443	1780.05333333333\\
25.874443	171.546666666667\\
25.934443	139.626666666667\\
25.994443	93.3333333333333\\
26.054443	528.266666666667\\
26.114443	1826.72\\
26.174443	1805.81333333333\\
26.234443	1849.30666666667\\
26.294443	1798.16\\
26.354443	1832.69333333333\\
26.414443	1808.42666666667\\
26.474443	1844.45333333333\\
26.534443	1817.01333333333\\
26.594443	1829.52\\
26.654443	1820.93333333333\\
26.714443	1826.16\\
26.774443	1835.86666666667\\
26.834443	1824.29333333333\\
26.894443	1814.58666666667\\
26.954443	1812.16\\
27.014443	1821.12\\
27.074443	1833.62666666667\\
27.134443	1829.70666666667\\
27.194443	1816.64\\
27.254443	1808.98666666667\\
27.314443	1823.92\\
27.374443	1838.48\\
27.434443	1821.12\\
27.494443	1820.93333333333\\
27.554443	1809.36\\
27.614443	1830.64\\
27.674443	1826.72\\
27.734443	1806\\
27.794443	1840.16\\
27.854443	1810.85333333333\\
27.914443	1844.08\\
27.974443	1824.29333333333\\
28.034443	1810.48\\
28.094443	1832.50666666667\\
};
\addlegendentry{CrossLayer}

\end{axis}
\end{tikzpicture}%

==> Figure/rlcOccupancy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.05913,0.35983,0.86833}%
\definecolor{mycolor2}{rgb}{0.07227,0.48867,0.84670}%
\definecolor{mycolor3}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor4}{rgb}{0.08430,0.69283,0.70617}%
\definecolor{mycolor5}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor6}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor7}{rgb}{0.88243,0.72743,0.32170}%
\definecolor{mycolor8}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.6,
xmax=2.4,
xtick={1,2},
xticklabels={{Not saturated (1 Gbit/s)},{Saturated (2 Gbit/s)}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R_{\rm app, max}$},
ymin=0,
ymax=1.6,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={RLC buffer occupancy [MByte]},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
ylabel shift=-4pt,
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.661095923167593\\
2	0.856906587774123\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{X-TCP only}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1.11341346776236\\
2	1.39562551671719\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{TCP CUBIC only}

\addplot[ybar, bar width=0.145, fill=mycolor8, postaction={pattern=north east lines}, draw=black, area legend] table[row sep=crcr] {%
1	0.665435504643624\\
2	0.805291355326136\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{Mixed: X-TCP flow}

\addplot[ybar, bar width=0.145, fill=mycolor8, postaction={pattern=dots}, draw=black, area legend] table[row sep=crcr] {%
1	1.16481952931806\\
2	1.49605084641245\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{Mixed: TCP CUBIC flow}

\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.727272727272727	0.661095923167593	0.0663131893666671	0.0663131893666671\\
1.72727272727273	0.856906587774123	0.0630867300008485	0.0630867300008485\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.909090909090909	1.11341346776236	0.0882908222614713	0.0882908222614713\\
1.90909090909091	1.39562551671719	0.0627872190201866	0.0627872190201866\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.09090909090909	0.665435504643624	0.094356252957719	0.094356252957719\\
2.09090909090909	0.805291355326136	0.0894815303614047	0.0894815303614047\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.27272727272727	1.16481952931806	0.120670663042106	0.120670663042106\\
2.27272727272727	1.49605084641245	0.0767295202339365	0.0767295202339365\\
};
\end{axis}
\end{tikzpicture}%

==> Figure/rtt46.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=16,
ymin=0,
ymax=0.6,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={RTT [s]},
axis background/.style={fill=white},
ylabel shift=-4pt,
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.02281	0.022\\
2.07011	0.0242542\\
2.07141	0.0256477\\
2.08951	0.037931\\
2.09171	0.04457\\
2.09321	0.0258033\\
2.09491	0.0258542\\
2.09631	0.027462\\
2.09771	0.0287613\\
2.11251	0.0375329\\
2.11451	0.0450564\\
2.11711	0.0478027\\
2.11961	0.0503141\\
2.12231	0.0530458\\
2.12411	0.0551098\\
2.12591	0.0567082\\
2.13621	0.0645671\\
2.13821	0.0664015\\
2.14161	0.049627\\
2.14331	0.0330413\\
2.14531	0.0332259\\
2.14731	0.0351584\\
2.14931	0.0370956\\
2.15101	0.0388862\\
2.15291	0.0365938\\
2.15881	0.035822\\
2.16091	0.036329\\
2.16241	0.0367524\\
2.16391	0.0298424\\
2.16541	0.0305964\\
2.16711	0.0321841\\
2.16861	0.0306266\\
2.17021	0.0305734\\
2.17191	0.03082\\
2.17341	0.0302601\\
2.17511	0.0299535\\
2.17691	0.02951\\
2.17871	0.0292577\\
2.18011	0.0290687\\
2.18181	0.0289085\\
2.18351	0.0256081\\
2.18511	0.0245695\\
2.18681	0.0241199\\
2.18831	0.024479\\
2.19031	0.0248099\\
2.20011	0.0247406\\
2.20281	0.0255314\\
2.20481	0.0275878\\
2.20681	0.0295917\\
2.20911	0.0319256\\
2.21111	0.0339586\\
2.21291	0.0353242\\
2.21461	0.0356297\\
2.21641	0.0323882\\
2.21811	0.0314064\\
2.22281	0.032442\\
2.22541	0.0350295\\
2.22871	0.0383226\\
2.23071	0.0405191\\
2.23271	0.0419254\\
2.23471	0.0326127\\
2.23671	0.0278006\\
2.23871	0.0274676\\
2.24071	0.0275914\\
2.24271	0.02787\\
2.24431	0.0278837\\
2.24581	0.0275954\\
2.24751	0.0262422\\
2.25061	0.0271334\\
2.25311	0.0300203\\
2.25541	0.031881\\
2.25671	0.0314406\\
2.25841	0.0296471\\
2.25991	0.0288721\\
2.26151	0.0288991\\
2.26311	0.0284722\\
2.26471	0.0280801\\
2.26641	0.0277691\\
2.26791	0.0271875\\
2.26961	0.0269799\\
2.27191	0.0270157\\
2.27511	0.0287353\\
2.27811	0.0300307\\
2.28071	0.0300917\\
2.28242	0.0290062\\
2.28391	0.0283098\\
2.28571	0.0285505\\
2.28711	0.028682\\
2.28881	0.028799\\
2.29041	0.0288597\\
2.29201	0.028727\\
2.29411	0.029145\\
2.29741	0.0303745\\
2.30081	0.0321889\\
2.30411	0.0341559\\
2.30661	0.0343101\\
2.30871	0.0332661\\
2.31071	0.031546\\
2.31271	0.0318211\\
2.31471	0.0302731\\
2.31671	0.0279939\\
2.31981	0.0287421\\
2.32351	0.030811\\
2.32641	0.0329835\\
2.32851	0.0354189\\
2.33011	0.0370592\\
2.33261	0.0383893\\
2.33411	0.0355835\\
2.33581	0.0348794\\
2.33731	0.0363883\\
2.33891	0.0377814\\
2.34151	0.0401726\\
2.34481	0.0415689\\
2.34881	0.0361488\\
2.35241	0.0372892\\
2.35481	0.0378867\\
2.35721	0.0391208\\
2.35961	0.0414674\\
2.36171	0.0435162\\
2.36571	0.0451442\\
2.37061	0.0472809\\
2.37541	0.0488504\\
2.37851	0.0494906\\
2.38041	0.0454203\\
2.38341	0.0411266\\
2.38531	0.0432917\\
2.38821	0.0456384\\
2.39171	0.0489532\\
2.39501	0.0524045\\
2.39861	0.0559054\\
2.40161	0.0577262\\
2.40391	0.0570823\\
2.40631	0.0558193\\
2.40861	0.0546611\\
2.41051	0.0464051\\
2.41301	0.0426225\\
2.41571	0.0405495\\
2.41831	0.0397302\\
2.42101	0.0418493\\
2.42391	0.0444418\\
2.42651	0.0470758\\
2.42931	0.0490953\\
2.43211	0.0500798\\
2.43601	0.0504481\\
2.43901	0.0520719\\
2.44161	0.0496701\\
2.44411	0.0497465\\
2.44661	0.0473568\\
2.44911	0.0470064\\
2.45161	0.0485427\\
2.45401	0.0471773\\
2.45641	0.0410406\\
2.45911	0.0411596\\
2.46151	0.0432527\\
2.46411	0.0457787\\
2.46661	0.0483878\\
2.46911	0.0490295\\
2.47161	0.048828\\
2.47421	0.0488405\\
2.47691	0.048798\\
2.47941	0.0487453\\
2.48211	0.0484885\\
2.48491	0.0472854\\
2.48751	0.0469556\\
2.49021	0.0480639\\
2.49301	0.0505817\\
2.49561	0.0533549\\
2.49841	0.0562611\\
2.50121	0.0568152\\
2.50391	0.0566403\\
2.50651	0.0571023\\
2.50952	0.05773\\
2.51221	0.05797\\
2.51511	0.0583528\\
2.51791	0.058246\\
2.52071	0.0588504\\
2.52371	0.059181\\
2.52641	0.0594248\\
2.52921	0.0595865\\
2.53231	0.060214\\
2.53521	0.0603504\\
2.53791	0.0605777\\
2.54051	0.0608846\\
2.54291	0.0603866\\
2.54581	0.0601982\\
2.54831	0.0565769\\
2.55061	0.0583677\\
2.55492	0.0604434\\
2.55761	0.0611445\\
2.56011	0.0611519\\
2.56271	0.0544466\\
2.56521	0.0510363\\
2.56781	0.050753\\
2.57031	0.0520729\\
2.57271	0.0544082\\
2.57542	0.0570523\\
2.57801	0.0589376\\
2.58051	0.0589188\\
2.58311	0.0517084\\
2.58561	0.0491797\\
2.58811	0.0486493\\
2.59041	0.0486517\\
2.59281	0.0479668\\
2.59502	0.0477895\\
2.59751	0.0478014\\
2.59981	0.0462927\\
2.60191	0.0454364\\
2.60391	0.0447841\\
2.60611	0.0444307\\
2.60811	0.0438058\\
2.61011	0.043343\\
2.61211	0.0424875\\
2.61391	0.0417135\\
2.61591	0.041286\\
2.61821	0.0412594\\
2.62011	0.0428436\\
2.62211	0.0448148\\
2.62501	0.0475231\\
2.62861	0.0497468\\
2.63231	0.0507016\\
2.63611	0.0520397\\
2.64011	0.0535896\\
2.64491	0.055303\\
2.65001	0.0579867\\
2.65631	0.0620443\\
2.66141	0.0648148\\
2.66621	0.0674855\\
2.67041	0.0684273\\
2.67451	0.0647487\\
2.67871	0.0664649\\
2.68291	0.0686556\\
2.68691	0.070998\\
2.69171	0.065531\\
2.69681	0.0562974\\
2.70241	0.0575441\\
2.70881	0.0630356\\
2.71621	0.0700689\\
2.72371	0.0767837\\
2.72771	0.0771896\\
2.73331	0.0775079\\
2.74011	0.083652\\
2.74541	0.0891982\\
2.75081	0.0943685\\
2.75491	0.0952048\\
2.75911	0.0947286\\
2.76301	0.0944389\\
2.76631	0.093819\\
2.76951	0.0929045\\
2.77271	0.0853417\\
2.77591	0.0587064\\
2.77891	0.0515404\\
2.78211	0.049099\\
2.78531	0.0456199\\
2.78851	0.0462023\\
2.79182	0.0492042\\
2.79491	0.0522408\\
2.79841	0.0520537\\
2.80201	0.0504902\\
2.80601	0.0498457\\
2.81081	0.051076\\
2.81581	0.0518069\\
2.82081	0.0535878\\
2.82511	0.0544623\\
2.82821	0.0548279\\
2.83141	0.0548384\\
2.83461	0.039621\\
2.83781	0.0379807\\
2.84121	0.0406807\\
2.84471	0.0438869\\
2.84871	0.0459513\\
2.85301	0.0491764\\
2.85681	0.0530126\\
2.86001	0.0563525\\
2.86291	0.0566395\\
2.86591	0.0550247\\
2.86921	0.0531465\\
2.87221	0.0436241\\
2.87531	0.0408647\\
2.87861	0.0431442\\
2.88161	0.0461073\\
2.88471	0.0486464\\
2.88761	0.0495531\\
2.89011	0.0488036\\
2.89271	0.0476126\\
2.89511	0.0464209\\
2.89771	0.0438394\\
2.90021	0.0434914\\
2.90281	0.0424173\\
2.90521	0.0418431\\
2.90781	0.0425307\\
2.90991	0.0446253\\
2.91201	0.0467668\\
2.91411	0.0489188\\
2.91611	0.0481688\\
2.91811	0.0468352\\
2.92011	0.0458263\\
2.92221	0.0450922\\
2.92481	0.0443471\\
2.92721	0.0437514\\
2.93061	0.0443026\\
2.93321	0.0470121\\
2.93561	0.0493286\\
2.93801	0.0516875\\
2.94041	0.0522459\\
2.94291	0.0523151\\
2.94541	0.0521071\\
2.94801	0.0524176\\
2.95041	0.052624\\
2.95311	0.0501682\\
2.95591	0.0446115\\
2.95901	0.0453497\\
2.96221	0.0463755\\
2.96721	0.0490575\\
2.97111	0.0510102\\
2.97511	0.0529073\\
2.97911	0.0544072\\
2.98301	0.0561583\\
2.98711	0.0572619\\
2.99061	0.057934\\
2.99381	0.0455221\\
2.99731	0.0437487\\
3.00051	0.0440783\\
3.00331	0.0438888\\
3.00581	0.0431897\\
3.00831	0.0411406\\
3.01091	0.0416004\\
3.01351	0.0441155\\
3.01611	0.0466451\\
3.01891	0.0473597\\
3.02211	0.0458645\\
3.02631	0.0461539\\
3.02921	0.0487571\\
3.03221	0.0517296\\
3.03511	0.0547277\\
3.03791	0.0557679\\
3.04032	0.0548392\\
3.04291	0.0534516\\
3.04531	0.0530196\\
3.04801	0.044315\\
3.05071	0.0420744\\
3.05371	0.0423637\\
3.05791	0.0446259\\
3.06091	0.0482888\\
3.06401	0.0514597\\
3.06691	0.0539327\\
3.06992	0.0541104\\
3.07341	0.0547212\\
3.07721	0.0559208\\
3.08141	0.0565447\\
3.08441	0.0490254\\
3.08781	0.0465339\\
3.09061	0.0469533\\
3.09381	0.0477144\\
3.09711	0.0484683\\
3.10052	0.0491367\\
3.10361	0.0440526\\
3.10601	0.0457247\\
3.10891	0.0469369\\
3.11221	0.0474042\\
3.11511	0.0476662\\
3.11811	0.0477379\\
3.12121	0.0474303\\
3.12431	0.0469537\\
3.12711	0.0489605\\
3.12911	0.050961\\
3.13151	0.0532779\\
3.13391	0.0539725\\
3.13701	0.052931\\
3.13911	0.0526133\\
3.14081	0.051241\\
3.14271	0.0494665\\
3.14541	0.0367272\\
3.14831	0.0306566\\
3.15081	0.0307018\\
3.15321	0.0328716\\
3.15541	0.0351595\\
3.15771	0.0363179\\
3.16021	0.0351071\\
3.16251	0.0353799\\
3.16471	0.0374463\\
3.16781	0.0401282\\
3.17061	0.0431062\\
3.17501	0.0454185\\
3.17801	0.0470996\\
3.18081	0.0477705\\
3.18371	0.0482151\\
3.18671	0.0479064\\
3.19001	0.0490899\\
3.19141	0.0492286\\
3.19301	0.0431772\\
3.19491	0.0392674\\
3.19681	0.0386555\\
3.20071	0.0391499\\
3.20232	0.0395227\\
3.20431	0.0392916\\
3.20631	0.038572\\
3.20831	0.0378535\\
3.21011	0.0275607\\
3.21241	0.0260852\\
3.21441	0.0247865\\
3.21642	0.0247993\\
3.21842	0.0251624\\
3.22041	0.0254686\\
3.22511	0.0270605\\
3.23051	0.0294935\\
3.23331	0.0319744\\
3.23831	0.0363893\\
3.24231	0.0408581\\
3.24601	0.042565\\
3.25141	0.0456544\\
3.25631	0.0489629\\
3.26051	0.0502498\\
3.26481	0.0521064\\
3.26891	0.0551314\\
3.27331	0.057712\\
3.27741	0.0599719\\
3.28171	0.0628446\\
3.28591	0.0668732\\
3.29021	0.0711639\\
3.29451	0.0756878\\
3.29951	0.0769582\\
3.30481	0.0812238\\
3.31021	0.0734789\\
3.31571	0.0692482\\
3.32111	0.0689601\\
3.32561	0.068684\\
3.33011	0.0688272\\
3.33451	0.0690199\\
3.33881	0.0693853\\
3.34311	0.0692306\\
3.34741	0.0693194\\
3.35181	0.0727994\\
3.35761	0.0781778\\
3.36171	0.0826775\\
3.36621	0.0854894\\
3.37031	0.0861301\\
3.37471	0.0860962\\
3.37891	0.081945\\
3.38292	0.0811529\\
3.38711	0.0841228\\
3.39121	0.0833513\\
3.39521	0.0821093\\
3.39931	0.0806891\\
3.41179	0.0614491\\
3.41179	0.055448\\
3.4223	0.0557475\\
3.4224	0.0634289\\
3.42245	0.0639605\\
3.52761	0.127142\\
3.52991	0.161524\\
3.53221	0.165859\\
3.53441	0.168254\\
3.55031	0.18308\\
3.55281	0.184374\\
3.55531	0.183056\\
3.55802	0.181187\\
3.56041	0.179751\\
3.56271	0.177657\\
3.57381	0.183411\\
3.57682	0.183455\\
3.58021	0.182714\\
3.58342	0.108183\\
3.58641	0.0811908\\
3.58952	0.0694223\\
3.59271	0.0646802\\
3.59631	0.0677644\\
3.59941	0.0709619\\
3.60251	0.0730043\\
3.60561	0.0739832\\
3.60871	0.0747526\\
3.61181	0.065304\\
3.61481	0.0551362\\
3.61811	0.0549456\\
3.62081	0.0475938\\
3.62361	0.0466182\\
3.62671	0.0462222\\
3.62971	0.0460283\\
3.63271	0.045967\\
3.63581	0.0456676\\
3.63881	0.0457739\\
3.64201	0.0451109\\
3.64591	0.0462486\\
3.65031	0.0503722\\
3.65621	0.0558002\\
3.66201	0.0614673\\
3.66741	0.0652013\\
3.67281	0.0703381\\
3.67891	0.0763615\\
3.68441	0.0818493\\
3.68961	0.0855363\\
3.69501	0.0880744\\
3.69981	0.0901712\\
3.70401	0.091465\\
3.70831	0.0926548\\
3.71291	0.0727229\\
3.71731	0.0615313\\
3.72192	0.0630258\\
3.72931	0.069449\\
3.73671	0.0770318\\
3.74211	0.0792486\\
3.74641	0.0800184\\
3.75111	0.0840786\\
3.75481	0.0880206\\
3.75821	0.0915996\\
3.76172	0.0915729\\
3.76491	0.0892409\\
3.76841	0.0867978\\
3.77161	0.0856085\\
3.77511	0.0885592\\
3.77901	0.0922282\\
3.78361	0.0964665\\
3.78902	0.098632\\
3.79591	0.0949518\\
3.80211	0.0662977\\
3.80862	0.0652155\\
3.81502	0.0670816\\
3.82061	0.0672814\\
3.82701	0.0695739\\
3.83371	0.0739533\\
3.83981	0.0770453\\
3.84501	0.0791479\\
3.85011	0.0792795\\
3.85541	0.0759245\\
3.86071	0.0713207\\
3.86601	0.0701359\\
3.87021	0.0618797\\
3.87451	0.0609502\\
3.87931	0.0630322\\
3.88351	0.0623048\\
3.88772	0.0622532\\
3.89181	0.0659682\\
3.89611	0.0700735\\
3.89971	0.071014\\
3.90371	0.0695013\\
3.90781	0.0675183\\
3.91241	0.054284\\
3.91761	0.0505711\\
3.92221	0.0499343\\
3.92501	0.0491637\\
3.92751	0.0476842\\
3.93011	0.0458072\\
3.93261	0.0443925\\
3.93521	0.0419445\\
3.93801	0.0418398\\
3.94111	0.0408359\\
3.94421	0.0427252\\
3.94841	0.0465303\\
3.95111	0.0497346\\
3.95412	0.0527112\\
3.95711	0.0557096\\
3.96031	0.0587095\\
3.96342	0.0608847\\
3.96651	0.0602211\\
3.96961	0.0588009\\
3.97211	0.055589\\
3.97501	0.0449761\\
3.97801	0.0444823\\
3.98111	0.045119\\
3.98411	0.0454868\\
3.98691	0.0454501\\
3.98991	0.0452295\\
3.99301	0.0457056\\
3.99591	0.0485064\\
3.99841	0.0512075\\
4.00092	0.0535264\\
4.00381	0.0535612\\
4.00691	0.0495023\\
4.01111	0.0504085\\
4.01421	0.0536886\\
4.01721	0.0549619\\
4.02031	0.0494353\\
4.02401	0.0512972\\
4.02991	0.0565983\\
4.03531	0.0598982\\
4.04042	0.0623792\\
4.04541	0.0584965\\
4.05201	0.0571887\\
4.05911	0.0612997\\
4.06571	0.0654786\\
4.07312	0.0698985\\
4.08001	0.0745614\\
4.08701	0.0784667\\
4.09411	0.0814954\\
4.10112	0.0853633\\
4.10681	0.0879653\\
4.11241	0.0902534\\
4.11802	0.0913451\\
4.12421	0.0922588\\
4.13031	0.0941781\\
4.13731	0.0956769\\
4.14551	0.102616\\
4.15211	0.109345\\
4.15851	0.115423\\
4.16461	0.120369\\
4.17161	0.12129\\
4.17801	0.121347\\
4.18571	0.121728\\
4.19421	0.123\\
4.20301	0.124713\\
4.20971	0.125158\\
4.21611	0.124956\\
4.22301	0.124482\\
4.22661	0.0583761\\
4.23061	0.0490696\\
4.23451	0.0450392\\
4.23761	0.039753\\
4.24081	0.0394499\\
4.24391	0.0422578\\
4.24711	0.045616\\
4.25121	0.0494131\\
4.25461	0.0521283\\
4.25871	0.0558294\\
4.26291	0.0599097\\
4.26691	0.0628929\\
4.27121	0.060867\\
4.27521	0.0594698\\
4.27941	0.0625003\\
4.28431	0.0675216\\
4.28851	0.0716588\\
4.29181	0.0617343\\
4.29541	0.0574428\\
4.29831	0.057255\\
4.30131	0.0572436\\
4.30471	0.0543478\\
4.30781	0.0454305\\
4.31111	0.0442833\\
4.31432	0.0466869\\
4.31721	0.0497079\\
4.32051	0.0526251\\
4.32361	0.0516218\\
4.32621	0.0511008\\
4.32932	0.0494201\\
4.33251	0.0468617\\
4.33701	0.0479338\\
4.34021	0.0481539\\
4.34342	0.0481488\\
4.34652	0.0480561\\
4.34961	0.0484689\\
4.35261	0.0512438\\
4.35581	0.0543095\\
4.35881	0.0573141\\
4.36161	0.0581127\\
4.36411	0.0480654\\
4.36661	0.0461862\\
4.36921	0.0456389\\
4.37131	0.0448872\\
4.37331	0.0442318\\
4.37541	0.0430916\\
4.37752	0.0408416\\
4.37952	0.0415622\\
4.38161	0.0434737\\
4.38361	0.0455296\\
4.38582	0.046547\\
4.38831	0.0458557\\
4.39061	0.0452868\\
4.39381	0.046537\\
4.39621	0.0492198\\
4.39861	0.0512789\\
4.40101	0.0532573\\
4.40362	0.0532895\\
4.40681	0.0532083\\
4.40971	0.0532279\\
4.41412	0.0544448\\
4.41711	0.0549857\\
4.42061	0.0487337\\
4.42451	0.0484802\\
4.43101	0.0525534\\
4.43721	0.0568494\\
4.44341	0.0574484\\
4.44891	0.0569766\\
4.45431	0.0591206\\
4.45991	0.0619596\\
4.46531	0.0653367\\
4.47091	0.0613003\\
4.47641	0.0623646\\
4.48212	0.067765\\
4.48841	0.073893\\
4.49392	0.0782534\\
4.50082	0.0816709\\
4.50891	0.0857284\\
4.51562	0.0917329\\
4.52141	0.0979546\\
4.52521	0.102505\\
4.52791	0.105225\\
4.53051	0.103038\\
4.53311	0.0988099\\
4.53601	0.0958705\\
4.53851	0.0926392\\
4.54131	0.0620811\\
4.54381	0.0560124\\
4.54641	0.0581342\\
4.54891	0.0595042\\
4.55161	0.0571072\\
4.55471	0.0536124\\
4.55891	0.0539917\\
4.56271	0.0576834\\
4.56751	0.0624288\\
4.57322	0.0670861\\
4.57811	0.065493\\
4.58311	0.0639481\\
4.58811	0.0638099\\
4.59212	0.0647933\\
4.59511	0.0450991\\
4.59821	0.0419682\\
4.60091	0.0404192\\
4.60351	0.0387189\\
4.60611	0.0398802\\
4.60871	0.0423195\\
4.61131	0.0432009\\
4.61391	0.042733\\
4.61651	0.0451247\\
4.61881	0.0474777\\
4.62141	0.0475278\\
4.62401	0.0478011\\
4.62641	0.0502279\\
4.62891	0.0524996\\
4.63141	0.0548998\\
4.63371	0.0528012\\
4.63611	0.0502935\\
4.63851	0.0484975\\
4.64091	0.0467883\\
4.64331	0.0461491\\
4.64572	0.0452497\\
4.64812	0.0447093\\
4.65071	0.0454281\\
4.65371	0.0458392\\
4.65671	0.0461572\\
4.66101	0.0477704\\
4.66371	0.0477687\\
4.66671	0.0484682\\
4.66971	0.0491015\\
4.67271	0.0493577\\
4.67581	0.0499685\\
4.67871	0.0450954\\
4.68201	0.0428691\\
4.68511	0.0434982\\
4.68811	0.0443146\\
4.69111	0.0446353\\
4.69421	0.0456861\\
4.69721	0.0460501\\
4.69971	0.0458375\\
4.70231	0.0448255\\
4.70481	0.0434419\\
4.70741	0.0432624\\
4.70981	0.0426556\\
4.71241	0.0421559\\
4.71481	0.0417617\\
4.71741	0.0415154\\
4.71981	0.0435048\\
4.72231	0.0461089\\
4.72471	0.0484767\\
4.72721	0.0493756\\
4.72982	0.0489111\\
4.73211	0.048341\\
4.73451	0.0475261\\
4.73701	0.046927\\
4.73941	0.0462731\\
4.74151	0.0455091\\
4.74371	0.0449863\\
4.74571	0.0443967\\
4.74781	0.043842\\
4.75011	0.0436604\\
4.75211	0.0431661\\
4.75421	0.04288\\
4.75641	0.0423609\\
4.75831	0.0420022\\
4.76011	0.043176\\
4.76201	0.0448666\\
4.76381	0.0466209\\
4.76551	0.0477653\\
4.76741	0.0470821\\
4.76931	0.0466776\\
4.77111	0.0457967\\
4.77281	0.0453259\\
4.77481	0.0446119\\
4.77681	0.0443517\\
4.77891	0.044011\\
4.78211	0.0468755\\
4.78421	0.049076\\
4.78681	0.0514812\\
4.78921	0.053136\\
4.79171	0.0531507\\
4.79522	0.0541824\\
4.79771	0.0545769\\
4.80022	0.0548879\\
4.80281	0.0551772\\
4.80531	0.0559179\\
4.80801	0.0563055\\
4.81071	0.0505338\\
4.81321	0.050639\\
4.81591	0.0515314\\
4.81841	0.0463879\\
4.82101	0.0467149\\
4.82501	0.0478601\\
4.83001	0.0511311\\
4.83581	0.0531344\\
4.84001	0.0555957\\
4.84411	0.0568463\\
4.84801	0.0589859\\
4.85191	0.0603171\\
4.85521	0.060899\\
4.85841	0.0612352\\
4.86161	0.061913\\
4.86471	0.0507556\\
4.86801	0.0467466\\
4.87111	0.0461628\\
4.87431	0.0447387\\
4.87741	0.0470146\\
4.88051	0.0500983\\
4.88361	0.0524071\\
4.88682	0.0508114\\
4.89021	0.0495631\\
4.89352	0.0491294\\
4.89661	0.0486427\\
4.89951	0.0475312\\
4.90221	0.0466894\\
4.90462	0.0461722\\
4.90731	0.0454747\\
4.91001	0.0449596\\
4.91251	0.0444136\\
4.91512	0.043592\\
4.91762	0.0430882\\
4.92011	0.044887\\
4.92281	0.04732\\
4.92941	0.0528541\\
4.93631	0.0584862\\
4.94451	0.0632053\\
4.95081	0.0669077\\
4.95721	0.0699515\\
4.96522	0.0747317\\
4.97151	0.0782129\\
4.97801	0.0809484\\
4.98471	0.0848053\\
4.99141	0.0600721\\
4.99831	0.0509387\\
5.00501	0.0545326\\
5.01061	0.0602589\\
5.01611	0.061222\\
5.02131	0.0589684\\
5.02591	0.0619396\\
5.03021	0.0663235\\
5.03441	0.0689303\\
5.03931	0.0664445\\
5.04441	0.0654747\\
5.04971	0.0645811\\
5.05491	0.0624182\\
5.06032	0.0615251\\
5.06551	0.0626675\\
5.07081	0.0675605\\
5.07601	0.0727069\\
5.08131	0.0778732\\
5.08651	0.0831307\\
5.09181	0.0885065\\
5.09711	0.093585\\
5.10162	0.0722062\\
5.10691	0.0683276\\
5.11241	0.0730896\\
5.11791	0.0776125\\
5.12371	0.0782758\\
5.13081	0.0795161\\
5.13691	0.0834204\\
5.14221	0.0890132\\
5.14741	0.0943198\\
5.15291	0.0990959\\
5.15741	0.0995209\\
5.16181	0.0985423\\
5.16621	0.084344\\
5.17091	0.070035\\
5.17501	0.0731181\\
5.17971	0.0770985\\
5.18471	0.0771502\\
5.19031	0.0772294\\
5.19561	0.0766749\\
5.20101	0.0799166\\
5.20641	0.0851117\\
5.21181	0.0904462\\
5.21731	0.0952659\\
5.22261	0.0945693\\
5.22561	0.0918615\\
5.22811	0.088822\\
5.23161	0.0765542\\
5.23471	0.0687496\\
5.23851	0.0669384\\
5.24141	0.0662678\\
5.24471	0.0648071\\
5.24831	0.0633689\\
5.25331	0.0614467\\
5.25691	0.0610938\\
5.26011	0.0488085\\
5.26341	0.0284938\\
5.26701	0.0270706\\
5.27001	0.0268359\\
5.27261	0.0260278\\
5.27521	0.0278828\\
5.27771	0.0303389\\
5.28061	0.0308292\\
5.28321	0.0284938\\
5.28611	0.0274173\\
5.28851	0.0269747\\
5.29121	0.0259626\\
5.29381	0.0250918\\
5.29661	0.0249677\\
5.29921	0.025063\\
5.30181	0.0250264\\
5.30421	0.0248353\\
5.30711	0.0249446\\
5.30951	0.0249572\\
5.31221	0.024609\\
5.31461	0.0247455\\
5.31731	0.0245711\\
5.31981	0.0245747\\
5.32241	0.0243712\\
5.32531	0.0244211\\
5.32841	0.0248703\\
5.33381	0.0271099\\
5.33881	0.0314316\\
5.34271	0.0359984\\
5.34541	0.0377009\\
5.34791	0.0378227\\
5.35251	0.0395451\\
5.35671	0.0412936\\
5.36091	0.042615\\
5.36501	0.0407608\\
5.36882	0.0411377\\
5.37241	0.0446714\\
5.37641	0.0475196\\
5.38061	0.0467491\\
5.38511	0.0460648\\
5.39021	0.0465345\\
5.39541	0.0490747\\
5.40061	0.0513268\\
5.40601	0.0526845\\
5.41271	0.0545894\\
5.41922	0.0569437\\
5.42641	0.0594611\\
5.43341	0.0628817\\
5.44171	0.06693\\
5.44791	0.0696077\\
5.45341	0.0714338\\
5.45891	0.0727568\\
5.46561	0.0730963\\
5.47202	0.0753114\\
5.47991	0.0639728\\
5.48641	0.0585803\\
5.49301	0.062067\\
5.49941	0.0515395\\
5.50611	0.0491715\\
5.51291	0.0497865\\
5.51961	0.04932\\
5.52401	0.0473642\\
5.52731	0.044441\\
5.53031	0.0410482\\
5.53341	0.0368666\\
5.53621	0.0372194\\
5.53881	0.0394183\\
5.54122	0.040311\\
5.54381	0.0424415\\
5.54631	0.0450947\\
5.54841	0.0463686\\
5.55081	0.0484455\\
5.55311	0.0508049\\
5.55581	0.0483726\\
5.55911	0.0455828\\
5.56161	0.0482989\\
5.56441	0.0510118\\
5.56751	0.0540248\\
5.57061	0.052741\\
5.57441	0.0518373\\
5.57791	0.0524645\\
5.58191	0.0559828\\
5.58571	0.0598762\\
5.58961	0.0638021\\
5.59341	0.0649624\\
5.59661	0.0593851\\
5.59971	0.0504765\\
5.60241	0.0490086\\
5.60491	0.0452762\\
5.60762	0.0400776\\
5.61001	0.0399141\\
5.61271	0.0422357\\
5.61501	0.0446681\\
5.61771	0.0461576\\
5.62011	0.0452717\\
5.62301	0.0449219\\
5.62801	0.0490643\\
5.63281	0.0537607\\
5.63891	0.0594667\\
5.64381	0.0622778\\
5.64801	0.0628024\\
5.65311	0.0633779\\
5.65672	0.0637218\\
5.65981	0.0638703\\
5.66311	0.0641927\\
5.66631	0.055245\\
5.66971	0.0543782\\
5.67281	0.0569228\\
5.67621	0.0575113\\
5.67961	0.05198\\
5.68281	0.0514015\\
5.68601	0.0544355\\
5.68931	0.0561554\\
5.69282	0.053885\\
5.69641	0.0524821\\
5.70071	0.0520824\\
5.70602	0.05252\\
5.71141	0.0553371\\
5.71692	0.0605278\\
5.72232	0.0660343\\
5.72621	0.0700343\\
5.72931	0.0704827\\
5.73271	0.0706384\\
5.73591	0.0702991\\
5.73931	0.0706406\\
5.74261	0.0708542\\
5.74581	0.0707134\\
5.74912	0.0707567\\
5.75181	0.0597492\\
5.75421	0.0577561\\
5.75731	0.0564143\\
5.76031	0.0544694\\
5.76354	0.0518476\\
5.76601	0.0493144\\
5.76842	0.0460013\\
5.77071	0.044154\\
5.77311	0.0449608\\
5.77551	0.0473251\\
5.77791	0.0496198\\
5.78022	0.0517988\\
5.78251	0.0511559\\
5.78502	0.0455583\\
5.78751	0.0472551\\
5.79032	0.0487127\\
5.79331	0.0487773\\
5.79721	0.0489485\\
5.80061	0.0492707\\
5.80321	0.0496495\\
5.80631	0.0498068\\
5.80931	0.0499029\\
5.81241	0.0498886\\
5.81571	0.0502671\\
5.81871	0.0443314\\
5.82171	0.043174\\
5.82681	0.0449931\\
5.83281	0.0488414\\
5.83852	0.0518903\\
5.84362	0.0549304\\
5.84852	0.0569683\\
5.85361	0.0593196\\
5.85861	0.0607516\\
5.86361	0.0582893\\
5.86862	0.0481454\\
5.87361	0.0488086\\
5.88001	0.0488734\\
5.88681	0.0493236\\
5.89351	0.0508592\\
5.89981	0.0524446\\
5.90631	0.0537071\\
5.91281	0.0464276\\
5.91901	0.0472673\\
5.92371	0.0483709\\
5.92691	0.0512523\\
5.93011	0.0530765\\
5.93331	0.050549\\
5.93681	0.0466004\\
5.94011	0.0434513\\
5.94391	0.0442405\\
5.94791	0.0479673\\
5.95191	0.0510475\\
5.95551	0.0512395\\
5.95871	0.054101\\
5.96221	0.0574147\\
5.96501	0.0584382\\
5.96771	0.0553907\\
5.97031	0.0517719\\
5.97301	0.0493731\\
5.97581	0.0486801\\
5.97861	0.048617\\
5.98131	0.0510118\\
5.98411	0.0537848\\
5.98691	0.056369\\
5.99001	0.0578871\\
5.99271	0.0575515\\
5.99571	0.0565763\\
5.99881	0.0565771\\
6.00221	0.0563377\\
6.00571	0.0555191\\
6.00991	0.0557225\\
6.01431	0.0564142\\
6.01831	0.0573428\\
6.02241	0.0582352\\
6.02821	0.0605946\\
6.03351	0.0633825\\
6.03881	0.0658877\\
6.04411	0.0685776\\
6.04941	0.0622565\\
6.05491	0.0568293\\
6.06012	0.0575021\\
6.06531	0.0620649\\
6.06951	0.0664987\\
6.07381	0.0702021\\
6.07802	0.0714138\\
6.08211	0.0714709\\
6.08681	0.0717044\\
6.09221	0.0726155\\
6.09781	0.0742426\\
6.10412	0.075222\\
6.11141	0.0762459\\
6.11792	0.0778963\\
6.12452	0.0795135\\
6.12981	0.0795927\\
6.13501	0.0795853\\
6.14162	0.0805084\\
6.14721	0.081461\\
6.15211	0.0819264\\
6.15882	0.0838399\\
6.16491	0.085603\\
6.17021	0.0872776\\
6.17691	0.0885839\\
6.18211	0.0911024\\
6.18721	0.0962258\\
6.19221	0.10137\\
6.19721	0.1059\\
6.20221	0.106794\\
6.20721	0.0837901\\
6.21221	0.0515505\\
6.21711	0.0489819\\
6.22201	0.0481083\\
6.22621	0.0461873\\
6.22931	0.0443177\\
6.23232	0.042148\\
6.23522	0.0400406\\
6.23952	0.0390274\\
6.24352	0.0406332\\
6.24692	0.0441231\\
6.25132	0.0474721\\
6.25522	0.0496994\\
6.25901	0.0533217\\
6.26291	0.0569353\\
6.26791	0.0550909\\
6.27312	0.0561298\\
6.27812	0.0587016\\
6.28321	0.0504166\\
6.28781	0.0515356\\
6.29241	0.0523002\\
6.29651	0.0433204\\
6.30042	0.0428587\\
6.30421	0.042981\\
6.30811	0.0426047\\
6.31122	0.0421628\\
6.31432	0.0448365\\
6.31801	0.04811\\
6.32121	0.0481248\\
6.32501	0.0459629\\
6.32891	0.0454304\\
6.33391	0.0466676\\
6.33882	0.0515893\\
6.34361	0.0565839\\
6.34842	0.059565\\
6.35281	0.059748\\
6.35761	0.0598434\\
6.36271	0.0566384\\
6.36821	0.0447243\\
6.37341	0.0456714\\
6.37722	0.049445\\
6.38111	0.0532203\\
6.38541	0.0556557\\
6.38931	0.0479147\\
6.39321	0.0427129\\
6.39722	0.0436555\\
6.40131	0.0472349\\
6.40481	0.0506368\\
6.40861	0.0505768\\
6.41251	0.0494523\\
6.41641	0.0480759\\
6.42031	0.0466446\\
6.42341	0.0463129\\
6.42461	0.0439546\\
6.42591	0.0409854\\
6.42721	0.0383919\\
6.42841	0.0354713\\
6.42971	0.0327826\\
6.43091	0.0304658\\
6.43221	0.0313768\\
6.43391	0.0326562\\
6.43531	0.0343208\\
6.43651	0.0356523\\
6.43771	0.0367997\\
6.43921	0.0380078\\
6.44031	0.0379436\\
6.44161	0.0356587\\
6.44283	0.032748\\
6.44421	0.0304017\\
6.44561	0.02794\\
6.44691	0.0251265\\
6.44821	0.0242816\\
6.44951	0.0241247\\
6.45081	0.0240955\\
6.45221	0.0242919\\
6.45341	0.0243582\\
6.45481	0.0241873\\
6.45621	0.0245779\\
6.45751	0.0247305\\
6.45881	0.0241045\\
6.46021	0.0242732\\
6.46141	0.0241563\\
6.46261	0.0241242\\
6.46391	0.0240751\\
6.46551	0.0246053\\
6.46681	0.0243786\\
6.46821	0.0244579\\
6.46941	0.0245429\\
6.47061	0.0242562\\
6.47191	0.0241459\\
6.47331	0.0244896\\
6.47451	0.0243293\\
6.47621	0.0244245\\
6.47741	0.0245093\\
6.47871	0.0245707\\
6.47991	0.0241845\\
6.48131	0.0245656\\
6.48261	0.0243346\\
6.48381	0.0242125\\
6.48521	0.0244306\\
6.48671	0.0245993\\
6.48791	0.024267\\
6.48931	0.0246665\\
6.49061	0.0243658\\
6.49181	0.0242147\\
6.49321	0.0244308\\
6.49441	0.0244368\\
6.49571	0.0243999\\
6.49721	0.0245187\\
6.49841	0.0247089\\
6.49971	0.0244051\\
6.50091	0.0240862\\
6.50231	0.0242799\\
6.50361	0.0241114\\
6.50481	0.0240837\\
6.50631	0.0243635\\
6.50761	0.024275\\
6.50881	0.0241655\\
6.51021	0.0241823\\
6.51151	0.0240617\\
6.51271	0.024033\\
6.51421	0.024142\\
6.51561	0.0240739\\
6.51661	0.0240427\\
6.51851	0.0254361\\
6.52051	0.02733\\
6.52271	0.0295067\\
6.52441	0.0308625\\
6.52622	0.0307556\\
6.52772	0.0312686\\
6.52941	0.0318592\\
6.53121	0.030278\\
6.53291	0.0317198\\
6.53461	0.0335678\\
6.53631	0.0352658\\
6.53791	0.0367478\\
6.53961	0.0385697\\
6.54131	0.039384\\
6.54331	0.0397666\\
6.54531	0.0405113\\
6.54831	0.0414213\\
6.55071	0.042891\\
6.55311	0.044174\\
6.55611	0.0458749\\
6.55911	0.0471719\\
6.56201	0.0489327\\
6.56491	0.0506094\\
6.56781	0.052382\\
6.57091	0.0539184\\
6.57391	0.0554614\\
6.57671	0.0565679\\
6.57911	0.0403962\\
6.58161	0.0397943\\
6.58371	0.0400566\\
6.58571	0.0400978\\
6.58791	0.0395192\\
6.58941	0.0387095\\
6.59121	0.037953\\
6.59311	0.0390549\\
6.59491	0.0407044\\
6.59671	0.0425568\\
6.59841	0.0435717\\
6.63402	0.0463498\\
6.65953	0.0956816\\
6.65953	0.0997011\\
6.65953	0.0999793\\
6.65953	0.0999986\\
6.65953	0.0975575\\
6.65953	0.0945695\\
6.65953	0.0940394\\
6.65953	0.0940027\\
6.65953	0.0940002\\
6.65953	0.0932677\\
6.65953	0.090527\\
6.65953	0.0870401\\
6.65953	0.0838496\\
6.67241	0.0833088\\
6.6946	0.110698\\
6.6947	0.111761\\
6.70503	0.115991\\
6.70524	0.118485\\
6.70533	0.116701\\
6.70631	0.11525\\
6.71421	0.114519\\
6.73231	0.0738399\\
6.73852	0.0547773\\
6.74441	0.059106\\
6.75001	0.0646086\\
6.75691	0.0707568\\
6.76301	0.0677022\\
6.76981	0.0730641\\
6.77661	0.0559605\\
6.78282	0.0470991\\
6.78882	0.0465622\\
6.79411	0.0465356\\
6.79941	0.0457859\\
6.80511	0.0449757\\
6.81151	0.0463491\\
6.81821	0.0523954\\
6.82441	0.0569949\\
6.82911	0.0555634\\
6.83411	0.0540327\\
6.83911	0.0429079\\
6.84401	0.0425251\\
6.84811	0.0462259\\
6.85221	0.0504142\\
6.85621	0.0544272\\
6.86031	0.0584281\\
6.86432	0.0591632\\
6.86832	0.0568973\\
6.87232	0.0543583\\
6.87641	0.0521992\\
6.88021	0.0511201\\
6.88431	0.049722\\
6.88851	0.0469516\\
6.89371	0.0486576\\
6.89831	0.0495649\\
6.90341	0.050376\\
6.90831	0.0509117\\
6.91351	0.0525281\\
6.91781	0.0525639\\
6.92181	0.052827\\
6.92641	0.0534109\\
6.92981	0.0523411\\
6.93301	0.0524322\\
6.93641	0.0548552\\
6.93981	0.0580744\\
6.94301	0.0614129\\
6.94631	0.0616994\\
6.94951	0.0608236\\
6.95261	0.0513684\\
6.95571	0.05229\\
6.95881	0.054436\\
6.96191	0.0531402\\
6.96501	0.0513078\\
6.96831	0.0500183\\
6.97151	0.0490138\\
6.97461	0.0479855\\
6.97811	0.0473177\\
6.98211	0.0482641\\
6.98641	0.0488407\\
6.99121	0.0503054\\
6.99521	0.050108\\
6.99921	0.0524202\\
7.00331	0.0526615\\
7.00741	0.0539076\\
7.01132	0.0550396\\
7.01542	0.0471096\\
7.01932	0.0472421\\
7.02311	0.0476454\\
7.02571	0.0474972\\
7.02821	0.0461016\\
7.03082	0.0445487\\
7.03331	0.0420086\\
7.03591	0.0405642\\
7.03841	0.0391586\\
7.04101	0.0398012\\
7.04361	0.042292\\
7.04611	0.0448319\\
7.04871	0.0473161\\
7.05111	0.0499735\\
7.05371	0.0524013\\
7.05621	0.0544923\\
7.05881	0.0530442\\
7.06121	0.051907\\
7.06371	0.0502569\\
7.06621	0.0488296\\
7.06881	0.047514\\
7.07181	0.0468985\\
7.07481	0.0472055\\
7.07921	0.0487932\\
7.08211	0.0493272\\
7.08511	0.0497932\\
7.08811	0.0502309\\
7.09121	0.0505826\\
7.09391	0.0510846\\
7.09641	0.0509194\\
7.09911	0.0436468\\
7.10141	0.0424117\\
7.10381	0.0420646\\
7.10632	0.0423173\\
7.10871	0.0420142\\
7.11111	0.0419207\\
7.11352	0.0424607\\
7.11611	0.0446837\\
7.11831	0.0471878\\
7.12091	0.0494821\\
7.12371	0.0498217\\
7.12891	0.050108\\
7.13401	0.0523329\\
7.13921	0.0542378\\
7.14401	0.0562012\\
7.14921	0.0585235\\
7.15441	0.0606539\\
7.15961	0.0629999\\
7.16561	0.0666657\\
7.17101	0.0637489\\
7.17621	0.0598821\\
7.18161	0.064518\\
7.18702	0.0693739\\
7.19221	0.0724911\\
7.19751	0.0754019\\
7.20261	0.0777347\\
7.20781	0.064307\\
7.21301	0.063217\\
7.21851	0.0631635\\
7.22401	0.0602306\\
7.22811	0.0619709\\
7.23211	0.0607251\\
7.23702	0.0601456\\
7.24342	0.0604434\\
7.24831	0.0603584\\
7.25341	0.0634196\\
7.25851	0.0683509\\
7.26421	0.0736369\\
7.26951	0.076115\\
7.27461	0.0755284\\
7.27951	0.0536449\\
7.28421	0.0491347\\
7.28881	0.0465099\\
7.29281	0.0462432\\
7.29651	0.0454825\\
7.30021	0.0438083\\
7.30491	0.0426461\\
7.30881	0.0433369\\
7.31321	0.0470963\\
7.31771	0.051494\\
7.32261	0.0523717\\
7.32682	0.0466273\\
7.33001	0.0493951\\
7.33291	0.0476461\\
7.33601	0.0468648\\
7.33911	0.0386944\\
7.34221	0.0407776\\
7.34551	0.0440542\\
7.34871	0.043724\\
7.35181	0.0445566\\
7.35512	0.0475273\\
7.35811	0.0505445\\
7.36121	0.0519617\\
7.36451	0.0507292\\
7.36761	0.0495833\\
7.37081	0.0479061\\
7.37501	0.0473942\\
7.37801	0.0468768\\
7.38191	0.0476753\\
7.38631	0.049484\\
7.39021	0.0505278\\
7.39421	0.0511667\\
7.39841	0.0520482\\
7.40281	0.052508\\
7.40782	0.0545727\\
7.41281	0.0481212\\
7.41791	0.0493379\\
7.42341	0.0513589\\
7.43031	0.0543892\\
7.43761	0.0576571\\
7.44411	0.0608304\\
7.45091	0.0629892\\
7.45761	0.0657375\\
7.46441	0.0688344\\
7.47171	0.0715383\\
7.47821	0.0738379\\
7.48501	0.0758556\\
7.49221	0.0779562\\
7.49881	0.0797403\\
7.50641	0.0813334\\
7.51321	0.0817881\\
7.52021	0.081864\\
7.52431	0.0806621\\
7.52701	0.0826399\\
7.52961	0.0853029\\
7.53251	0.0872025\\
7.53501	0.0835262\\
7.53771	0.0802142\\
7.54101	0.0718581\\
7.54531	0.0536539\\
7.54801	0.0486399\\
7.55061	0.0469987\\
7.55371	0.0492065\\
7.55681	0.0522158\\
7.56091	0.0561512\\
7.56401	0.0594501\\
7.56721	0.0628041\\
7.57031	0.0658809\\
7.57341	0.0637127\\
7.57581	0.0552698\\
7.57821	0.0548478\\
7.58081	0.0547724\\
7.58321	0.0482836\\
7.58571	0.0445923\\
7.58821	0.0429527\\
7.59071	0.0421662\\
7.59321	0.0420353\\
7.59561	0.0433994\\
7.59821	0.0458393\\
7.60071	0.0482305\\
7.60291	0.0500712\\
7.60542	0.0498106\\
7.60771	0.0482402\\
7.61011	0.0473578\\
7.61241	0.0463378\\
7.61492	0.0453171\\
7.61742	0.0449474\\
7.61991	0.0449816\\
7.62231	0.0451112\\
7.62901	0.0477581\\
7.63601	0.0523238\\
7.64251	0.0564278\\
7.64932	0.0605961\\
7.65601	0.0644997\\
7.66261	0.0689506\\
7.66981	0.07321\\
7.67611	0.0774936\\
7.68291	0.0815888\\
7.69011	0.0708899\\
7.69641	0.0749908\\
7.70352	0.0791951\\
7.71051	0.0796566\\
7.71741	0.0798262\\
7.75562	0.0938093\\
7.76649	0.114867\\
7.7769	0.113549\\
7.77697	0.11366\\
7.77842	0.109212\\
7.78701	0.105667\\
7.83201	0.144308\\
7.83471	0.144268\\
7.83751	0.141064\\
7.85391	0.146052\\
7.85791	0.128947\\
7.86201	0.0968681\\
7.86592	0.0626542\\
7.86891	0.0588125\\
7.87641	0.0647563\\
7.87981	0.0689983\\
7.88301	0.0724076\\
7.88651	0.0757843\\
7.88981	0.0790982\\
7.89311	0.0824244\\
7.89661	0.0859236\\
7.89931	0.0684616\\
7.90251	0.0676371\\
7.90572	0.0679065\\
7.90871	0.0579777\\
7.91201	0.0538144\\
7.91512	0.0524817\\
7.91931	0.0521745\\
7.92361	0.0492855\\
7.93241	0.0534908\\
7.94131	0.0592788\\
7.94772	0.0631403\\
7.95331	0.0657625\\
7.95901	0.0710766\\
7.96311	0.0753751\\
7.96731	0.0794245\\
7.97141	0.08246\\
7.97541	0.0834872\\
7.97961	0.0840489\\
7.98381	0.0848119\\
7.98801	0.0539583\\
7.99301	0.0561111\\
8.00001	0.0573082\\
8.00621	0.057196\\
8.01271	0.0581369\\
8.01881	0.0586323\\
8.02321	0.0552954\\
8.02651	0.0416941\\
8.02951	0.0386533\\
8.03261	0.0384563\\
8.03571	0.0411576\\
8.03881	0.042901\\
8.04191	0.0408421\\
8.04501	0.0437392\\
8.04811	0.0468255\\
8.05101	0.0495459\\
8.05411	0.0525458\\
8.05711	0.0556552\\
8.05992	0.0536046\\
8.06231	0.0486754\\
8.06481	0.0459666\\
8.06731	0.0439544\\
8.06991	0.0430231\\
8.07251	0.0429725\\
8.07501	0.042435\\
8.07761	0.043478\\
8.08021	0.0458319\\
8.08291	0.0483915\\
8.08561	0.0507857\\
8.08821	0.0508685\\
8.09151	0.050793\\
8.09471	0.0507747\\
8.09921	0.0513569\\
8.10261	0.0525678\\
8.10581	0.052855\\
8.10901	0.053115\\
8.11211	0.0532914\\
8.11551	0.0534852\\
8.11981	0.0548921\\
8.12442	0.0567501\\
8.13092	0.0528157\\
8.13771	0.0557736\\
8.14481	0.0597898\\
8.15151	0.0639776\\
8.15811	0.0674994\\
8.16451	0.0711795\\
8.17072	0.0642863\\
8.17711	0.052968\\
8.18341	0.0485771\\
8.18962	0.0473047\\
8.19581	0.0466536\\
8.20211	0.0460576\\
8.20871	0.0463324\\
8.21491	0.0464881\\
8.22112	0.0497449\\
8.22651	0.0552175\\
8.23151	0.0573754\\
8.23672	0.0557591\\
8.24211	0.0547158\\
8.24731	0.0476422\\
8.25271	0.050507\\
8.25801	0.0558027\\
8.26361	0.0611866\\
8.26941	0.065015\\
8.27621	0.066374\\
8.28301	0.067005\\
8.28991	0.0670988\\
8.29691	0.0682387\\
8.30341	0.0698338\\
8.31021	0.072488\\
8.31741	0.0737738\\
8.32361	0.0748852\\
8.32881	0.0750655\\
8.33332	0.0748328\\
8.33701	0.0730952\\
8.34031	0.0709739\\
8.34301	0.0677123\\
8.34562	0.0631147\\
8.34821	0.0586302\\
8.35061	0.0543921\\
8.35321	0.045125\\
8.35571	0.044811\\
8.35821	0.0441412\\
8.36061	0.0462734\\
8.36321	0.0488758\\
8.36551	0.0485367\\
8.36791	0.0477351\\
8.37071	0.0500961\\
8.37352	0.053042\\
8.37661	0.0555059\\
8.38101	0.0539708\\
8.38401	0.0522426\\
8.38751	0.0512385\\
8.39131	0.0515708\\
8.39571	0.0525374\\
8.40041	0.0551013\\
8.40531	0.057178\\
8.41021	0.0537115\\
8.41411	0.047548\\
8.41771	0.0463198\\
8.42071	0.0395823\\
8.42381	0.0378745\\
8.42691	0.0385257\\
8.43001	0.0414761\\
8.43341	0.0447332\\
8.43651	0.0448758\\
8.44051	0.0458994\\
8.44391	0.0491703\\
8.44772	0.0528892\\
8.45182	0.0554915\\
8.45681	0.0551601\\
8.46202	0.0598217\\
8.46832	0.0657523\\
8.47531	0.0722639\\
8.48401	0.0668348\\
8.49261	0.0607376\\
8.50141	0.0510644\\
8.50802	0.0487116\\
8.51401	0.0533817\\
8.51932	0.0535887\\
8.52332	0.0500288\\
8.52591	0.0496128\\
8.52911	0.0524502\\
8.53212	0.0530034\\
8.53622	0.0509185\\
8.53961	0.0539766\\
8.54381	0.0578866\\
8.54771	0.0544339\\
8.55131	0.0510505\\
8.55441	0.0529148\\
8.55751	0.0558738\\
8.56052	0.0589695\\
8.56361	0.062009\\
8.56601	0.0646524\\
8.56861	0.0673037\\
8.57101	0.051225\\
8.57351	0.0466684\\
8.57591	0.0464679\\
8.57831	0.0458867\\
8.58091	0.0445209\\
8.58331	0.043556\\
8.58571	0.0436949\\
8.58811	0.0458711\\
8.59061	0.0482547\\
8.59311	0.0503394\\
8.59542	0.04895\\
8.59781	0.0479147\\
8.60071	0.0472684\\
8.60281	0.0465648\\
8.60531	0.045716\\
8.60751	0.0451036\\
8.60981	0.0446103\\
8.61211	0.0445142\\
8.61511	0.0446098\\
8.61751	0.044768\\
8.62001	0.0449969\\
8.62291	0.0450982\\
8.62681	0.0465052\\
8.63061	0.0498456\\
8.63481	0.0536733\\
8.63881	0.0577108\\
8.64251	0.0604234\\
8.64641	0.0621155\\
8.65001	0.0586698\\
8.65331	0.056421\\
8.65661	0.0569868\\
8.65991	0.0577692\\
8.66321	0.0586207\\
8.66651	0.0535585\\
8.66991	0.0518834\\
8.67321	0.0525161\\
8.67641	0.053076\\
8.67981	0.0528129\\
8.68302	0.0523957\\
8.68621	0.0517371\\
8.69011	0.0510069\\
8.69421	0.0513197\\
8.69841	0.05164\\
8.70252	0.0520156\\
8.70661	0.052775\\
8.71081	0.0536106\\
8.71502	0.0544506\\
8.71922	0.0554227\\
8.75521	0.0677026\\
8.77233	0.093166\\
8.78284	0.104227\\
8.79334	0.111926\\
8.80384	0.118852\\
8.80414	0.121373\\
8.80421	0.118867\\
8.81171	0.119955\\
8.81992	0.123887\\
8.82441	0.125712\\
8.82691	0.0701385\\
8.82941	0.0307201\\
8.83201	0.0276339\\
8.83461	0.0292855\\
8.83711	0.0316716\\
8.83971	0.0343051\\
8.84221	0.0368328\\
8.84481	0.0393916\\
8.84732	0.0419787\\
8.84971	0.0444017\\
8.85221	0.0468395\\
8.85482	0.0493167\\
8.85771	0.0521593\\
8.86071	0.0551371\\
8.86501	0.055742\\
8.86792	0.0590404\\
8.87111	0.0549584\\
8.87411	0.0509475\\
8.87721	0.0510146\\
8.87981	0.0511625\\
8.88242	0.0512016\\
8.88471	0.0479942\\
8.88741	0.042677\\
8.88981	0.0422084\\
8.89231	0.0422637\\
8.89481	0.0422782\\
8.89731	0.0422096\\
8.89981	0.0434869\\
8.90231	0.0459853\\
8.90482	0.0483268\\
8.90721	0.050135\\
8.91011	0.0503607\\
8.91292	0.0498899\\
8.91531	0.0487835\\
8.91811	0.0482218\\
8.92111	0.0482927\\
8.92551	0.0481042\\
8.92841	0.0492416\\
8.93181	0.0499821\\
8.93561	0.0510398\\
8.93931	0.0504104\\
8.94301	0.0523999\\
8.94691	0.0547828\\
8.95101	0.0563905\\
8.95431	0.049647\\
8.95762	0.0480542\\
8.96072	0.0425652\\
8.96361	0.0421654\\
8.96601	0.0414387\\
8.96861	0.0399845\\
8.97121	0.0402539\\
8.97381	0.0424698\\
8.97631	0.0451065\\
8.97891	0.0462619\\
8.98141	0.0452837\\
8.98401	0.0442783\\
8.98672	0.0462609\\
8.98911	0.0487793\\
8.99172	0.0512264\\
8.99421	0.0524211\\
8.99731	0.0515401\\
9.00031	0.0508888\\
9.00411	0.0504458\\
9.00751	0.0504469\\
9.01151	0.0511749\\
9.01541	0.0520211\\
9.01941	0.0538594\\
9.02341	0.0555259\\
9.02601	0.0553423\\
9.02831	0.0519296\\
9.03051	0.0415498\\
9.03271	0.042542\\
9.03471	0.0445343\\
9.03701	0.0451733\\
9.03921	0.0446956\\
9.04141	0.0440039\\
9.04371	0.0432084\\
9.04621	0.0447972\\
9.04821	0.0467787\\
9.04981	0.0486148\\
9.05201	0.0493967\\
9.05401	0.0490572\\
9.05631	0.0511471\\
9.05831	0.0532006\\
9.06031	0.0552043\\
9.06231	0.0544167\\
9.06431	0.0530078\\
9.06671	0.0509764\\
9.06911	0.0489405\\
9.07161	0.0479138\\
9.07461	0.0503631\\
9.07701	0.0527274\\
9.07941	0.0552448\\
9.08191	0.0565295\\
9.08431	0.0537072\\
9.08681	0.0492381\\
9.08931	0.0495408\\
9.09161	0.0492974\\
9.09401	0.0460716\\
9.09651	0.0430903\\
9.09861	0.0431431\\
9.10082	0.0430719\\
9.10281	0.043067\\
9.10481	0.0430868\\
9.10681	0.0427845\\
9.10861	0.0426338\\
9.11081	0.0425529\\
9.11281	0.0422422\\
9.11481	0.0411286\\
9.11682	0.0409614\\
9.11882	0.0426176\\
9.12081	0.0445938\\
9.12312	0.0468265\\
9.12652	0.0487139\\
9.12952	0.0494645\\
9.13411	0.0511039\\
9.13711	0.052097\\
9.14021	0.0527932\\
9.14331	0.0532858\\
9.14581	0.0536401\\
9.14822	0.0538078\\
9.15062	0.0538797\\
9.15321	0.0541531\\
9.15571	0.0452139\\
9.15821	0.0411131\\
9.16061	0.0416062\\
9.16321	0.0437443\\
9.16561	0.0462239\\
9.16792	0.0484994\\
9.17042	0.0500504\\
9.17281	0.0505089\\
9.17531	0.0501299\\
9.17771	0.0491871\\
9.18031	0.0479034\\
9.18261	0.0466657\\
9.18511	0.0458919\\
9.18741	0.0450201\\
9.18991	0.0448886\\
9.19291	0.0453167\\
9.19591	0.0456122\\
9.19941	0.0466516\\
9.20241	0.0472019\\
9.20521	0.0478367\\
9.20841	0.0484277\\
9.21091	0.048311\\
9.21321	0.0486043\\
9.21571	0.0485641\\
9.21822	0.0416154\\
9.22071	0.0402712\\
9.22391	0.040772\\
9.22861	0.0424487\\
9.23341	0.0454942\\
9.23851	0.0504233\\
9.24321	0.0551801\\
9.24811	0.0599059\\
9.25311	0.0633152\\
9.25812	0.0657774\\
9.26301	0.067237\\
9.26701	0.0684318\\
9.27101	0.0517367\\
9.27501	0.0443764\\
9.27901	0.0427802\\
9.28301	0.0436361\\
9.28701	0.0472771\\
9.29121	0.0502185\\
9.29531	0.0509255\\
9.29941	0.0508991\\
9.30352	0.0497878\\
9.30751	0.0486064\\
9.31122	0.047747\\
9.31512	0.0474026\\
9.31911	0.0475546\\
9.32321	0.0472155\\
9.32641	0.0471303\\
9.32951	0.0462858\\
9.33271	0.0446912\\
9.33591	0.0433342\\
9.33871	0.0428764\\
9.34131	0.0412784\\
9.34381	0.0424916\\
9.34642	0.0449856\\
9.34851	0.0474022\\
9.35081	0.0474952\\
9.35281	0.045312\\
9.35491	0.0436178\\
9.35691	0.0415505\\
9.35901	0.0428637\\
9.36111	0.0449255\\
9.36311	0.0469586\\
9.36521	0.0475032\\
9.36721	0.0461246\\
9.36922	0.0441222\\
9.37141	0.0443984\\
9.37361	0.0464307\\
9.37611	0.0488415\\
9.37841	0.0508169\\
9.38131	0.0514399\\
9.38372	0.0505266\\
9.38611	0.0495153\\
9.38841	0.0488486\\
9.39072	0.0487061\\
9.39321	0.0485328\\
9.39571	0.0489677\\
9.39821	0.0487602\\
9.40062	0.0438344\\
9.40311	0.0426721\\
9.40551	0.0425501\\
9.40811	0.0432079\\
9.41041	0.0434242\\
9.41251	0.043774\\
9.41461	0.0435537\\
9.41661	0.0436368\\
9.41881	0.0434194\\
9.42081	0.0431658\\
9.42311	0.0426529\\
9.42541	0.0426991\\
9.42751	0.042569\\
9.42961	0.0420879\\
9.43161	0.0425793\\
9.43371	0.0444749\\
9.43571	0.0465167\\
9.43771	0.0484835\\
9.44001	0.0489198\\
9.44171	0.0482759\\
9.44371	0.0478021\\
9.44551	0.0470966\\
9.44731	0.0455463\\
9.44911	0.0453541\\
9.45081	0.0448376\\
9.45261	0.0443671\\
9.45441	0.0438155\\
9.45621	0.0435277\\
9.45811	0.0432457\\
9.46021	0.0432254\\
9.46231	0.0429957\\
9.46431	0.0437448\\
9.46551	0.0446817\\
9.46681	0.0457478\\
9.46811	0.0471136\\
9.46951	0.0475559\\
9.47111	0.0468542\\
9.47241	0.0455958\\
9.47381	0.0451877\\
9.47541	0.0447745\\
9.47701	0.0439799\\
9.47951	0.0410796\\
9.48121	0.03767\\
9.48281	0.0293557\\
9.48571	0.0254234\\
9.48842	0.0250751\\
9.49141	0.026232\\
9.49431	0.0280631\\
9.49721	0.0297358\\
9.49991	0.0308836\\
9.50231	0.0322429\\
9.50391	0.0323964\\
9.50531	0.0326351\\
9.50722	0.0329391\\
9.50932	0.0334503\\
9.51132	0.0343176\\
9.51342	0.0362124\\
9.51522	0.0381214\\
9.51711	0.0401228\\
9.51872	0.0405236\\
9.52061	0.0398238\\
9.52242	0.0402767\\
9.52541	0.0406279\\
9.52831	0.0411354\\
9.53261	0.0447783\\
9.53581	0.0481748\\
9.53981	0.0513638\\
9.54321	0.0538764\\
9.54701	0.0550517\\
9.55091	0.0580551\\
9.55451	0.0618436\\
9.55831	0.065495\\
9.56221	0.0680809\\
9.56551	0.0692065\\
9.56861	0.0696341\\
9.57161	0.0572656\\
9.57441	0.0427261\\
9.57681	0.0408855\\
9.57931	0.0399532\\
9.58171	0.0395979\\
9.58421	0.0418531\\
9.58661	0.0442315\\
9.58901	0.0454109\\
9.59191	0.0438996\\
9.59371	0.042985\\
9.59601	0.0447329\\
9.59851	0.0471247\\
9.60081	0.0494609\\
9.60321	0.0500754\\
9.60561	0.0489734\\
9.60771	0.0474675\\
9.61071	0.046259\\
9.61361	0.0458405\\
9.61761	0.0466213\\
9.62122	0.0474191\\
9.62681	0.0497601\\
9.63361	0.0535118\\
9.63851	0.0569847\\
9.64361	0.0593927\\
9.64841	0.0618662\\
9.65231	0.0471732\\
9.65621	0.0433074\\
9.65991	0.0438055\\
9.66381	0.0439822\\
9.66772	0.043627\\
9.67151	0.0430677\\
9.67581	0.0466062\\
9.68091	0.0514804\\
9.68821	0.0526792\\
9.69722	0.0563856\\
9.70691	0.0610708\\
9.71551	0.0653599\\
9.72181	0.051014\\
9.72691	0.0431185\\
9.73111	0.0394711\\
9.73511	0.0385879\\
9.73901	0.0422302\\
9.74292	0.0413614\\
9.74661	0.0440045\\
9.75052	0.0467316\\
9.75442	0.047851\\
9.75851	0.0514955\\
9.76222	0.0537792\\
9.76621	0.0504477\\
9.77072	0.0468139\\
9.77501	0.0470095\\
9.77971	0.0473793\\
9.78471	0.0487899\\
9.78961	0.0494022\\
9.79461	0.050613\\
9.79971	0.0514757\\
9.80411	0.0524339\\
9.80811	0.0465373\\
9.81171	0.0426775\\
9.81561	0.0418876\\
9.81951	0.0413493\\
9.82321	0.0411944\\
9.82572	0.0433412\\
9.82782	0.0455204\\
9.82991	0.0448739\\
9.83212	0.0423173\\
9.83421	0.0397605\\
9.83632	0.0368881\\
9.83831	0.0356038\\
9.84041	0.0373055\\
9.84251	0.0393041\\
9.84451	0.041385\\
9.84671	0.0433906\\
9.84882	0.0455109\\
9.85091	0.0475864\\
9.85311	0.0479449\\
9.85511	0.0498218\\
9.85721	0.0520471\\
9.85932	0.0540879\\
9.86141	0.0527631\\
9.86351	0.0516814\\
9.86571	0.0494304\\
9.86771	0.047876\\
9.86981	0.0464237\\
9.87191	0.0459156\\
9.87411	0.0458116\\
9.87631	0.0459618\\
9.87871	0.0460615\\
9.88131	0.0465523\\
9.88381	0.0469883\\
9.88751	0.0486208\\
9.88991	0.0489738\\
9.89241	0.0495324\\
9.89471	0.0498099\\
9.89721	0.050419\\
9.89971	0.0503454\\
9.90251	0.0510292\\
9.90531	0.0516721\\
9.90801	0.0509232\\
9.91051	0.0459106\\
9.91291	0.0458856\\
9.91551	0.0464446\\
9.91781	0.0465796\\
9.92011	0.0466398\\
9.92261	0.0470275\\
9.92501	0.0468548\\
9.92771	0.0468911\\
9.93071	0.0475834\\
9.93381	0.0468274\\
9.93731	0.0481932\\
9.93981	0.0482188\\
9.94211	0.0481497\\
9.94441	0.0482759\\
9.94711	0.0480897\\
9.94931	0.0478479\\
9.95181	0.0476799\\
9.95421	0.0394844\\
9.95681	0.0405059\\
9.95921	0.0429965\\
9.96121	0.0450844\\
9.96321	0.0464419\\
9.96531	0.04621\\
9.96761	0.0460145\\
9.97011	0.0460662\\
9.97371	0.0467321\\
9.97621	0.0465778\\
9.97841	0.0457665\\
9.98091	0.044502\\
9.98391	0.0463917\\
9.98641	0.0491011\\
9.98911	0.0515842\\
9.99181	0.0538873\\
9.99421	0.0539382\\
9.99691	0.0540666\\
9.99921	0.0474915\\
10.0016	0.0475364\\
10.0044	0.0501985\\
10.0073	0.0529082\\
10.0099	0.0521228\\
10.0123	0.0479594\\
10.0149	0.0470429\\
10.0172	0.0478586\\
10.0196	0.0481104\\
10.0221	0.0469294\\
10.0245	0.0470083\\
10.0271	0.0473042\\
10.0296	0.0471913\\
10.0321	0.046395\\
10.0356	0.0468803\\
10.0382	0.0471483\\
10.0405	0.0467258\\
10.0428	0.046683\\
10.0454	0.046747\\
10.0477	0.0468966\\
10.0502	0.0465583\\
10.0526	0.0473594\\
10.0549	0.0495517\\
10.0576	0.0521854\\
10.0601	0.0547152\\
10.0626	0.0471999\\
10.0649	0.046024\\
10.0673	0.0460974\\
10.0698	0.045921\\
10.0722	0.045923\\
10.0746	0.0456964\\
10.0771	0.0456823\\
10.0795	0.0457993\\
10.0819	0.0445842\\
10.0844	0.044821\\
10.0867	0.0444689\\
10.0887	0.0442774\\
10.0907	0.0440208\\
10.0929	0.043504\\
10.0955	0.0436084\\
10.0977	0.0432719\\
10.1006	0.0427772\\
10.1034	0.0439366\\
10.1055	0.0440429\\
10.1076	0.0435996\\
10.1096	0.0445455\\
10.1116	0.0464725\\
10.1136	0.0484675\\
10.1156	0.0502818\\
10.1181	0.050101\\
10.1206	0.0502288\\
10.1242	0.0509937\\
10.1284	0.0481905\\
10.1338	0.052434\\
10.1388	0.0575731\\
10.1438	0.0605494\\
10.1491	0.0632534\\
10.1537	0.0655631\\
10.1586	0.068306\\
10.1635	0.0711097\\
10.1684	0.0598337\\
10.1729	0.0471473\\
10.1769	0.0452997\\
10.1809	0.043738\\
10.1849	0.0424869\\
10.1889	0.0419334\\
10.1928	0.0440845\\
10.1967	0.0478625\\
10.2015	0.0513292\\
10.2061	0.0506998\\
10.211	0.052018\\
10.215	0.0514251\\
10.2189	0.0497706\\
10.2232	0.0492294\\
10.2281	0.0498978\\
10.2331	0.0430277\\
10.2381	0.0470371\\
10.2428	0.0516548\\
10.2478	0.0538465\\
10.2519	0.0545443\\
10.256	0.0541895\\
10.2601	0.0533066\\
10.2642	0.0528074\\
10.2683	0.0525549\\
10.2726	0.053271\\
10.2767	0.053566\\
10.2809	0.0570034\\
10.285	0.06114\\
10.2893	0.0648259\\
10.2938	0.0649294\\
10.298	0.0644041\\
10.3023	0.0638923\\
10.3067	0.0634022\\
10.3122	0.0662582\\
10.3166	0.070683\\
10.3212	0.0752502\\
10.3255	0.079329\\
10.3297	0.0792632\\
10.3332	0.078981\\
10.3365	0.0781628\\
10.3398	0.0773908\\
10.3427	0.0761354\\
10.3457	0.0752953\\
10.3483	0.0737421\\
10.351	0.0585985\\
10.3534	0.0557268\\
10.3558	0.0519101\\
10.3582	0.0503013\\
10.3605	0.0485268\\
10.3627	0.0461202\\
10.3647	0.0430325\\
10.3667	0.0404184\\
10.3687	0.0415459\\
10.3705	0.0434726\\
10.3727	0.0453966\\
10.3747	0.0460781\\
10.3765	0.0449735\\
10.3784	0.0434678\\
10.3804	0.0420607\\
10.3823	0.0433564\\
10.3845	0.0454278\\
10.3864	0.0474083\\
10.3884	0.0480775\\
10.3907	0.0473101\\
10.3924	0.0464599\\
10.3945	0.0458625\\
10.3968	0.0453118\\
10.3992	0.0452758\\
10.4013	0.0450663\\
10.4033	0.0448651\\
10.4055	0.0442092\\
10.4078	0.0444137\\
10.4102	0.0450803\\
10.4123	0.0452322\\
10.4144	0.0454446\\
10.4164	0.0455522\\
10.4185	0.0455226\\
10.4206	0.0453278\\
10.4234	0.0460197\\
10.426	0.04689\\
10.4289	0.047799\\
10.4326	0.0494603\\
10.4357	0.050148\\
10.4385	0.0507968\\
10.4414	0.0522127\\
10.4443	0.0530159\\
10.4474	0.0541755\\
10.4506	0.0553555\\
10.4542	0.0562411\\
10.4574	0.0574257\\
10.4606	0.0521564\\
10.4652	0.0531116\\
10.4686	0.0542517\\
10.472	0.055896\\
10.4761	0.0571904\\
10.4793	0.0591391\\
10.4828	0.0603112\\
10.486	0.0609528\\
10.4892	0.0613682\\
10.4925	0.0613686\\
10.4957	0.0518897\\
10.4989	0.0511909\\
10.502	0.0487409\\
10.505	0.0496785\\
10.5083	0.050242\\
10.5115	0.0507208\\
10.5147	0.0490124\\
10.5181	0.0489953\\
10.5212	0.048861\\
10.5257	0.0486937\\
10.5309	0.0502878\\
10.5368	0.0527118\\
10.5431	0.055737\\
10.5494	0.0581892\\
10.5559	0.0611394\\
10.5622	0.0642367\\
10.5671	0.0670883\\
10.5723	0.0539609\\
10.577	0.0537492\\
10.5811	0.0572414\\
10.5852	0.0613865\\
10.5895	0.0635371\\
10.5938	0.0623669\\
10.598	0.0616769\\
10.6023	0.0636647\\
10.6159	0.0721683\\
10.616	0.0775964\\
10.6175	0.0744538\\
10.623	0.0731494\\
10.6247	0.0694546\\
10.6264	0.0649246\\
10.6279	0.0610811\\
10.6296	0.0576237\\
10.6309	0.0447396\\
10.6392	0.0369496\\
10.6408	0.0396279\\
10.6423	0.0414464\\
10.6446	0.0431993\\
10.6479	0.0462404\\
10.6511	0.0484352\\
10.6541	0.0415704\\
10.6572	0.0400029\\
10.6609	0.04286\\
10.6646	0.0410381\\
10.6693	0.0434132\\
10.6771	0.0481214\\
10.6832	0.0534028\\
10.6879	0.0568611\\
10.6926	0.0603262\\
10.6969	0.0357885\\
10.7	0.0285641\\
10.7045	0.0287785\\
10.7086	0.0329254\\
10.7143	0.0267475\\
10.7172	0.025075\\
10.7202	0.0277348\\
10.7232	0.0306683\\
10.7263	0.0337066\\
10.7295	0.0368218\\
10.7326	0.0398674\\
10.7355	0.042969\\
10.7386	0.0460377\\
10.7417	0.0491287\\
10.745	0.0505387\\
10.7481	0.0504654\\
10.7516	0.0508697\\
10.7554	0.0504528\\
10.7605	0.0506534\\
10.7741	0.0509213\\
10.7743	0.0570758\\
10.7744	0.0547588\\
10.7757	0.0522244\\
10.7798	0.048719\\
10.7841	0.0450319\\
10.7875	0.0452174\\
10.7903	0.0452399\\
10.7933	0.0447145\\
10.7995	0.0468597\\
10.8029	0.0469154\\
10.8063	0.0457124\\
10.8094	0.0452517\\
10.8132	0.0483758\\
10.8173	0.0523249\\
10.8225	0.0527726\\
10.8268	0.0512102\\
10.8304	0.0547414\\
10.8341	0.0574224\\
10.8382	0.057411\\
10.8422	0.0573014\\
10.8471	0.050696\\
10.852	0.0485262\\
10.8574	0.0522767\\
10.8637	0.0580628\\
10.8705	0.0645582\\
10.877	0.0690603\\
10.883	0.0722903\\
10.888	0.063504\\
10.8921	0.0439851\\
10.8961	0.0409952\\
10.9001	0.0402305\\
10.9038	0.0431785\\
10.9073	0.0459623\\
10.9107	0.0439191\\
10.9141	0.0455406\\
10.9182	0.0494072\\
10.9225	0.0514892\\
10.9255	0.0477116\\
10.9286	0.04749\\
10.9317	0.0502241\\
10.9347	0.053217\\
10.9389	0.0551007\\
10.9417	0.0526765\\
10.9447	0.0482352\\
10.9478	0.046589\\
10.9509	0.0493334\\
10.9542	0.0498793\\
10.9574	0.0496204\\
10.9604	0.0489819\\
10.9637	0.0484883\\
10.9665	0.0481304\\
10.9691	0.0467059\\
10.9716	0.0459066\\
10.9741	0.0452623\\
10.9766	0.0444538\\
10.9791	0.0440823\\
10.9819	0.0432351\\
10.9839	0.0421067\\
10.9869	0.0432931\\
10.9893	0.0459277\\
10.9923	0.0487414\\
10.9965	0.0515035\\
10.9999	0.0528294\\
11.0038	0.0536746\\
11.0075	0.0542213\\
11.0112	0.0549546\\
11.015	0.0555408\\
11.0189	0.0560319\\
11.0232	0.0556506\\
11.027	0.0459269\\
11.0307	0.0433322\\
11.0348	0.0444905\\
11.0387	0.0455261\\
11.0428	0.0460772\\
11.0462	0.0459401\\
11.0494	0.0451044\\
11.0526	0.044487\\
11.0557	0.0439089\\
11.0588	0.0433653\\
11.0619	0.0427249\\
11.065	0.0415383\\
11.068	0.0435952\\
11.0711	0.0466586\\
11.0741	0.049663\\
11.0771	0.0497804\\
11.0802	0.0491165\\
11.0832	0.0483516\\
11.0862	0.0475359\\
11.0892	0.0464676\\
11.0924	0.045726\\
11.0955	0.0456217\\
11.0989	0.0450362\\
11.1112	0.0513119\\
11.1116	0.0526722\\
11.1119	0.0501075\\
11.1124	0.0477756\\
11.1234	0.0533748\\
11.1237	0.052721\\
11.124	0.0504346\\
11.1352	0.0483896\\
11.1358	0.0536117\\
11.1463	0.0628347\\
11.1573	0.0702021\\
11.1681	0.0772783\\
11.1791	0.0839135\\
11.1904	0.0879767\\
11.1907	0.0913859\\
11.2017	0.0696916\\
11.2091	0.0615531\\
11.2181	0.0619628\\
11.2238	0.0652576\\
11.226	0.0678836\\
11.2286	0.0703197\\
11.2327	0.0738469\\
11.2352	0.076703\\
11.2373	0.0693376\\
11.2395	0.0622501\\
11.2417	0.056287\\
11.2439	0.0515998\\
11.2463	0.0446951\\
11.2488	0.0464513\\
11.2512	0.0487448\\
11.2532	0.0509173\\
11.2553	0.0531847\\
11.2578	0.0554159\\
11.2602	0.0579804\\
11.2626	0.0603457\\
11.2652	0.0629755\\
11.2675	0.0653261\\
11.2699	0.0674917\\
11.2723	0.060899\\
11.2749	0.0570222\\
11.2784	0.0515499\\
11.2808	0.0525104\\
11.2833	0.0540921\\
11.2857	0.0529247\\
11.2883	0.0503055\\
11.2907	0.0523489\\
11.2932	0.0507505\\
11.2956	0.0522936\\
11.298	0.053192\\
11.3006	0.0519829\\
11.303	0.0465578\\
11.3055	0.0461371\\
11.3079	0.0460095\\
11.3102	0.0457551\\
11.3122	0.0454777\\
11.3143	0.0453374\\
11.3163	0.0448022\\
11.3184	0.044512\\
11.3204	0.0433321\\
11.3228	0.0426412\\
11.3252	0.0427669\\
11.3278	0.0427175\\
11.3308	0.0435105\\
11.3331	0.045847\\
11.3355	0.0483172\\
11.338	0.0506738\\
11.3402	0.0517043\\
11.3427	0.0514753\\
11.3451	0.0516251\\
11.348	0.0519011\\
11.3503	0.0518086\\
11.3529	0.0475323\\
11.3553	0.0440878\\
11.3574	0.0440061\\
11.3597	0.0440004\\
11.3619	0.0441902\\
11.3644	0.0460726\\
11.3667	0.0484082\\
11.3697	0.051201\\
11.3722	0.0479672\\
11.3746	0.0452172\\
11.377	0.0446315\\
11.3795	0.0453218\\
11.3819	0.0474914\\
11.3844	0.0499955\\
11.3868	0.0524028\\
11.3894	0.0533458\\
11.3917	0.0531353\\
11.3942	0.0489782\\
11.3966	0.0448872\\
11.399	0.0444075\\
11.4016	0.0448241\\
11.404	0.0451128\\
11.4066	0.0451063\\
11.409	0.0453534\\
11.4108	0.0452324\\
11.4121	0.0441126\\
11.4136	0.0426434\\
11.4148	0.0413468\\
11.416	0.0401343\\
11.4174	0.0392196\\
11.4187	0.0380798\\
11.42	0.0367295\\
11.4216	0.0361337\\
11.423	0.0350785\\
11.4246	0.0343289\\
11.4261	0.0335137\\
11.4282	0.0328754\\
11.4298	0.0320979\\
11.4321	0.03204\\
11.4358	0.0353174\\
11.4387	0.0382585\\
11.4418	0.0413105\\
11.4448	0.0330071\\
11.448	0.0314215\\
11.4511	0.0330746\\
11.4542	0.0348697\\
11.4573	0.0366098\\
11.4604	0.0380716\\
11.4635	0.0395862\\
11.467	0.0415572\\
11.4705	0.0434551\\
11.4735	0.0446435\\
11.4765	0.0460255\\
11.4796	0.0465227\\
11.4827	0.0463432\\
11.4857	0.0464681\\
11.4888	0.046525\\
11.4917	0.0452457\\
11.4942	0.0456015\\
11.4967	0.0452471\\
11.4992	0.0448296\\
11.5017	0.0441534\\
11.5041	0.0436598\\
11.5065	0.0429409\\
11.5091	0.0418063\\
11.5115	0.0424008\\
11.514	0.0446796\\
11.5164	0.0472195\\
11.5188	0.049169\\
11.5214	0.0491222\\
11.5247	0.0488979\\
11.5284	0.0493566\\
11.5325	0.0502669\\
11.5361	0.0510998\\
11.54	0.0515351\\
11.5438	0.0525188\\
11.5476	0.0536148\\
11.5517	0.0552572\\
11.5557	0.0564814\\
11.5596	0.0518066\\
11.5636	0.0443011\\
11.5673	0.0452683\\
11.5713	0.0455628\\
11.5752	0.0457559\\
11.5793	0.0460685\\
11.5833	0.0464197\\
11.5873	0.046398\\
11.5913	0.0463981\\
11.5952	0.0473014\\
11.5993	0.0474127\\
11.6033	0.0474204\\
11.6075	0.047421\\
11.611	0.0472747\\
11.6149	0.047019\\
11.6189	0.0471413\\
11.6231	0.0474938\\
11.6253	0.0462138\\
11.6275	0.0444678\\
11.6298	0.0437549\\
11.6318	0.045592\\
11.6342	0.0480533\\
11.6363	0.04895\\
11.6384	0.0396093\\
11.6405	0.0394443\\
11.6426	0.0413947\\
11.6448	0.0426461\\
11.6469	0.0445958\\
11.6489	0.0466397\\
11.6511	0.0488007\\
11.6533	0.0510457\\
11.6553	0.0530878\\
11.6574	0.0551965\\
11.6595	0.0557784\\
11.6621	0.0544289\\
11.664	0.0525733\\
11.6661	0.0512006\\
11.6683	0.0481634\\
11.6704	0.04702\\
11.6724	0.0467253\\
11.6748	0.0467948\\
11.6765	0.0464458\\
11.6785	0.046222\\
11.6805	0.0458865\\
11.6826	0.0455122\\
11.6846	0.044607\\
11.6865	0.0457066\\
11.6883	0.0454827\\
11.6903	0.0453081\\
11.692	0.0445951\\
11.6939	0.0446508\\
11.6959	0.0445369\\
11.698	0.0444077\\
11.7014	0.045863\\
11.7034	0.0459589\\
11.7054	0.0457509\\
11.7072	0.0449965\\
11.7091	0.0444254\\
11.7108	0.0456972\\
11.7125	0.0475563\\
11.7147	0.0494733\\
11.7167	0.0509804\\
11.72	0.0521237\\
11.7222	0.0522767\\
11.7266	0.0490887\\
11.7307	0.0493892\\
11.7348	0.0513336\\
11.7388	0.0539227\\
11.7425	0.0578053\\
11.7467	0.0617972\\
11.7508	0.0653755\\
11.7549	0.0677902\\
11.7589	0.070306\\
11.7628	0.0724188\\
11.7668	0.0681999\\
11.7709	0.0509796\\
11.7748	0.0479054\\
11.7787	0.0473076\\
11.7827	0.047247\\
11.7867	0.0472931\\
11.7909	0.0474873\\
11.795	0.0474736\\
11.7989	0.0475462\\
11.8027	0.0470972\\
11.8067	0.046648\\
11.8105	0.0472844\\
11.8144	0.0469517\\
11.8184	0.0471204\\
11.8224	0.0470196\\
11.8245	0.0454926\\
11.8267	0.0441465\\
11.8289	0.0423045\\
11.8318	0.0414172\\
11.834	0.0429638\\
11.8375	0.0459133\\
11.8398	0.0483529\\
11.842	0.0471344\\
11.8442	0.0434377\\
11.8463	0.0451149\\
11.8481	0.0470926\\
11.8501	0.049091\\
11.8523	0.0510909\\
11.8543	0.0531967\\
11.8565	0.0552966\\
11.8591	0.0577817\\
11.8613	0.0601753\\
11.8633	0.0622025\\
11.8653	0.064297\\
11.8673	0.0658897\\
11.8693	0.0508203\\
11.8713	0.0483327\\
11.8733	0.0486383\\
11.8753	0.0485767\\
11.8774	0.0481535\\
11.8794	0.0473033\\
11.8813	0.0441611\\
11.883	0.0449347\\
11.8847	0.0446619\\
11.8867	0.0443251\\
11.8884	0.0441182\\
11.8903	0.0437978\\
11.8923	0.0437564\\
11.8943	0.0437535\\
11.8964	0.0437895\\
11.8982	0.0434422\\
11.9001	0.0433266\\
11.902	0.0449864\\
11.9041	0.0469628\\
11.9065	0.0493614\\
11.9085	0.0502382\\
11.9105	0.0499282\\
11.9125	0.0499242\\
11.9145	0.0488329\\
11.9166	0.0497931\\
11.9187	0.0473787\\
11.9208	0.048684\\
11.9232	0.0499465\\
11.9262	0.0509434\\
11.9293	0.0519821\\
11.9333	0.0480922\\
11.9365	0.0489435\\
11.9395	0.0499436\\
11.9426	0.0513524\\
11.9457	0.0525686\\
11.9483	0.0535262\\
11.9508	0.0539183\\
11.9535	0.0545074\\
11.956	0.0552261\\
11.9585	0.0423726\\
11.9609	0.0417097\\
11.9635	0.0421342\\
11.9659	0.0423377\\
11.9683	0.0433431\\
11.9709	0.0454929\\
11.9733	0.0481081\\
11.9758	0.0502856\\
11.9782	0.050418\\
11.9809	0.0487493\\
11.9832	0.0479416\\
11.9857	0.0473018\\
11.9881	0.0468593\\
11.9908	0.0461297\\
11.9935	0.0455564\\
11.9966	0.0463026\\
11.9997	0.0469054\\
12.0037	0.0482\\
12.0067	0.0487367\\
12.0106	0.049977\\
12.0144	0.0513221\\
12.0182	0.0525677\\
12.0221	0.0537908\\
12.0245	0.0541894\\
12.0255	0.0451605\\
12.0268	0.0434923\\
12.0281	0.0354417\\
12.0292	0.0330924\\
12.0302	0.0311853\\
12.0313	0.0306332\\
12.0323	0.031631\\
12.0341	0.0329786\\
12.0349	0.0339293\\
12.0364	0.0350509\\
12.0375	0.0361687\\
12.0381	0.0367081\\
12.0392	0.034745\\
12.0404	0.0347509\\
12.0415	0.0358285\\
12.0427	0.0368977\\
12.0454	0.0381552\\
12.0467	0.036203\\
12.048	0.0340755\\
12.0499	0.0293668\\
12.0513	0.0240483\\
12.0525	0.0238569\\
12.0541	0.0239488\\
12.0563	0.0250963\\
12.059	0.0262001\\
12.0611	0.0277067\\
12.0628	0.0244326\\
12.0644	0.0247702\\
12.0659	0.0250093\\
12.0676	0.0257228\\
12.0691	0.026255\\
12.071	0.0256389\\
12.0726	0.0257856\\
12.0741	0.025502\\
12.0758	0.0256795\\
12.0775	0.0259566\\
12.0789	0.0260838\\
12.0801	0.0261766\\
12.0818	0.0255696\\
12.0831	0.0262791\\
12.0845	0.0275574\\
12.0857	0.0287392\\
12.0869	0.0293127\\
12.0883	0.0282078\\
12.0895	0.0277\\
12.0905	0.0270484\\
12.0919	0.0268912\\
12.0931	0.0283371\\
12.0942	0.0294412\\
12.0953	0.0305686\\
12.0965	0.0305271\\
12.0975	0.0300365\\
12.0986	0.0293885\\
12.0996	0.028722\\
12.1007	0.0282226\\
12.1023	0.0278307\\
12.1036	0.0279014\\
12.1049	0.0273009\\
12.1066	0.0268555\\
12.1078	0.0273267\\
12.1094	0.0233915\\
12.1109	0.023081\\
12.1124	0.023647\\
12.1138	0.0238784\\
12.1152	0.0240661\\
12.1163	0.0238421\\
12.1177	0.0239226\\
12.119	0.0241196\\
12.1203	0.0245807\\
12.1215	0.024662\\
12.1235	0.0253007\\
12.1255	0.0260401\\
12.1363	0.0275318\\
12.1398	0.0254672\\
12.1425	0.028281\\
12.1445	0.0303665\\
12.1478	0.0316771\\
12.1515	0.0340315\\
12.1551	0.0366429\\
12.1591	0.039299\\
12.163	0.0416721\\
12.1664	0.0440704\\
12.1692	0.0451805\\
12.1725	0.0464832\\
12.1766	0.0435553\\
12.1798	0.0401098\\
12.183	0.0400688\\
12.1861	0.0426914\\
12.1892	0.0457082\\
12.1922	0.0488219\\
12.1953	0.0502585\\
12.1989	0.050245\\
12.2017	0.0465465\\
12.2047	0.0482331\\
12.2079	0.0481999\\
12.2112	0.0477224\\
12.2142	0.0474127\\
12.2174	0.0475916\\
12.2204	0.0471784\\
12.2239	0.0470583\\
12.2279	0.0472239\\
12.2319	0.0480027\\
12.2359	0.0488993\\
12.24	0.0500447\\
12.244	0.0510312\\
12.2477	0.0517947\\
12.2516	0.052361\\
12.2555	0.0454778\\
12.2595	0.0448403\\
12.2634	0.0453687\\
12.2671	0.0464363\\
12.2712	0.0469692\\
12.2752	0.0466155\\
12.2794	0.0467598\\
12.2841	0.0473241\\
12.2881	0.0475831\\
12.2921	0.0474192\\
12.296	0.0478115\\
12.3004	0.0481135\\
12.3052	0.0490164\\
12.3097	0.0472375\\
12.3133	0.0495539\\
12.3174	0.0497263\\
12.3213	0.0497616\\
12.3262	0.0503083\\
12.3313	0.0492657\\
12.3354	0.0506121\\
12.3393	0.049592\\
12.3433	0.0506116\\
12.3471	0.0504323\\
12.351	0.0464106\\
12.3552	0.0437172\\
12.3578	0.046563\\
12.3598	0.0462511\\
12.3618	0.0436025\\
12.3638	0.0413289\\
12.3658	0.0398434\\
12.368	0.0370642\\
12.3699	0.0347314\\
12.3723	0.0332014\\
12.3748	0.0316555\\
12.3793	0.0310033\\
12.3825	0.0242267\\
12.3851	0.024069\\
12.3877	0.0246648\\
12.3903	0.0253299\\
12.3925	0.0257583\\
12.3945	0.0256329\\
12.3965	0.0265478\\
12.3987	0.0284727\\
12.4007	0.0304045\\
12.4027	0.0303325\\
12.4047	0.0298207\\
12.407	0.028237\\
12.4087	0.026345\\
12.4108	0.0257203\\
12.4129	0.025224\\
12.4149	0.0245024\\
12.4169	0.0241543\\
12.4189	0.0241124\\
12.421	0.0242674\\
12.4229	0.0241531\\
12.4242	0.0238082\\
12.4255	0.0246861\\
12.4268	0.0258241\\
12.4281	0.0272275\\
12.4293	0.0285538\\
12.4318	0.0303854\\
12.434	0.0326914\\
12.4362	0.0343387\\
12.4385	0.0348045\\
12.4409	0.0350165\\
12.4432	0.0353524\\
12.4457	0.0357997\\
12.4481	0.035818\\
12.4505	0.0364356\\
12.453	0.0367607\\
12.4554	0.0373223\\
12.458	0.0377745\\
12.4604	0.0381634\\
12.463	0.0389338\\
12.4654	0.0401911\\
12.468	0.0411831\\
12.4703	0.0423861\\
12.4728	0.0435648\\
12.4751	0.0440405\\
12.4777	0.0441402\\
12.4805	0.0444704\\
12.4829	0.0446921\\
12.4859	0.0454385\\
12.4889	0.045903\\
12.493	0.0475886\\
12.4959	0.0480917\\
12.4989	0.0487147\\
12.502	0.0494473\\
12.505	0.0498429\\
12.5079	0.0503928\\
12.5109	0.0508558\\
12.514	0.044092\\
12.5173	0.0437719\\
12.52	0.0442144\\
12.5232	0.0449428\\
12.5255	0.0448906\\
12.5278	0.0443001\\
12.5302	0.0438399\\
12.5325	0.0431505\\
12.5353	0.0417116\\
12.5378	0.0412333\\
12.5403	0.0409766\\
12.5428	0.0415741\\
12.5454	0.0441038\\
12.5478	0.0464103\\
12.5503	0.048855\\
12.5528	0.0489403\\
12.5552	0.048549\\
12.5578	0.0479918\\
12.5602	0.0473753\\
12.5626	0.0466671\\
12.5652	0.0461905\\
12.5676	0.0456776\\
12.57	0.0453517\\
12.5725	0.045532\\
12.5749	0.0452895\\
12.5774	0.045747\\
12.5803	0.0458815\\
12.5828	0.0459918\\
12.5852	0.0459994\\
12.5876	0.0459509\\
12.5901	0.0457227\\
12.5924	0.0457689\\
12.5962	0.046085\\
12.5985	0.0474517\\
12.6011	0.049843\\
12.6035	0.0522528\\
12.6059	0.0524349\\
12.6084	0.0470993\\
12.6107	0.0462472\\
12.6134	0.0481504\\
12.6156	0.0504136\\
12.6182	0.0529802\\
12.621	0.0549756\\
12.6235	0.0474535\\
12.6283	0.0486583\\
12.633	0.0504607\\
12.6388	0.0533674\\
12.6436	0.0558713\\
12.6487	0.0580151\\
12.6535	0.0608425\\
12.6585	0.0633073\\
12.6636	0.0652645\\
12.6687	0.0603982\\
12.6729	0.047602\\
12.677	0.0453072\\
12.681	0.0442569\\
12.6849	0.043116\\
12.6888	0.0424589\\
12.6925	0.0447184\\
12.6954	0.047875\\
12.6985	0.0496629\\
12.7016	0.0478262\\
12.7047	0.0456835\\
12.7078	0.0437007\\
12.711	0.0429329\\
12.7139	0.0454063\\
12.717	0.0485169\\
12.7199	0.0500339\\
12.723	0.0492726\\
12.726	0.0487138\\
12.729	0.0478113\\
12.732	0.0468924\\
12.735	0.0455452\\
12.7381	0.0455794\\
12.7411	0.0451734\\
12.7442	0.0452703\\
12.748	0.0459848\\
12.7522	0.0466762\\
12.7563	0.04765\\
12.7602	0.0486612\\
12.7641	0.049504\\
12.768	0.0502358\\
12.772	0.0513489\\
12.7759	0.0464306\\
12.7801	0.0444029\\
12.7841	0.045057\\
12.7878	0.0458895\\
12.7919	0.0467164\\
12.7956	0.046992\\
12.7989	0.0450326\\
12.802	0.0453864\\
12.8051	0.0443299\\
12.8082	0.0437047\\
12.8113	0.0427173\\
12.8146	0.0420324\\
12.8176	0.0432379\\
12.8206	0.0461425\\
12.8235	0.0492365\\
12.8255	0.0495695\\
12.8278	0.0478085\\
12.8299	0.0452256\\
12.832	0.0438873\\
12.834	0.0423588\\
12.8362	0.0404736\\
12.8383	0.0394908\\
12.8402	0.0394309\\
12.8422	0.0410187\\
12.844	0.0428269\\
12.846	0.0447807\\
12.848	0.0468104\\
12.8513	0.0493764\\
12.8533	0.0520415\\
12.8553	0.0527349\\
12.8569	0.0511544\\
12.8587	0.049874\\
12.8605	0.0489775\\
12.8623	0.0470718\\
12.8639	0.0468652\\
12.8659	0.0486208\\
12.8679	0.0506316\\
12.8698	0.0526422\\
12.8718	0.0519518\\
12.8738	0.0479488\\
12.8759	0.0436674\\
12.8785	0.0452627\\
12.8809	0.0473011\\
12.8826	0.0493848\\
12.8846	0.0509035\\
12.8866	0.0510642\\
12.889	0.0511294\\
12.8913	0.0515056\\
12.8938	0.0519759\\
12.8961	0.0502441\\
12.8984	0.0513277\\
12.901	0.0531874\\
12.9035	0.0519633\\
12.9061	0.0473352\\
12.9084	0.0491916\\
12.9108	0.0514824\\
12.9133	0.0539949\\
12.9157	0.0539636\\
12.9182	0.0491663\\
12.9205	0.0485469\\
12.9228	0.0498506\\
12.9256	0.0453397\\
12.9285	0.0445657\\
12.9316	0.0454328\\
12.9347	0.0460264\\
12.9389	0.0469965\\
12.9412	0.0480252\\
12.9434	0.0482786\\
12.9455	0.0480509\\
12.9475	0.0495566\\
12.9495	0.0515353\\
12.9514	0.0534847\\
12.9533	0.0543621\\
12.9552	0.040885\\
12.9574	0.0395518\\
12.9594	0.0413852\\
12.9631	0.0438552\\
12.9655	0.0457102\\
12.9681	0.0469024\\
12.9706	0.0492569\\
12.973	0.0516696\\
12.9755	0.0541203\\
12.978	0.0547003\\
12.9806	0.0542517\\
12.983	0.0548734\\
12.9858	0.0573751\\
12.9884	0.0600162\\
12.9908	0.0624043\\
12.9932	0.0628532\\
12.9957	0.0619793\\
12.9984	0.0467833\\
13.0009	0.0460643\\
13.004	0.0470732\\
13.0073	0.0481193\\
13.0109	0.049545\\
13.0139	0.0490292\\
13.0169	0.0495595\\
13.02	0.0501145\\
13.0234	0.0509167\\
13.0264	0.0517893\\
13.0299	0.0525026\\
13.0331	0.0479197\\
13.0364	0.0455137\\
13.0397	0.0459516\\
13.0429	0.046729\\
13.0457	0.0470477\\
13.0489	0.0473931\\
13.052	0.0474814\\
13.0562	0.0484103\\
13.059	0.0480953\\
13.0606	0.046757\\
13.0622	0.0455829\\
13.0638	0.0438062\\
13.0654	0.044584\\
13.067	0.045942\\
13.0685	0.0475832\\
13.0704	0.0486997\\
13.072	0.0386117\\
13.0736	0.0346583\\
13.0753	0.0329554\\
13.0768	0.0313755\\
13.0784	0.0300112\\
13.0802	0.0285738\\
13.0817	0.0261405\\
13.0835	0.0246782\\
13.0852	0.0245052\\
13.0866	0.0242419\\
13.0883	0.0245897\\
13.09	0.0244426\\
13.0916	0.0245613\\
13.0932	0.02465\\
13.0947	0.0242174\\
13.0964	0.0243877\\
13.098	0.0242278\\
13.0995	0.0241308\\
13.1018	0.0247236\\
13.1042	0.0252152\\
13.1064	0.0272786\\
13.1087	0.0294884\\
13.1112	0.0317474\\
13.1133	0.0334945\\
13.1156	0.0340407\\
13.118	0.0346566\\
13.1204	0.0354517\\
13.1226	0.0360675\\
13.1253	0.0371312\\
13.1276	0.0378087\\
13.1301	0.0385571\\
13.1325	0.0395965\\
13.1351	0.0401891\\
13.1375	0.041431\\
13.1403	0.0421044\\
13.1431	0.0433893\\
13.1461	0.0450142\\
13.1496	0.0457059\\
13.1527	0.0467737\\
13.1565	0.0477609\\
13.1601	0.0494752\\
13.1639	0.0506494\\
13.1677	0.0524843\\
13.1709	0.053139\\
13.1739	0.0470821\\
13.1769	0.0434679\\
13.18	0.0397874\\
13.1826	0.039289\\
13.185	0.0385233\\
13.1875	0.0402779\\
13.1899	0.0425461\\
13.1925	0.04506\\
13.1951	0.045141\\
13.1975	0.0446934\\
13.2005	0.0436483\\
13.2025	0.0423957\\
13.2049	0.0444965\\
13.2075	0.0471083\\
13.2099	0.0494766\\
13.2126	0.0501956\\
13.2153	0.0490451\\
13.2185	0.0487056\\
13.2216	0.048818\\
13.2257	0.0496682\\
13.2293	0.0504773\\
13.233	0.050783\\
13.2363	0.0517508\\
13.2394	0.0526405\\
13.2425	0.0533344\\
13.2455	0.0538901\\
13.2488	0.0402711\\
13.252	0.0415748\\
13.2551	0.0445285\\
13.2583	0.0475751\\
13.2614	0.0486063\\
13.2647	0.0489943\\
13.2677	0.0489883\\
13.271	0.0487565\\
13.2741	0.0478009\\
13.2772	0.0474341\\
13.2802	0.0468399\\
13.2835	0.0464767\\
13.2867	0.0467464\\
13.2905	0.0462813\\
13.294	0.0478748\\
13.2979	0.0481048\\
13.302	0.0491769\\
13.306	0.0488727\\
13.31	0.0505653\\
13.3141	0.051866\\
13.3181	0.0529535\\
13.322	0.050561\\
13.3249	0.0446886\\
13.3271	0.043642\\
13.3292	0.042617\\
13.3314	0.0414596\\
13.3335	0.0415902\\
13.3354	0.0434195\\
13.3373	0.0454322\\
13.3393	0.045461\\
13.3412	0.0435407\\
13.3433	0.0418047\\
13.3453	0.0432241\\
13.3474	0.0452059\\
13.3494	0.0473417\\
13.3514	0.0482652\\
13.3531	0.0501615\\
13.3551	0.0520706\\
13.3572	0.0539645\\
13.36	0.0532813\\
13.362	0.0520013\\
13.3641	0.053033\\
13.3662	0.0551707\\
13.3686	0.0572022\\
13.371	0.0582639\\
13.3733	0.0565143\\
13.3766	0.0556861\\
13.3796	0.0548037\\
13.3826	0.0557691\\
13.3859	0.0568859\\
13.3889	0.0574466\\
13.3919	0.0531463\\
13.3944	0.0527056\\
13.3968	0.0528599\\
13.3992	0.053458\\
13.4017	0.0414052\\
13.4041	0.0396783\\
13.4062	0.0396984\\
13.4083	0.0397836\\
13.4103	0.0403237\\
13.4126	0.0423053\\
13.4146	0.0443682\\
13.4166	0.0463736\\
13.4186	0.0460259\\
13.4206	0.0453978\\
13.4227	0.0444224\\
13.4247	0.0434603\\
13.4267	0.0445979\\
13.4287	0.0465382\\
13.4306	0.048472\\
13.4326	0.0494962\\
13.4346	0.0484451\\
13.4366	0.0473683\\
13.4386	0.0464075\\
13.4406	0.0459378\\
13.4426	0.045431\\
13.4446	0.0449246\\
13.4466	0.0448638\\
13.4487	0.0443514\\
13.4507	0.044174\\
13.4527	0.0440888\\
13.4548	0.044139\\
13.4568	0.0440918\\
13.4589	0.0440681\\
13.4609	0.0439278\\
13.4629	0.0440425\\
13.465	0.0441378\\
13.467	0.0439805\\
13.469	0.0441236\\
13.471	0.0441336\\
13.4731	0.0442724\\
13.4751	0.0441998\\
13.4771	0.0444056\\
13.4792	0.0443299\\
13.4816	0.0443147\\
13.4832	0.0444195\\
13.4853	0.0445893\\
13.4873	0.044601\\
13.4893	0.0446944\\
13.4913	0.0446304\\
13.4934	0.044626\\
13.4954	0.0446898\\
13.4974	0.0444767\\
13.4993	0.0443298\\
13.5011	0.0441945\\
13.5029	0.0436546\\
13.5047	0.0434566\\
13.5066	0.0433597\\
13.5083	0.0432132\\
13.51	0.0429117\\
13.5118	0.0424848\\
13.5137	0.0424685\\
13.5157	0.0423456\\
13.5177	0.0423223\\
13.5193	0.0435392\\
13.5212	0.045247\\
13.5231	0.047006\\
13.5251	0.0488604\\
13.5262	0.0481859\\
13.5287	0.0482951\\
13.5302	0.0476265\\
13.5323	0.0475645\\
13.5335	0.0471652\\
13.5354	0.0467262\\
13.5365	0.0460714\\
13.5378	0.0442716\\
13.539	0.0443384\\
13.5404	0.0438938\\
13.5417	0.0430717\\
13.5429	0.0383431\\
13.5444	0.0302919\\
13.5459	0.0291223\\
13.5474	0.0288061\\
13.5486	0.0282251\\
13.5498	0.0275825\\
13.5509	0.0265336\\
13.5521	0.0267274\\
13.5534	0.0256947\\
13.5545	0.0251185\\
13.5556	0.0257451\\
13.5571	0.0272929\\
13.5582	0.0284381\\
13.5594	0.0290813\\
13.5604	0.0283554\\
13.5614	0.0279378\\
13.5625	0.0272931\\
13.5636	0.0270742\\
13.5647	0.0269859\\
13.566	0.0266613\\
13.5672	0.026691\\
13.5684	0.0268918\\
13.5695	0.0266312\\
13.5706	0.0263162\\
13.5716	0.0258095\\
13.5727	0.0253307\\
13.5738	0.0251498\\
13.575	0.0251743\\
13.5761	0.0250121\\
13.5774	0.0249632\\
13.5787	0.0249975\\
13.5798	0.0251069\\
13.581	0.0252547\\
13.5821	0.0248064\\
13.5832	0.0247931\\
13.5842	0.0248375\\
13.5854	0.0249082\\
13.5864	0.0248944\\
13.5878	0.0250509\\
13.5888	0.0250481\\
13.5902	0.0255245\\
13.5914	0.0252786\\
13.5924	0.0251245\\
13.5934	0.024947\\
13.5945	0.0249424\\
13.5955	0.0249547\\
13.5965	0.0249135\\
13.5976	0.0249082\\
13.5986	0.0258587\\
13.5995	0.026814\\
13.6009	0.0277857\\
13.6014	0.0280556\\
13.6024	0.027971\\
13.6034	0.0278306\\
13.6046	0.0279142\\
13.6054	0.0273864\\
13.6066	0.026998\\
13.6086	0.0276611\\
13.6096	0.0279514\\
13.6107	0.0247363\\
13.6118	0.0240233\\
13.613	0.0236787\\
13.614	0.0235128\\
13.6154	0.0238611\\
13.6299	0.0239256\\
13.6347	0.0278137\\
13.6387	0.0321617\\
13.6411	0.0348229\\
13.6441	0.0366199\\
13.6507	0.0403816\\
13.6555	0.0438039\\
13.6607	0.048572\\
13.6661	0.0520902\\
13.6728	0.0574408\\
13.6787	0.0623792\\
13.6856	0.0633014\\
13.6916	0.055619\\
13.6982	0.0545441\\
13.704	0.0480999\\
13.7091	0.0456999\\
13.7141	0.0449532\\
13.7194	0.0435412\\
13.7235	0.0419819\\
13.7258	0.0384296\\
13.7279	0.0346693\\
13.73	0.0358719\\
13.7322	0.0371693\\
13.7344	0.0343099\\
13.7366	0.0354377\\
13.7388	0.0375142\\
13.7409	0.0395866\\
13.743	0.041797\\
13.7452	0.0440454\\
13.7474	0.0461715\\
13.7497	0.0484319\\
13.7519	0.0505696\\
13.7544	0.0523371\\
13.7569	0.0526309\\
13.7601	0.0554894\\
13.7624	0.0582283\\
13.7649	0.0598248\\
13.7673	0.0578788\\
13.7707	0.0557864\\
13.773	0.0521505\\
13.7754	0.0517678\\
13.7778	0.0514078\\
13.7802	0.0517067\\
13.7826	0.0491863\\
13.785	0.0470613\\
13.7874	0.0491726\\
13.7899	0.0514811\\
13.7923	0.0525047\\
13.7947	0.0484292\\
13.7972	0.0461295\\
13.7995	0.046031\\
13.8026	0.0464173\\
13.8053	0.0466974\\
13.8077	0.046029\\
13.8101	0.046558\\
13.8126	0.0461371\\
13.8151	0.0461774\\
13.8175	0.045095\\
13.8199	0.045212\\
13.8226	0.0456603\\
13.8248	0.0431385\\
13.8269	0.0442998\\
13.8292	0.0449844\\
13.8313	0.0448054\\
13.8335	0.0444855\\
13.8357	0.0443129\\
13.8378	0.0439935\\
13.8399	0.0435979\\
13.8424	0.0437787\\
13.8448	0.0438652\\
13.8476	0.0460501\\
13.85	0.0486553\\
13.8523	0.0511445\\
13.8549	0.0517958\\
13.8572	0.0517009\\
13.8596	0.0517936\\
13.8616	0.0510058\\
13.8636	0.0508263\\
13.8658	0.0503979\\
13.8678	0.0499154\\
13.8698	0.0424729\\
13.8719	0.0418571\\
13.8739	0.0436578\\
13.8759	0.045644\\
13.8779	0.0476431\\
13.8799	0.0468335\\
13.8819	0.0458638\\
13.8843	0.0478706\\
13.8856	0.0473366\\
13.8872	0.0469669\\
13.8889	0.046219\\
13.8906	0.0452745\\
13.8922	0.0447005\\
13.8941	0.0436091\\
13.8958	0.0432145\\
13.8978	0.0426373\\
13.8999	0.0420127\\
13.9016	0.0418876\\
13.9032	0.0423572\\
13.9049	0.0437541\\
13.9066	0.0455702\\
13.9084	0.047169\\
13.9102	0.0471739\\
13.9121	0.0469163\\
13.9138	0.0465773\\
13.9156	0.0463797\\
13.9173	0.0460624\\
13.9191	0.0457103\\
13.921	0.0445955\\
13.9233	0.0455519\\
13.9273	0.0470977\\
13.931	0.0489133\\
13.9355	0.0512681\\
13.9393	0.0534295\\
13.9432	0.0556512\\
13.946	0.0570239\\
13.9495	0.0585929\\
13.9527	0.0602676\\
13.9568	0.0623684\\
13.9608	0.0643036\\
13.9646	0.0665941\\
13.9684	0.0686184\\
13.9726	0.0560191\\
13.9761	0.0543208\\
13.98	0.0559953\\
13.9841	0.0563231\\
13.9879	0.0455198\\
13.992	0.0451561\\
13.9957	0.0457534\\
13.9996	0.0458576\\
14.0037	0.0464271\\
14.0077	0.0465703\\
14.0117	0.0460296\\
14.0248	0.0528542\\
14.0357	0.0605952\\
14.0462	0.0677732\\
14.0463	0.0681125\\
14.0464	0.0680078\\
14.0465	0.0680005\\
14.0475	0.0672479\\
14.0522	0.0672447\\
14.0572	0.0559655\\
14.0641	0.0497293\\
14.1102	0.0772484\\
14.1103	0.0576907\\
14.1131	0.0558138\\
14.1234	0.0591227\\
14.1251	0.048198\\
14.1269	0.0409211\\
14.1347	0.0344342\\
14.1366	0.0364648\\
14.1386	0.0384109\\
14.1403	0.0376768\\
14.1443	0.0323453\\
14.1465	0.0353186\\
14.1486	0.037386\\
14.1505	0.0393906\\
14.1524	0.0396201\\
14.1544	0.0320878\\
14.1572	0.0317224\\
14.1592	0.0323109\\
14.1614	0.0274123\\
14.1636	0.0268463\\
14.1659	0.0271303\\
14.168	0.0274179\\
14.17	0.0267673\\
14.172	0.0254439\\
14.174	0.0253523\\
14.1762	0.0255511\\
14.1782	0.0256749\\
14.1802	0.0259193\\
14.1822	0.025088\\
14.1841	0.0249223\\
14.1865	0.0249474\\
14.1885	0.0248316\\
14.1903	0.0245149\\
14.1923	0.0243836\\
14.1943	0.0243041\\
14.1965	0.024321\\
14.1985	0.0244371\\
14.2005	0.024251\\
14.2025	0.0241909\\
14.2045	0.0241867\\
14.2067	0.0241864\\
14.2087	0.0243003\\
14.2109	0.0242661\\
14.2232	0.0247934\\
14.2252	0.024278\\
14.2273	0.0261039\\
14.2303	0.0289983\\
14.2332	0.0318944\\
14.2361	0.0347391\\
14.2389	0.0374342\\
14.2417	0.0387006\\
14.248	0.042604\\
14.2508	0.0444469\\
14.2538	0.0472675\\
14.2568	0.0501559\\
14.2604	0.0528139\\
14.2642	0.0545783\\
14.2689	0.0566709\\
14.2737	0.0516068\\
14.2782	0.0518866\\
14.2846	0.055181\\
14.2893	0.0577411\\
14.294	0.059716\\
14.2985	0.0440276\\
14.3021	0.0386559\\
14.3071	0.042126\\
14.3101	0.041481\\
14.313	0.0407989\\
14.3168	0.0335541\\
14.3197	0.0353441\\
14.322	0.0377261\\
14.3238	0.0397356\\
14.3251	0.0370832\\
14.3266	0.0329591\\
14.3283	0.034173\\
14.3298	0.0357126\\
14.3313	0.0373768\\
14.3337	0.0389499\\
14.3354	0.0385316\\
14.3369	0.0397662\\
14.3399	0.0426242\\
14.3415	0.0443268\\
14.3431	0.0428091\\
14.345	0.0351377\\
14.3466	0.0276973\\
14.3481	0.0263352\\
14.3499	0.0259472\\
14.3515	0.0261997\\
14.3531	0.0264569\\
14.3549	0.0264204\\
14.3565	0.0267686\\
14.3581	0.0266113\\
14.3598	0.0261456\\
14.3612	0.0258485\\
14.3628	0.0259356\\
14.3645	0.0246573\\
14.3662	0.0246567\\
14.3678	0.0244852\\
14.3695	0.0244255\\
14.371	0.0243009\\
14.3724	0.0241923\\
14.3738	0.0248119\\
14.3753	0.0262827\\
14.377	0.0279573\\
14.3786	0.0293498\\
14.3807	0.0294376\\
14.3823	0.0298197\\
14.3839	0.0266138\\
14.3855	0.0247533\\
14.3871	0.0261781\\
14.3886	0.02768\\
14.3914	0.0301382\\
14.3931	0.0309211\\
14.3944	0.0284412\\
14.3961	0.0251968\\
14.3973	0.0256209\\
14.3986	0.0267436\\
14.3998	0.0278473\\
14.4012	0.029334\\
14.4024	0.0291493\\
14.4037	0.0292268\\
14.4051	0.0286873\\
14.4065	0.0288362\\
14.4078	0.0282842\\
14.4091	0.0276185\\
14.4104	0.0273689\\
14.4117	0.0270795\\
14.4129	0.0264395\\
14.4143	0.0263943\\
14.4155	0.0260273\\
14.4171	0.0247424\\
14.4184	0.0244356\\
14.4197	0.0243861\\
14.4209	0.024068\\
14.4223	0.0242053\\
14.4344	0.0336486\\
14.4361	0.0276734\\
14.4386	0.0248923\\
14.4428	0.0267443\\
14.4473	0.0298868\\
14.4514	0.0328899\\
14.4553	0.0351393\\
14.461	0.039535\\
14.4651	0.0424084\\
14.4691	0.0353546\\
14.4731	0.0366159\\
14.477	0.0404412\\
14.4808	0.0440309\\
14.4847	0.0474926\\
14.4886	0.0489334\\
14.4926	0.049718\\
14.4966	0.0486359\\
14.5006	0.048579\\
14.5046	0.0483388\\
14.5085	0.0468495\\
14.5126	0.046581\\
14.5167	0.0468487\\
14.5204	0.0468032\\
14.5238	0.0464279\\
14.5264	0.04551\\
14.5289	0.0441608\\
14.5315	0.0428808\\
14.5339	0.0412152\\
14.5363	0.0400824\\
14.5384	0.0382739\\
14.5405	0.0394521\\
14.5424	0.04141\\
14.5443	0.043238\\
14.5461	0.0450054\\
14.5478	0.046701\\
14.5496	0.0486094\\
14.5514	0.0490151\\
14.5531	0.0467492\\
14.5544	0.0445118\\
14.5558	0.0430213\\
14.5572	0.0442412\\
14.5586	0.0456468\\
14.5599	0.0467156\\
14.5613	0.0450013\\
14.5626	0.0439095\\
14.5639	0.0448588\\
14.5654	0.0465283\\
14.5668	0.0475316\\
14.5682	0.0459762\\
14.5697	0.0443979\\
14.5715	0.043634\\
14.5736	0.0436925\\
14.5758	0.04556\\
14.5775	0.0474865\\
14.5802	0.0498506\\
14.582	0.0518692\\
14.5839	0.0527378\\
14.5855	0.0545591\\
14.5873	0.0563385\\
14.5894	0.0574441\\
14.5914	0.0571512\\
14.5934	0.0568736\\
14.596	0.0568818\\
14.5987	0.0574929\\
14.6012	0.058318\\
14.6044	0.0596584\\
14.6064	0.0599616\\
14.6086	0.0503933\\
14.6106	0.0497206\\
14.6126	0.0502238\\
14.615	0.0509076\\
14.6166	0.0517079\\
14.6186	0.0520659\\
14.6202	0.042523\\
14.622	0.0410982\\
14.625	0.0434375\\
14.6279	0.046345\\
14.6314	0.048192\\
14.6344	0.0499663\\
14.6376	0.0512542\\
14.6416	0.0532669\\
14.6448	0.0547267\\
14.6478	0.0555817\\
14.6509	0.056599\\
14.654	0.0577518\\
14.6572	0.0605601\\
14.6602	0.0637948\\
14.6634	0.0668279\\
14.6663	0.0679666\\
14.6693	0.0633073\\
14.6724	0.048059\\
14.676	0.0476957\\
14.6786	0.0471009\\
14.6809	0.0462494\\
14.6833	0.0457766\\
14.6859	0.0439958\\
14.6882	0.0451535\\
14.6909	0.0474138\\
14.6932	0.0499802\\
14.6959	0.0519638\\
14.6983	0.0458269\\
14.7008	0.0474773\\
14.7032	0.0498596\\
14.7057	0.0498014\\
14.708	0.0491247\\
14.7105	0.048514\\
14.7129	0.0475788\\
14.7155	0.0471299\\
14.7177	0.0466491\\
14.7201	0.0455503\\
14.7226	0.044996\\
14.7251	0.0452864\\
14.7276	0.0451572\\
14.7301	0.0453387\\
14.7327	0.0451016\\
14.7352	0.0452859\\
14.7383	0.0458411\\
14.7414	0.0465177\\
14.7462	0.0481987\\
14.7497	0.0494845\\
14.7535	0.0506475\\
14.7569	0.051735\\
14.7599	0.0523349\\
14.7629	0.0530101\\
14.7659	0.0508049\\
14.7683	0.0390165\\
14.7707	0.0380274\\
14.7732	0.0401451\\
14.7753	0.0422737\\
14.7773	0.044241\\
14.7793	0.0440188\\
14.7812	0.0430264\\
14.783	0.0414089\\
14.7847	0.0408673\\
14.7865	0.042578\\
14.7883	0.0444187\\
14.7902	0.045563\\
14.7923	0.0445159\\
14.7943	0.0435963\\
14.7967	0.0455104\\
14.7989	0.0475321\\
14.8023	0.0506344\\
14.8047	0.050608\\
14.8077	0.050575\\
14.8106	0.0531659\\
14.8136	0.0561088\\
14.8167	0.0591048\\
14.8201	0.060642\\
14.8252	0.0621266\\
14.8312	0.0650891\\
14.8391	0.0634085\\
14.848	0.0560689\\
14.8565	0.0610421\\
14.8647	0.0677179\\
14.8734	0.0460012\\
14.8817	0.045884\\
14.8906	0.0463874\\
14.8977	0.045495\\
14.9043	0.0437537\\
14.9109	0.0413878\\
14.9174	0.0398342\\
14.9231	0.0441957\\
14.9248	0.0463777\\
14.9261	0.0402232\\
14.9274	0.0341397\\
14.9286	0.0290188\\
14.93	0.0290774\\
14.9313	0.0304232\\
14.9324	0.0316594\\
14.9341	0.0330094\\
14.9363	0.0350601\\
14.9383	0.0371725\\
14.9403	0.0392756\\
14.9424	0.0392529\\
14.9444	0.0404338\\
14.9465	0.0423939\\
14.9485	0.044462\\
14.9505	0.0437452\\
14.9524	0.0426443\\
14.9544	0.0443275\\
14.9563	0.0462323\\
14.9585	0.0469843\\
14.961	0.0431935\\
14.9634	0.040125\\
14.9674	0.0417527\\
14.9704	0.0433245\\
14.9737	0.0451941\\
14.9777	0.0481138\\
14.9812	0.0501562\\
14.9854	0.0527921\\
14.9877	0.0546457\\
14.9893	0.05487\\
14.9908	0.0487796\\
14.9925	0.0351061\\
14.9941	0.033241\\
14.9957	0.0322812\\
14.9984	0.0322606\\
15.0014	0.0349963\\
15.0039	0.0375266\\
15.0065	0.0389268\\
15.0089	0.0384529\\
15.0112	0.0373892\\
15.0135	0.035873\\
15.0158	0.0356891\\
15.0179	0.0376363\\
15.0199	0.0396425\\
15.0221	0.0416759\\
15.025	0.041238\\
15.028	0.0407288\\
15.0311	0.0419318\\
15.0335	0.0429263\\
15.0361	0.0437111\\
15.0403	0.0459796\\
15.0431	0.0478483\\
15.0461	0.0505667\\
15.0491	0.0536566\\
15.0521	0.0567058\\
15.0541	0.0576216\\
15.0571	0.0580151\\
15.0603	0.0451438\\
15.0633	0.0429437\\
15.0664	0.0438897\\
15.0695	0.0437773\\
15.0727	0.0440304\\
15.075	0.0437197\\
15.078	0.0439122\\
15.0811	0.044443\\
15.0844	0.04382\\
15.0874	0.0435017\\
15.0905	0.0438131\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
15.0905	0.0438131\\
15.0931	0.0439438\\
15.0961	0.0432914\\
15.0992	0.0442584\\
15.1022	0.0447248\\
15.1053	0.0445682\\
15.1084	0.0446919\\
15.1115	0.044231\\
15.1139	0.04422\\
15.117	0.0440163\\
15.1202	0.0447181\\
15.1235	0.0447825\\
15.1287	0.0464125\\
15.1331	0.0480904\\
15.1374	0.0490414\\
15.1427	0.0506332\\
15.1477	0.0530252\\
15.1523	0.0549644\\
15.1564	0.0552368\\
15.1615	0.0492081\\
15.1667	0.0512287\\
15.1718	0.0537336\\
15.1758	0.0547485\\
15.181	0.0565105\\
15.186	0.0566485\\
15.1913	0.0570795\\
15.1955	0.057652\\
15.2007	0.0577876\\
15.2049	0.0566576\\
15.21	0.0568473\\
15.2141	0.0570789\\
15.2195	0.056916\\
15.2239	0.0566912\\
15.2279	0.0557569\\
15.2319	0.0554736\\
15.2358	0.0543643\\
15.2399	0.053639\\
15.2438	0.0524927\\
15.2475	0.0518605\\
15.2514	0.0506472\\
15.2555	0.0502006\\
15.2591	0.0484908\\
15.263	0.0484674\\
15.2669	0.0475401\\
15.2708	0.0465583\\
15.2747	0.0457413\\
15.2787	0.0461026\\
15.2822	0.0457612\\
15.2861	0.0458154\\
15.2899	0.0446236\\
15.2937	0.045358\\
15.2975	0.0455366\\
15.3015	0.0456363\\
15.3053	0.0452731\\
15.3091	0.0454231\\
15.3129	0.0454166\\
15.3168	0.0454403\\
15.3207	0.0456491\\
15.3251	0.0459644\\
15.328	0.0452201\\
15.3323	0.0447594\\
15.3352	0.0449088\\
};
\addlegendentry{X-TCP}

\addplot [color=mycolor2, mark repeat=100, mark=*, mark size=1.0]
  table[row sep=crcr]{%
2.02282	0.022\\
2.22462	0.0272955\\
2.25261	0.0253179\\
2.27691	0.0248807\\
2.29951	0.0246085\\
2.31961	0.0251238\\
2.32411	0.0251447\\
2.33991	0.0245771\\
2.34471	0.0231781\\
2.34791	0.0234153\\
2.35071	0.0245359\\
2.36481	0.0237303\\
2.36781	0.0231676\\
2.37051	0.0235849\\
2.37311	0.0241127\\
2.37591	0.0248144\\
2.38751	0.0239162\\
2.38991	0.0239453\\
2.39271	0.0246596\\
2.39571	0.0255252\\
2.39871	0.0267145\\
2.40071	0.0276673\\
2.40371	0.0285686\\
2.40941	0.0271719\\
2.41241	0.0246645\\
2.41541	0.0259769\\
2.41801	0.0270906\\
2.42101	0.0279891\\
2.42491	0.0295299\\
2.42921	0.0318877\\
2.43321	0.0341389\\
2.43661	0.0357706\\
2.43971	0.0376282\\
2.44271	0.0386919\\
2.44571	0.0387413\\
2.44851	0.0381512\\
2.45131	0.0387275\\
2.45411	0.0395592\\
2.45672	0.040109\\
2.45921	0.0411591\\
2.46151	0.0417279\\
2.46381	0.0416798\\
2.46611	0.0415819\\
2.46831	0.0409128\\
2.47041	0.0400674\\
2.47281	0.0394283\\
2.47511	0.0395056\\
2.47731	0.0397555\\
2.47941	0.0398953\\
2.48171	0.0400848\\
2.48401	0.0402225\\
2.48601	0.0403685\\
2.48821	0.0406518\\
2.49031	0.0409443\\
2.49251	0.0412405\\
2.49471	0.0414718\\
2.49701	0.0419347\\
2.49921	0.0425914\\
2.50142	0.042779\\
2.50361	0.0434236\\
2.50582	0.0439819\\
2.50811	0.0446121\\
2.51041	0.0456496\\
2.51261	0.0462201\\
2.51471	0.0469248\\
2.51681	0.0477876\\
2.51911	0.0483822\\
2.52131	0.0492852\\
2.52461	0.0500508\\
2.52891	0.0528073\\
2.53241	0.0551309\\
2.53561	0.0569207\\
2.53871	0.0585046\\
2.54171	0.0600244\\
2.54481	0.061573\\
2.54811	0.0635499\\
2.55171	0.0652646\\
2.55511	0.0678665\\
2.55911	0.0698328\\
2.56371	0.0727588\\
2.56931	0.0763239\\
2.57831	0.082553\\
2.58751	0.09048\\
2.59571	0.0979831\\
2.60171	0.103014\\
2.60581	0.106041\\
2.60951	0.108728\\
2.61291	0.110584\\
2.61641	0.112848\\
2.62001	0.11481\\
2.62351	0.11711\\
2.62581	0.118104\\
2.62831	0.119229\\
2.63061	0.119806\\
2.63291	0.120718\\
2.63551	0.121642\\
2.63851	0.123199\\
2.64111	0.124437\\
2.64451	0.126156\\
2.64781	0.128021\\
2.65091	0.129497\\
2.65471	0.132047\\
2.65781	0.133239\\
2.66151	0.13392\\
2.66461	0.134565\\
2.66771	0.134975\\
2.67082	0.135853\\
2.67352	0.136815\\
2.67601	0.137366\\
2.67862	0.137836\\
2.68111	0.138304\\
2.68371	0.138796\\
2.68612	0.139258\\
2.68871	0.139286\\
2.69111	0.139568\\
2.69361	0.139344\\
2.69611	0.139776\\
2.69861	0.139754\\
2.70121	0.139433\\
2.70381	0.138627\\
2.70622	0.137786\\
2.70881	0.135362\\
2.71131	0.131785\\
2.71382	0.127815\\
2.71681	0.124242\\
2.71991	0.122496\\
2.72351	0.121911\\
2.72721	0.122632\\
2.73071	0.123298\\
2.73351	0.123744\\
2.73721	0.125079\\
2.74121	0.126421\\
2.74481	0.127828\\
2.74791	0.129049\\
2.75131	0.129831\\
2.75511	0.131027\\
2.75901	0.133536\\
2.76281	0.13545\\
2.76591	0.137028\\
2.76901	0.138752\\
2.77191	0.13997\\
2.77501	0.141683\\
2.77811	0.143008\\
2.78121	0.144378\\
2.78432	0.145573\\
2.78751	0.146897\\
2.79071	0.148126\\
2.79382	0.149067\\
2.79711	0.150183\\
2.80031	0.15139\\
2.80411	0.152809\\
2.80821	0.154321\\
2.81231	0.155969\\
2.81611	0.157962\\
2.82091	0.159742\\
2.82531	0.162059\\
2.82931	0.163995\\
2.83321	0.165978\\
2.83711	0.167804\\
2.84102	0.169885\\
2.84502	0.17184\\
2.84921	0.174073\\
2.85331	0.176537\\
2.85791	0.179035\\
2.86291	0.182154\\
2.86801	0.186005\\
2.87311	0.189435\\
2.87791	0.192474\\
2.88191	0.194903\\
2.88601	0.197515\\
2.89011	0.199764\\
2.89421	0.202357\\
2.89821	0.204755\\
2.90231	0.207086\\
2.90671	0.209714\\
2.91091	0.212253\\
2.91511	0.214729\\
2.91911	0.217369\\
2.92291	0.21919\\
2.92721	0.221796\\
2.93101	0.224166\\
2.93461	0.226159\\
2.93811	0.227795\\
2.94081	0.22924\\
2.94411	0.230695\\
2.94751	0.232476\\
2.95101	0.233888\\
2.95411	0.235094\\
2.95761	0.23634\\
2.96101	0.237338\\
2.96431	0.238221\\
2.96811	0.239058\\
2.97221	0.24089\\
2.97621	0.24322\\
2.98021	0.244962\\
2.98421	0.246573\\
2.98811	0.248104\\
2.99201	0.249356\\
2.99591	0.250705\\
2.99981	0.251866\\
3.00371	0.2542\\
3.00761	0.25572\\
3.01181	0.257388\\
3.01511	0.258427\\
3.01871	0.259218\\
3.02201	0.260024\\
3.02621	0.261989\\
3.03061	0.264003\\
3.03521	0.266652\\
3.03931	0.268839\\
3.04341	0.271132\\
3.04751	0.273151\\
3.05171	0.27512\\
3.05591	0.277124\\
3.06051	0.279411\\
3.06371	0.280863\\
3.06711	0.282171\\
3.07121	0.284063\\
3.07481	0.285672\\
3.07801	0.286975\\
3.08141	0.288215\\
3.08452	0.28949\\
3.08781	0.290289\\
3.09101	0.291368\\
3.09421	0.29236\\
3.09731	0.293301\\
3.11103	0.29509\\
3.11133	0.302098\\
3.11154	0.300139\\
3.11173	0.297606\\
3.11331	0.295893\\
3.11651	0.295847\\
3.11992	0.295764\\
3.12491	0.296953\\
3.13451	0.303049\\
3.14291	0.3088\\
3.15191	0.315148\\
3.15851	0.319947\\
3.16532	0.324315\\
3.17974	0.334024\\
3.19054	0.337684\\
3.19081	0.343021\\
3.20021	0.347487\\
3.20981	0.354175\\
3.21902	0.36088\\
3.22461	0.36498\\
3.22731	0.364822\\
3.22992	0.363697\\
3.23261	0.363031\\
3.23541	0.362225\\
3.23771	0.361436\\
3.24041	0.361291\\
3.24311	0.361273\\
3.24572	0.361051\\
3.24841	0.360875\\
3.25082	0.360781\\
3.25341	0.360644\\
3.25571	0.360175\\
3.25801	0.359916\\
3.26051	0.359833\\
3.26291	0.359094\\
3.26581	0.358918\\
3.26811	0.358703\\
3.27131	0.358948\\
3.27401	0.35898\\
3.27651	0.358812\\
3.27891	0.358524\\
3.28141	0.358763\\
3.28371	0.358119\\
3.28612	0.357684\\
3.28862	0.357505\\
3.29132	0.357666\\
3.29361	0.357958\\
3.29631	0.358119\\
3.29862	0.358082\\
3.30101	0.359445\\
3.30361	0.35961\\
3.30601	0.359347\\
3.30862	0.359713\\
3.31101	0.359918\\
3.31371	0.360238\\
3.31611	0.360525\\
3.31872	0.35998\\
3.32111	0.359054\\
3.32351	0.358368\\
3.32561	0.356579\\
3.32782	0.354534\\
3.32981	0.352521\\
3.33181	0.350582\\
3.33381	0.348586\\
3.33591	0.34664\\
3.33801	0.344928\\
3.34041	0.343454\\
3.34291	0.341963\\
3.34531	0.340688\\
3.34791	0.339013\\
3.35081	0.338026\\
3.35261	0.336752\\
3.35581	0.336023\\
3.35951	0.335792\\
3.36331	0.335231\\
3.36691	0.334659\\
3.36991	0.333458\\
3.37351	0.332311\\
3.37631	0.331356\\
3.37942	0.330437\\
3.38282	0.329551\\
3.38551	0.328452\\
3.38801	0.326758\\
3.39061	0.326035\\
3.39271	0.324573\\
3.39491	0.322629\\
3.39692	0.321175\\
3.39892	0.319855\\
3.40101	0.318731\\
3.40331	0.317814\\
3.40541	0.316738\\
3.40751	0.315669\\
3.40971	0.314503\\
3.4119	0.313341\\
3.41391	0.305216\\
3.41591	0.30389\\
3.41812	0.306023\\
3.42051	0.308145\\
3.45401	0.313768\\
3.52981	0.404155\\
3.53251	0.410996\\
3.53531	0.40852\\
3.55051	0.413199\\
3.55371	0.408968\\
3.55762	0.404255\\
3.56021	0.400271\\
3.56401	0.396873\\
3.56772	0.38829\\
3.57611	0.386569\\
3.58151	0.387427\\
3.58681	0.384047\\
3.59171	0.379838\\
3.59541	0.374529\\
3.60001	0.373694\\
3.60551	0.375932\\
3.61051	0.378528\\
3.61581	0.381399\\
3.62091	0.383759\\
3.62441	0.385536\\
3.62621	0.385094\\
3.62822	0.38433\\
3.63022	0.383684\\
3.63221	0.38313\\
3.63421	0.38272\\
3.63602	0.381855\\
3.63831	0.381722\\
3.64051	0.38158\\
3.64271	0.381292\\
3.64561	0.381575\\
3.64742	0.380949\\
3.64991	0.380571\\
3.65261	0.380292\\
3.65541	0.380519\\
3.65841	0.380805\\
3.66152	0.381587\\
3.66441	0.382034\\
3.66781	0.38261\\
3.67151	0.384055\\
3.67401	0.38426\\
3.67712	0.384708\\
3.68001	0.385229\\
3.68301	0.385948\\
3.68541	0.385954\\
3.68801	0.385872\\
3.69032	0.385851\\
3.69281	0.385865\\
3.69512	0.385542\\
3.69711	0.385251\\
3.69911	0.38474\\
3.70121	0.384305\\
3.70331	0.383884\\
3.70531	0.383444\\
3.70742	0.383123\\
3.70951	0.383109\\
3.71151	0.383089\\
3.71362	0.383143\\
3.71581	0.383143\\
3.71791	0.383197\\
3.72011	0.383363\\
3.72221	0.383501\\
3.72631	0.38415\\
3.73001	0.385616\\
3.73451	0.38753\\
3.73941	0.389592\\
3.74241	0.390604\\
3.74631	0.391756\\
3.74951	0.392138\\
3.75321	0.392393\\
3.75691	0.392229\\
3.76011	0.392116\\
3.76421	0.392513\\
3.76751	0.392949\\
3.77071	0.393208\\
3.77391	0.3932\\
3.77721	0.393329\\
3.78042	0.393722\\
3.78351	0.39434\\
3.78671	0.394972\\
3.78992	0.395917\\
3.79312	0.397048\\
3.79611	0.398124\\
3.79932	0.399172\\
3.80221	0.400121\\
3.80531	0.400916\\
3.80842	0.401913\\
3.81151	0.402782\\
3.81451	0.403662\\
3.81752	0.404669\\
3.82062	0.405631\\
3.82441	0.406958\\
3.82921	0.409406\\
3.83291	0.410949\\
3.83691	0.347943\\
3.84001	0.31184\\
3.84321	0.309449\\
3.84631	0.307943\\
3.84941	0.2983\\
3.85251	0.297324\\
3.85491	0.296273\\
3.85751	0.296164\\
3.85991	0.294696\\
3.86301	0.291699\\
3.86591	0.288566\\
3.86901	0.286318\\
3.87261	0.284149\\
3.87601	0.282967\\
3.87981	0.282825\\
3.88471	0.282747\\
3.88971	0.282449\\
3.89431	0.282095\\
3.89852	0.280867\\
3.90351	0.280802\\
3.90841	0.282545\\
3.91241	0.284765\\
3.91631	0.286626\\
3.91991	0.288484\\
3.92301	0.289783\\
3.92681	0.291285\\
3.93081	0.29335\\
3.93471	0.29491\\
3.93872	0.296509\\
3.94301	0.298552\\
3.94781	0.300601\\
3.95321	0.303737\\
3.95841	0.306652\\
3.96381	0.309213\\
3.96801	0.310981\\
3.97221	0.312051\\
3.97552	0.312671\\
3.97881	0.31303\\
3.98231	0.313059\\
3.98561	0.312709\\
3.98891	0.31344\\
3.99231	0.313786\\
3.99561	0.314144\\
3.99901	0.314709\\
4.00242	0.315585\\
4.00632	0.316813\\
4.01042	0.318238\\
4.01491	0.320114\\
4.02001	0.322948\\
4.02411	0.325804\\
4.02691	0.326578\\
4.02962	0.327342\\
4.03211	0.328\\
4.03481	0.328368\\
4.03742	0.328902\\
4.03991	0.329272\\
4.04261	0.329928\\
4.04531	0.330443\\
4.04761	0.330869\\
4.05001	0.331172\\
4.05252	0.331409\\
4.05511	0.331566\\
4.05761	0.330401\\
4.06001	0.328993\\
4.06251	0.326817\\
4.06502	0.324768\\
4.06741	0.323954\\
4.06942	0.322589\\
4.07161	0.321073\\
4.07401	0.319706\\
4.07641	0.318537\\
4.07851	0.317296\\
4.08051	0.315631\\
4.08251	0.314217\\
4.08461	0.312939\\
4.08661	0.311742\\
4.08871	0.310523\\
4.09071	0.309436\\
4.09271	0.308325\\
4.09551	0.307395\\
4.09762	0.306793\\
4.09982	0.305577\\
4.10192	0.304853\\
4.10451	0.304305\\
4.10671	0.30339\\
4.10891	0.302426\\
4.11094	0.301502\\
4.11332	0.30071\\
4.11511	0.299863\\
4.11721	0.29877\\
4.11971	0.298151\\
4.12211	0.296584\\
4.12821	0.296775\\
4.13431	0.298992\\
4.14061	0.301621\\
4.14721	0.304705\\
4.15371	0.307818\\
4.15902	0.310727\\
4.16541	0.313882\\
4.17232	0.317364\\
4.17781	0.321036\\
4.18441	0.324513\\
4.19311	0.330095\\
4.20191	0.33592\\
4.20801	0.339742\\
4.21441	0.342854\\
4.22131	0.346101\\
4.22461	0.347285\\
4.22711	0.346097\\
4.22971	0.343771\\
4.23221	0.341527\\
4.23471	0.339623\\
4.23721	0.337571\\
4.23982	0.335019\\
4.24231	0.332849\\
4.24481	0.331392\\
4.24731	0.33015\\
4.24981	0.328925\\
4.25221	0.32819\\
4.25471	0.32669\\
4.25721	0.325305\\
4.25981	0.323937\\
4.26301	0.323224\\
4.26611	0.321933\\
4.26921	0.3201\\
4.27231	0.317853\\
4.27491	0.31514\\
4.27791	0.312904\\
4.28091	0.311545\\
4.28401	0.310667\\
4.28702	0.310345\\
4.29031	0.310182\\
4.29331	0.309891\\
4.29631	0.309682\\
4.29931	0.30926\\
4.30231	0.308861\\
4.30531	0.308437\\
4.30831	0.308367\\
4.31142	0.308129\\
4.31451	0.307123\\
4.31741	0.305767\\
4.31971	0.303861\\
4.32212	0.301198\\
4.32691	0.300974\\
4.33191	0.303021\\
4.33631	0.305219\\
4.34151	0.307323\\
4.34631	0.309714\\
4.35181	0.312427\\
4.35721	0.315177\\
4.36381	0.318764\\
4.37031	0.322854\\
4.37691	0.3271\\
4.38281	0.330616\\
4.38821	0.333611\\
4.39391	0.336729\\
4.39951	0.339506\\
4.40662	0.34409\\
4.41351	0.348447\\
4.42031	0.352977\\
4.42561	0.356665\\
4.42911	0.358396\\
4.43232	0.35952\\
4.43561	0.360399\\
4.43832	0.360988\\
4.44102	0.361552\\
4.44362	0.362084\\
4.44621	0.362851\\
4.44841	0.363146\\
4.45051	0.363181\\
4.45261	0.363226\\
4.45481	0.363203\\
4.45681	0.363201\\
4.45902	0.36283\\
4.46101	0.362587\\
4.46301	0.362313\\
4.46502	0.362068\\
4.46741	0.36203\\
4.46921	0.361929\\
4.47152	0.361809\\
4.47412	0.362142\\
4.47641	0.362469\\
4.47911	0.362968\\
4.48191	0.363351\\
4.48501	0.364061\\
4.48781	0.364073\\
4.49082	0.361312\\
4.49391	0.358027\\
4.49691	0.354681\\
4.50001	0.351726\\
4.50322	0.348452\\
4.50611	0.34573\\
4.50941	0.342119\\
4.51221	0.338722\\
4.51491	0.335584\\
4.51741	0.331561\\
4.51991	0.325354\\
4.52231	0.31959\\
4.52701	0.317137\\
4.53121	0.315072\\
4.53561	0.312746\\
4.54022	0.313897\\
4.54401	0.3152\\
4.54922	0.317565\\
4.55441	0.320225\\
4.55931	0.322967\\
4.56321	0.324554\\
4.56721	0.326115\\
4.57131	0.327638\\
4.57541	0.329173\\
4.57941	0.330603\\
4.58341	0.33222\\
4.58731	0.333645\\
4.59121	0.335115\\
4.59541	0.336595\\
4.59911	0.337668\\
4.60301	0.338506\\
4.60691	0.339072\\
4.61071	0.339945\\
4.61461	0.340781\\
4.61861	0.342232\\
4.62271	0.343389\\
4.62671	0.344161\\
4.63091	0.345232\\
4.63511	0.346363\\
4.63921	0.347369\\
4.64341	0.348558\\
4.64761	0.349782\\
4.65191	0.350912\\
4.65611	0.352143\\
4.65971	0.352884\\
4.66312	0.353173\\
4.66651	0.353613\\
4.66971	0.353837\\
4.67311	0.354564\\
4.67632	0.355467\\
4.67951	0.355983\\
4.68261	0.354645\\
4.68591	0.352899\\
4.68911	0.351191\\
4.69241	0.349548\\
4.69561	0.347789\\
4.69891	0.345658\\
4.70191	0.342982\\
4.70502	0.339805\\
4.70821	0.336119\\
4.71131	0.332926\\
4.71451	0.33062\\
4.71761	0.328177\\
4.72081	0.325448\\
4.72271	0.321839\\
4.72541	0.31755\\
4.72801	0.313261\\
4.73052	0.308921\\
4.73311	0.306464\\
4.73591	0.305574\\
4.73841	0.305029\\
4.74111	0.304307\\
4.74331	0.304152\\
4.74541	0.303706\\
4.74791	0.303134\\
4.75051	0.303201\\
4.75291	0.303258\\
4.75491	0.303259\\
4.75751	0.303492\\
4.75931	0.303698\\
4.76161	0.303915\\
4.76391	0.303994\\
4.76611	0.304314\\
4.76821	0.30449\\
4.77041	0.304505\\
4.77271	0.304584\\
4.77511	0.304737\\
4.77711	0.3048\\
4.77931	0.304503\\
4.78161	0.304196\\
4.78411	0.303928\\
4.78641	0.303477\\
4.78871	0.302787\\
4.79121	0.302401\\
4.79331	0.301687\\
4.79601	0.301084\\
4.79862	0.30063\\
4.80121	0.299976\\
4.80291	0.298933\\
4.80521	0.298136\\
4.80771	0.297533\\
4.81031	0.29701\\
4.81291	0.296984\\
4.81542	0.296999\\
4.81811	0.297292\\
4.82062	0.297007\\
4.82351	0.295329\\
4.82652	0.293876\\
4.83042	0.293046\\
4.83421	0.29273\\
4.83821	0.29261\\
4.84132	0.290669\\
4.84492	0.288731\\
4.84781	0.287061\\
4.85091	0.286425\\
4.85421	0.285296\\
4.85721	0.28432\\
4.86031	0.28345\\
4.86341	0.282502\\
4.86621	0.281522\\
4.86861	0.280241\\
4.87121	0.278827\\
4.87371	0.277365\\
4.87631	0.276026\\
4.87881	0.274575\\
4.88141	0.273329\\
4.88381	0.271871\\
4.88631	0.270399\\
4.88881	0.26878\\
4.89151	0.267608\\
4.89431	0.266309\\
4.89731	0.2652\\
4.90071	0.264268\\
4.90291	0.262513\\
4.90591	0.261051\\
4.90891	0.259762\\
4.91191	0.258717\\
4.91491	0.257532\\
4.91811	0.257118\\
4.92112	0.256786\\
4.92611	0.257675\\
4.93231	0.26029\\
4.93891	0.263222\\
4.94541	0.266613\\
4.95162	0.269841\\
4.95781	0.272678\\
4.96281	0.274903\\
4.96781	0.276642\\
4.97201	0.278051\\
4.97601	0.278897\\
4.97991	0.279455\\
4.98371	0.28036\\
4.98682	0.280373\\
4.98981	0.280264\\
4.99301	0.280388\\
4.99611	0.280223\\
4.99911	0.280209\\
5.00211	0.28068\\
5.00522	0.281273\\
5.00822	0.28158\\
5.01121	0.282063\\
5.01421	0.282689\\
5.01731	0.283079\\
5.02031	0.283448\\
5.02331	0.283768\\
5.02582	0.283626\\
5.02832	0.28391\\
5.03081	0.284207\\
5.03331	0.284372\\
5.03571	0.284067\\
5.03811	0.284396\\
5.04071	0.284789\\
5.04382	0.285463\\
5.04681	0.286116\\
5.04991	0.286888\\
5.05301	0.287926\\
5.05612	0.288565\\
5.05882	0.289315\\
5.06151	0.289927\\
5.06411	0.290178\\
5.06651	0.290698\\
5.06901	0.290887\\
5.07141	0.291174\\
5.07392	0.291078\\
5.07621	0.291331\\
5.07831	0.290997\\
5.08031	0.290863\\
5.08241	0.29056\\
5.08442	0.290259\\
5.08652	0.289635\\
5.08891	0.2892\\
5.09132	0.289349\\
5.09391	0.289889\\
5.09621	0.289992\\
5.09871	0.289943\\
5.10121	0.289856\\
5.10401	0.290282\\
5.10661	0.290084\\
5.10961	0.290344\\
5.11281	0.290898\\
5.11581	0.291057\\
5.11891	0.290859\\
5.12191	0.290259\\
5.12451	0.289226\\
5.12692	0.287831\\
5.12941	0.286998\\
5.13181	0.286072\\
5.13421	0.285339\\
5.13661	0.284684\\
5.13911	0.284129\\
5.14151	0.28343\\
5.14401	0.282839\\
5.14601	0.281836\\
5.14801	0.281125\\
5.15001	0.280593\\
5.15211	0.280137\\
5.15411	0.279645\\
5.15652	0.279405\\
5.15881	0.279207\\
5.16081	0.278614\\
5.16291	0.278228\\
5.16502	0.277788\\
5.16712	0.277517\\
5.16952	0.277205\\
5.17202	0.276642\\
5.17441	0.276044\\
5.17691	0.275321\\
5.17941	0.27541\\
5.18092	0.274118\\
5.18341	0.273512\\
5.18591	0.272927\\
5.18841	0.272452\\
5.19102	0.271864\\
5.19342	0.271269\\
5.19601	0.268682\\
5.19842	0.265057\\
5.21185	0.266376\\
5.21205	0.265727\\
5.22245	0.269112\\
5.23295	0.269994\\
5.24345	0.27608\\
5.25395	0.281273\\
5.26435	0.287901\\
5.26455	0.28797\\
5.27495	0.293556\\
5.29611	0.301939\\
5.33021	0.339491\\
5.33321	0.342015\\
5.34011	0.344517\\
5.34312	0.345613\\
5.34601	0.34577\\
5.35172	0.347466\\
5.35561	0.348879\\
5.35811	0.349087\\
5.36091	0.348504\\
5.36391	0.348288\\
5.36701	0.348351\\
5.37011	0.348489\\
5.37312	0.348602\\
5.37612	0.349237\\
5.37931	0.349821\\
5.38241	0.350427\\
5.38551	0.35106\\
5.38861	0.351766\\
5.39172	0.352298\\
5.39472	0.352774\\
5.39781	0.352746\\
5.40091	0.352769\\
5.40401	0.352913\\
5.40701	0.352822\\
5.41011	0.353162\\
5.41241	0.352576\\
5.41541	0.352711\\
5.41851	0.353339\\
5.42151	0.353674\\
5.42791	0.356304\\
5.43681	0.361813\\
5.44521	0.36806\\
5.45401	0.374265\\
5.46041	0.379699\\
5.46711	0.384266\\
5.47381	0.388796\\
5.48021	0.393275\\
5.48661	0.397755\\
5.49291	0.401583\\
5.50071	0.406387\\
5.50941	0.412461\\
5.51791	0.418476\\
5.52421	0.423791\\
5.52741	0.424694\\
5.53071	0.425393\\
5.53391	0.425741\\
5.53691	0.425916\\
5.54001	0.425994\\
5.54311	0.426177\\
5.54581	0.425782\\
5.54811	0.425308\\
5.55091	0.425164\\
5.55341	0.425479\\
5.55581	0.425293\\
5.55841	0.425552\\
5.56101	0.425612\\
5.56361	0.425887\\
5.56611	0.425979\\
5.56861	0.426021\\
5.57111	0.426223\\
5.57381	0.426847\\
5.57621	0.427512\\
5.57881	0.427884\\
5.58141	0.428467\\
5.58451	0.428943\\
5.58711	0.429574\\
5.59021	0.430241\\
5.59342	0.431259\\
5.59601	0.432089\\
5.59852	0.432479\\
5.60161	0.433035\\
5.60441	0.433633\\
5.60741	0.434203\\
5.61051	0.434824\\
5.61352	0.43553\\
5.61661	0.436157\\
5.61981	0.437315\\
5.62301	0.43834\\
5.62521	0.438516\\
5.62801	0.438421\\
5.63111	0.438853\\
5.63421	0.439478\\
5.63711	0.440096\\
5.63961	0.440093\\
5.64222	0.431967\\
5.64541	0.428784\\
5.64842	0.425364\\
5.65122	0.418725\\
5.65381	0.410872\\
5.65621	0.402661\\
5.65871	0.394867\\
5.66121	0.389964\\
5.66371	0.387776\\
5.66611	0.352279\\
5.66861	0.338338\\
5.67111	0.336926\\
5.67361	0.333034\\
5.67602	0.332027\\
5.67801	0.331053\\
5.68001	0.327543\\
5.68211	0.325719\\
5.68411	0.325079\\
5.68641	0.324481\\
5.68821	0.323431\\
5.69051	0.322469\\
5.69252	0.321381\\
5.69452	0.320544\\
5.69652	0.319441\\
5.69851	0.318302\\
5.70061	0.317284\\
5.70261	0.316112\\
5.70501	0.315433\\
5.70752	0.314811\\
5.70991	0.314163\\
5.71241	0.313646\\
5.71481	0.312956\\
5.71722	0.312484\\
5.71972	0.311594\\
5.72221	0.311443\\
5.72812	0.313543\\
5.73361	0.316222\\
5.73951	0.318758\\
5.74801	0.323353\\
5.75541	0.324272\\
5.76221	0.323291\\
5.76901	0.32144\\
5.77581	0.319469\\
5.78201	0.319124\\
5.78741	0.318098\\
5.79281	0.316679\\
5.79731	0.315004\\
5.80201	0.31334\\
5.80592	0.311043\\
5.81012	0.307431\\
5.81441	0.303116\\
5.81861	0.298502\\
5.82261	0.297009\\
5.82711	0.297982\\
5.83221	0.299913\\
5.83731	0.301726\\
5.84241	0.303738\\
5.84742	0.305429\\
5.85261	0.307385\\
5.85721	0.309838\\
5.86211	0.312195\\
5.86711	0.314613\\
5.87231	0.316937\\
5.87702	0.319486\\
5.88201	0.321823\\
5.88702	0.324244\\
5.89181	0.326402\\
5.89581	0.328098\\
5.89991	0.329586\\
5.90361	0.330961\\
5.90741	0.332304\\
5.91131	0.333528\\
5.91531	0.33487\\
5.91831	0.335577\\
5.92141	0.335849\\
5.92431	0.335975\\
5.92741	0.3359\\
5.93051	0.336099\\
5.93311	0.336292\\
5.93551	0.336067\\
5.93801	0.335559\\
5.94041	0.335187\\
5.94291	0.334385\\
5.94531	0.333975\\
5.94811	0.333455\\
5.95001	0.332561\\
5.95211	0.331516\\
5.95421	0.330607\\
5.95621	0.330106\\
5.95822	0.329362\\
5.96031	0.328373\\
5.96241	0.327311\\
5.96471	0.326557\\
5.96651	0.326131\\
5.96871	0.32542\\
5.97091	0.324429\\
5.97291	0.323429\\
5.97491	0.322586\\
5.97691	0.322134\\
5.97891	0.321554\\
5.98091	0.321242\\
5.98291	0.320675\\
5.98492	0.320317\\
5.98691	0.319809\\
5.98901	0.319485\\
5.99111	0.319088\\
5.99321	0.318738\\
5.99521	0.31861\\
5.99731	0.318612\\
5.99931	0.318613\\
6.00151	0.318759\\
6.00411	0.319104\\
6.00641	0.319509\\
6.00901	0.320021\\
6.01141	0.320301\\
6.01371	0.320541\\
6.01571	0.320267\\
6.01851	0.321031\\
6.02151	0.321942\\
6.02442	0.32283\\
6.02692	0.323194\\
6.02951	0.323561\\
6.03192	0.323365\\
6.03452	0.323703\\
6.03691	0.323432\\
6.03951	0.323708\\
6.04211	0.323763\\
6.04471	0.323908\\
6.04721	0.323462\\
6.04981	0.320418\\
6.05211	0.317415\\
6.05451	0.313585\\
6.05701	0.307633\\
6.05941	0.302762\\
6.06191	0.298316\\
6.06421	0.294027\\
6.06672	0.289647\\
6.06911	0.285973\\
6.07151	0.282948\\
6.07402	0.280161\\
6.07642	0.278034\\
6.07891	0.275996\\
6.08131	0.274409\\
6.08381	0.272604\\
6.08621	0.270926\\
6.08871	0.26915\\
6.09112	0.267468\\
6.09351	0.26546\\
6.09601	0.262704\\
6.09841	0.259952\\
6.10102	0.25772\\
6.10331	0.255071\\
6.10581	0.252335\\
6.10801	0.249511\\
6.11001	0.246874\\
6.11201	0.243915\\
6.11402	0.24116\\
6.11611	0.238202\\
6.11821	0.235289\\
6.12021	0.232515\\
6.12231	0.22979\\
6.12851	0.230334\\
6.13491	0.232875\\
6.14171	0.235211\\
6.14811	0.238145\\
6.15491	0.240975\\
6.16131	0.243646\\
6.16751	0.246749\\
6.17451	0.250343\\
6.18091	0.253946\\
6.18781	0.257581\\
6.19392	0.260813\\
6.20011	0.265103\\
6.20671	0.268781\\
6.21341	0.272714\\
6.21901	0.276358\\
6.22531	0.280502\\
6.23201	0.284574\\
6.23851	0.288335\\
6.24351	0.291638\\
6.24871	0.294606\\
6.25391	0.297571\\
6.25741	0.299795\\
6.26151	0.301713\\
6.26581	0.303908\\
6.26991	0.30586\\
6.27411	0.307973\\
6.27821	0.31007\\
6.28202	0.311847\\
6.28602	0.313815\\
6.28991	0.315624\\
6.29381	0.317561\\
6.29771	0.319536\\
6.30151	0.321368\\
6.30552	0.323134\\
6.31052	0.325663\\
6.31532	0.328619\\
6.31991	0.331382\\
6.32411	0.333635\\
6.32811	0.335741\\
6.33222	0.337459\\
6.33662	0.339631\\
6.34162	0.342528\\
6.34652	0.345428\\
6.35061	0.3474\\
6.35492	0.34895\\
6.35981	0.351321\\
6.36481	0.353754\\
6.36961	0.356192\\
6.37301	0.357907\\
6.37712	0.359977\\
6.38112	0.361071\\
6.38541	0.362332\\
6.38931	0.36354\\
6.39321	0.36498\\
6.39701	0.366114\\
6.41104	0.371137\\
6.41133	0.376214\\
6.41163	0.374462\\
6.41252	0.372277\\
6.41642	0.372858\\
6.42021	0.374168\\
6.42621	0.376576\\
6.43381	0.381344\\
6.44291	0.387533\\
6.45221	0.394241\\
6.46151	0.401235\\
6.47201	0.408357\\
6.48191	0.41655\\
6.49251	0.424566\\
6.50713	0.437821\\
6.51131	0.439905\\
6.51811	0.444123\\
6.52401	0.448297\\
6.52761	0.449735\\
6.53161	0.45129\\
6.53601	0.452943\\
6.54051	0.455098\\
6.54421	0.456495\\
6.54801	0.457671\\
6.55211	0.459409\\
6.55581	0.460437\\
6.56011	0.462289\\
6.56441	0.464273\\
6.56851	0.465824\\
6.57281	0.46763\\
6.57691	0.469345\\
6.57991	0.470698\\
6.58311	0.472069\\
6.58631	0.473217\\
6.58971	0.474201\\
6.59281	0.475378\\
6.59591	0.476345\\
6.59901	0.477379\\
6.60221	0.478104\\
6.60541	0.47553\\
6.60891	0.472403\\
6.6125	0.469198\\
6.61531	0.465926\\
6.61881	0.462664\\
6.62241	0.459916\\
6.62581	0.456838\\
6.62861	0.453244\\
6.68361	0.467955\\
6.68631	0.495249\\
6.68911	0.493764\\
6.69181	0.490214\\
6.70761	0.498472\\
6.73121	0.505677\\
6.73701	0.514862\\
6.74251	0.514343\\
6.74821	0.513552\\
6.75381	0.51326\\
6.76041	0.514376\\
6.76691	0.515917\\
6.77371	0.517847\\
6.78022	0.520115\\
6.78651	0.52252\\
6.79191	0.523925\\
6.79762	0.525238\\
6.80302	0.526807\\
6.80952	0.528943\\
6.81631	0.531557\\
6.82282	0.534174\\
6.82591	0.534508\\
6.82891	0.533593\\
6.83201	0.532939\\
6.83521	0.532305\\
6.83831	0.531364\\
6.84141	0.529757\\
6.84441	0.527756\\
6.84752	0.526464\\
6.85091	0.525328\\
6.85481	0.525033\\
6.85862	0.524992\\
6.86271	0.524233\\
6.86691	0.523735\\
6.87222	0.523506\\
6.87651	0.524276\\
6.88041	0.523762\\
6.88431	0.522839\\
6.88752	0.521355\\
6.89082	0.519942\\
6.89371	0.51925\\
6.89641	0.518242\\
6.89891	0.516638\\
6.90131	0.514816\\
6.90381	0.513326\\
6.90631	0.512097\\
6.90881	0.510599\\
6.91141	0.501861\\
6.91381	0.50165\\
6.91641	0.504119\\
6.91881	0.504977\\
6.92141	0.503789\\
6.92441	0.502898\\
6.92801	0.499848\\
6.93161	0.495894\\
6.93441	0.490158\\
6.93741	0.483807\\
6.94041	0.477343\\
6.94341	0.46998\\
6.94641	0.462666\\
6.94941	0.455063\\
6.95262	0.444951\\
6.95591	0.44287\\
6.95882	0.4391\\
6.96141	0.436477\\
6.96382	0.435121\\
6.96651	0.433578\\
6.96891	0.431732\\
6.97171	0.429828\\
6.97461	0.429343\\
6.97791	0.428372\\
6.98101	0.427789\\
6.98401	0.426874\\
6.98741	0.425805\\
6.98981	0.42401\\
6.99291	0.422872\\
6.99591	0.42174\\
6.99931	0.421242\\
7.00291	0.42135\\
7.00691	0.421997\\
7.01081	0.422853\\
7.01401	0.423339\\
7.01771	0.423534\\
7.02072	0.423476\\
7.02391	0.423409\\
7.02701	0.423505\\
7.03021	0.423441\\
7.03331	0.422904\\
7.03641	0.422751\\
7.03951	0.422838\\
7.04261	0.422425\\
7.04591	0.421853\\
7.04951	0.422469\\
7.05271	0.422826\\
7.05621	0.382686\\
7.06021	0.372974\\
7.06421	0.373496\\
7.06742	0.367397\\
7.07151	0.362766\\
7.07551	0.345984\\
7.07981	0.341166\\
7.08381	0.339447\\
7.08801	0.338089\\
7.09191	0.336162\\
7.09581	0.333855\\
7.09991	0.330995\\
7.10391	0.3285\\
7.10741	0.325775\\
7.11071	0.32282\\
7.11381	0.320529\\
7.11692	0.318189\\
7.12051	0.315969\\
7.12381	0.312817\\
7.12651	0.309105\\
7.12921	0.305622\\
7.13181	0.304813\\
7.13431	0.304193\\
7.13681	0.303668\\
7.13941	0.303118\\
7.14191	0.302413\\
7.14451	0.302063\\
7.14691	0.301365\\
7.14951	0.300873\\
7.15182	0.299788\\
7.15441	0.2985\\
7.15742	0.297556\\
7.16051	0.296501\\
7.16361	0.295136\\
7.16661	0.293487\\
7.16962	0.29197\\
7.17231	0.291022\\
7.17481	0.289357\\
7.17801	0.289387\\
7.18121	0.289423\\
7.18421	0.289397\\
7.18731	0.289614\\
7.19031	0.29043\\
7.19341	0.290851\\
7.19641	0.291481\\
7.19941	0.291892\\
7.20181	0.292058\\
7.20431	0.292004\\
7.20671	0.291878\\
7.20921	0.291729\\
7.21171	0.291889\\
7.21402	0.291696\\
7.21651	0.291197\\
7.21892	0.289864\\
7.22141	0.288684\\
7.22471	0.288777\\
7.22922	0.289913\\
7.23392	0.291625\\
7.23861	0.293479\\
7.24291	0.294649\\
7.24781	0.296491\\
7.25301	0.298417\\
7.25941	0.301236\\
7.26551	0.304488\\
7.27171	0.308092\\
7.27791	0.311849\\
7.28441	0.315598\\
7.29081	0.319705\\
7.29721	0.32338\\
7.30261	0.325741\\
7.30871	0.328575\\
7.31401	0.331125\\
7.31891	0.332793\\
7.32342	0.335006\\
7.32581	0.334961\\
7.32851	0.334582\\
7.33122	0.333991\\
7.33361	0.333378\\
7.33622	0.332027\\
7.33852	0.330593\\
7.34101	0.329027\\
7.34371	0.328387\\
7.34671	0.327963\\
7.34971	0.327906\\
7.35271	0.327597\\
7.35581	0.327523\\
7.35901	0.327531\\
7.36211	0.327476\\
7.36491	0.327337\\
7.36741	0.326795\\
7.37061	0.326679\\
7.37351	0.326294\\
7.37592	0.325392\\
7.37841	0.324612\\
7.38091	0.323602\\
7.38351	0.322378\\
7.38591	0.320685\\
7.38831	0.319829\\
7.39071	0.318146\\
7.39311	0.316632\\
7.39571	0.314919\\
7.39801	0.313179\\
7.40051	0.311635\\
7.40301	0.310045\\
7.40541	0.308594\\
7.40831	0.307285\\
7.41131	0.306116\\
7.41431	0.305766\\
7.41741	0.305408\\
7.42041	0.305221\\
7.42341	0.305075\\
7.42611	0.304449\\
7.42911	0.304334\\
7.43241	0.304649\\
7.43551	0.305279\\
7.43861	0.30572\\
7.44171	0.306462\\
7.44471	0.306755\\
7.44771	0.307085\\
7.45061	0.307674\\
7.45371	0.307927\\
7.45631	0.308325\\
7.45881	0.308263\\
7.46111	0.308421\\
7.46361	0.308166\\
7.46591	0.307398\\
7.46831	0.306852\\
7.47091	0.306142\\
7.47301	0.305475\\
7.47501	0.304809\\
7.47721	0.304271\\
7.47971	0.303715\\
7.48221	0.303126\\
7.48471	0.302457\\
7.48721	0.301949\\
7.48961	0.30126\\
7.49191	0.300505\\
7.49421	0.299941\\
7.49661	0.2993\\
7.49891	0.298524\\
7.50181	0.298853\\
7.50471	0.29924\\
7.50761	0.299826\\
7.51051	0.3002\\
7.51351	0.300664\\
7.51641	0.301219\\
7.51941	0.301593\\
7.52201	0.30208\\
7.52462	0.30221\\
7.52701	0.30109\\
7.52941	0.299152\\
7.53181	0.296778\\
7.53421	0.295015\\
7.53671	0.292736\\
7.53901	0.290225\\
7.54151	0.287257\\
7.54391	0.283381\\
7.54671	0.279793\\
7.54981	0.276762\\
7.55291	0.273467\\
7.55551	0.27001\\
7.55811	0.266\\
7.56121	0.263308\\
7.56451	0.260376\\
7.56761	0.257577\\
7.57091	0.255615\\
7.57411	0.253825\\
7.57751	0.252995\\
7.58051	0.253509\\
7.58371	0.253903\\
7.58661	0.254439\\
7.58991	0.254951\\
7.59301	0.255718\\
7.59601	0.256299\\
7.59912	0.256858\\
7.60212	0.257246\\
7.60521	0.257385\\
7.60821	0.257485\\
7.61132	0.25748\\
7.61451	0.257503\\
7.61771	0.257518\\
7.62091	0.257533\\
7.62391	0.257948\\
7.62651	0.258035\\
7.62931	0.257957\\
7.63271	0.257996\\
7.63601	0.258938\\
7.63921	0.259563\\
7.64261	0.260526\\
7.64601	0.261287\\
7.64891	0.261865\\
7.65181	0.262266\\
7.65474	0.262917\\
7.65781	0.263409\\
7.66031	0.263765\\
7.66271	0.263592\\
7.66501	0.26348\\
7.66761	0.263618\\
7.66991	0.263328\\
7.67221	0.26296\\
7.67461	0.262347\\
7.67691	0.26154\\
7.67951	0.261125\\
7.68211	0.26053\\
7.68471	0.260262\\
7.68771	0.260188\\
7.69071	0.260176\\
7.69331	0.259771\\
7.69621	0.259579\\
7.69921	0.259196\\
7.70231	0.25948\\
7.70501	0.25918\\
7.70791	0.259071\\
7.71101	0.259186\\
7.71401	0.259364\\
7.71701	0.259722\\
7.71981	0.259961\\
7.73311	0.261985\\
7.76701	0.299234\\
7.76971	0.302598\\
7.77251	0.303001\\
7.78881	0.307587\\
7.83261	0.354675\\
7.83501	0.358671\\
7.83711	0.358893\\
7.84391	0.362234\\
7.84622	0.363001\\
7.84842	0.362936\\
7.85591	0.367544\\
7.85791	0.367385\\
7.85991	0.367141\\
7.86251	0.367327\\
7.86492	0.367286\\
7.86731	0.367372\\
7.86972	0.367111\\
7.87242	0.36684\\
7.87481	0.366236\\
7.87711	0.365745\\
7.87971	0.36512\\
7.88281	0.365221\\
7.88591	0.365404\\
7.88901	0.365721\\
7.89211	0.366297\\
7.89441	0.366828\\
7.89761	0.366998\\
7.90021	0.367499\\
7.90271	0.367417\\
7.90501	0.367448\\
7.90711	0.367232\\
7.90911	0.366811\\
7.91142	0.366507\\
7.91342	0.365652\\
7.91542	0.364705\\
7.91741	0.363745\\
7.91961	0.363346\\
7.92181	0.362564\\
7.94471	0.375698\\
7.94791	0.381779\\
7.95071	0.381974\\
7.95331	0.381304\\
7.95872	0.383082\\
7.96141	0.382904\\
7.96761	0.384964\\
7.96901	0.384628\\
7.97071	0.383197\\
7.97261	0.381921\\
7.97591	0.381547\\
7.97951	0.382186\\
7.98432	0.383391\\
7.98951	0.385287\\
7.99371	0.38681\\
7.99761	0.3874\\
8.00381	0.390037\\
8.01041	0.393327\\
8.01591	0.396003\\
8.02051	0.397784\\
8.02431	0.399327\\
8.02731	0.399661\\
8.03051	0.399789\\
8.03361	0.3996\\
8.03671	0.399409\\
8.03971	0.399176\\
8.04281	0.398793\\
8.04562	0.398488\\
8.04801	0.398108\\
8.05071	0.39774\\
8.05271	0.396977\\
8.05471	0.396181\\
8.05671	0.395478\\
8.05861	0.395134\\
8.06042	0.394644\\
8.06222	0.393888\\
8.06401	0.393363\\
8.06582	0.39273\\
8.06761	0.392235\\
8.06941	0.391707\\
8.07121	0.390917\\
8.07291	0.390075\\
8.07501	0.389414\\
8.07701	0.388574\\
8.07921	0.387698\\
8.08121	0.386919\\
8.08331	0.386159\\
8.08501	0.3848\\
8.08721	0.384229\\
8.08931	0.383275\\
8.09141	0.382632\\
8.09371	0.381661\\
8.09621	0.380906\\
8.09851	0.380489\\
8.10121	0.380424\\
8.10401	0.354019\\
8.10641	0.339291\\
8.10931	0.338452\\
8.11231	0.337844\\
8.11522	0.304125\\
8.11771	0.285457\\
8.12031	0.284291\\
8.12251	0.284337\\
8.12521	0.28063\\
8.12761	0.280415\\
8.13071	0.277682\\
8.13371	0.276795\\
8.13691	0.277772\\
8.14081	0.279308\\
8.14452	0.280429\\
8.14932	0.28249\\
8.15391	0.284582\\
8.15991	0.287864\\
8.16621	0.291269\\
8.17141	0.294783\\
8.17631	0.297301\\
8.18102	0.299391\\
8.18501	0.300722\\
8.18891	0.301428\\
8.19271	0.302251\\
8.19621	0.302583\\
8.19932	0.303375\\
8.20261	0.303554\\
8.20551	0.303996\\
8.20901	0.304894\\
8.21291	0.306392\\
8.21681	0.30832\\
8.22061	0.31005\\
8.22381	0.311338\\
8.22641	0.312178\\
8.22881	0.312272\\
8.23132	0.31278\\
8.23381	0.313105\\
8.23631	0.313676\\
8.23871	0.295177\\
8.24131	0.292788\\
8.24361	0.292141\\
8.24601	0.290008\\
8.24861	0.288984\\
8.25091	0.288419\\
8.25342	0.285527\\
8.25581	0.285826\\
8.25831	0.286625\\
8.26071	0.287038\\
8.26331	0.286185\\
8.26561	0.28486\\
8.26802	0.282516\\
8.27061	0.280242\\
8.27291	0.27841\\
8.27571	0.276585\\
8.27871	0.273318\\
8.28191	0.270304\\
8.28481	0.267689\\
8.28751	0.265857\\
8.29011	0.264889\\
8.29262	0.264371\\
8.29501	0.263723\\
8.29752	0.263043\\
8.30001	0.262428\\
8.30241	0.261784\\
8.30481	0.260965\\
8.30731	0.260777\\
8.30971	0.260736\\
8.31211	0.260632\\
8.31462	0.260955\\
8.31701	0.261285\\
8.31952	0.261813\\
8.32192	0.262304\\
8.32641	0.264314\\
8.33131	0.267461\\
8.33601	0.270372\\
8.34051	0.273205\\
8.34461	0.27527\\
8.34951	0.278384\\
8.35361	0.281138\\
8.35781	0.283114\\
8.36291	0.286011\\
8.36791	0.288993\\
8.37311	0.292225\\
8.37801	0.295305\\
8.38331	0.298438\\
8.38871	0.301734\\
8.39381	0.304742\\
8.39891	0.307631\\
8.40391	0.310527\\
8.40892	0.313252\\
8.41391	0.315896\\
8.41881	0.318593\\
8.42341	0.320588\\
8.42591	0.320945\\
8.42842	0.321046\\
8.43052	0.320235\\
8.43271	0.319425\\
8.43481	0.31877\\
8.43691	0.318314\\
8.43941	0.318475\\
8.44172	0.318211\\
8.44451	0.318155\\
8.44681	0.318204\\
8.44921	0.317651\\
8.45201	0.317067\\
8.45501	0.316827\\
8.45801	0.316476\\
8.46161	0.315683\\
8.46551	0.314756\\
8.46971	0.313797\\
8.51431	0.344079\\
8.51652	0.348659\\
8.51871	0.346205\\
8.52642	0.345504\\
8.53201	0.34866\\
8.53611	0.349682\\
8.54141	0.350468\\
8.54671	0.35196\\
8.55181	0.353774\\
8.55721	0.355914\\
8.56251	0.358132\\
8.56811	0.360418\\
8.57331	0.362112\\
8.57861	0.363484\\
8.58401	0.364947\\
8.58941	0.36651\\
8.59541	0.369563\\
8.60081	0.372352\\
8.60631	0.375431\\
8.61291	0.37905\\
8.61902	0.383246\\
8.62361	0.38601\\
8.62572	0.386032\\
8.62791	0.385686\\
8.63031	0.385681\\
8.63251	0.385577\\
8.63461	0.385145\\
8.63682	0.385025\\
8.63891	0.384479\\
8.64101	0.384496\\
8.64342	0.384182\\
8.64551	0.384032\\
8.64761	0.383599\\
8.64971	0.383148\\
8.65172	0.382842\\
8.65371	0.382313\\
8.65571	0.382148\\
8.65781	0.381214\\
8.65981	0.380251\\
8.66181	0.379254\\
8.66381	0.378254\\
8.66582	0.377332\\
8.66781	0.376647\\
8.66981	0.376193\\
8.67182	0.375753\\
8.67381	0.375361\\
8.67611	0.375292\\
8.67791	0.37452\\
8.68001	0.374389\\
8.68211	0.373941\\
8.68431	0.373652\\
8.68651	0.373333\\
8.68872	0.373163\\
8.69091	0.372899\\
8.69302	0.372577\\
8.69531	0.372216\\
8.69741	0.369963\\
8.69961	0.367231\\
8.70161	0.364589\\
8.70361	0.362432\\
8.70571	0.36009\\
8.70791	0.357287\\
8.71041	0.356017\\
8.71281	0.353809\\
8.71541	0.351395\\
8.71741	0.34848\\
8.71951	0.345423\\
8.72151	0.342397\\
8.82721	0.380659\\
8.83071	0.436367\\
8.83411	0.438653\\
8.83781	0.437327\\
8.85201	0.445742\\
8.85601	0.445462\\
8.86031	0.444626\\
8.86401	0.443718\\
8.86571	0.441683\\
8.87281	0.444062\\
8.87691	0.446686\\
8.88071	0.448694\\
8.88471	0.450582\\
8.88771	0.451851\\
8.88971	0.451928\\
8.89151	0.451341\\
8.89351	0.450746\\
8.89711	0.451189\\
8.90112	0.452799\\
8.90511	0.45432\\
8.90941	0.455648\\
8.91391	0.457097\\
8.91891	0.458692\\
8.92351	0.460166\\
8.92611	0.459405\\
8.92861	0.456471\\
8.93122	0.419067\\
8.93371	0.416372\\
8.93632	0.416619\\
8.93901	0.412304\\
8.94231	0.408933\\
8.94541	0.407884\\
8.94851	0.405877\\
8.95161	0.40365\\
8.95431	0.401175\\
8.95671	0.398292\\
8.95921	0.395508\\
8.96161	0.392492\\
8.96401	0.389683\\
8.96661	0.386886\\
8.96891	0.383806\\
8.97161	0.380717\\
8.97361	0.377091\\
8.97571	0.373841\\
8.97831	0.370678\\
8.98061	0.3665\\
8.98301	0.362605\\
8.98531	0.361028\\
8.98721	0.360557\\
8.98962	0.360938\\
8.99201	0.360792\\
8.99461	0.361304\\
8.99721	0.36158\\
8.99962	0.361879\\
9.00221	0.362415\\
9.00471	0.362649\\
9.00731	0.362937\\
9.00971	0.363133\\
9.01232	0.363667\\
9.01451	0.363977\\
9.01671	0.364054\\
9.01881	0.364137\\
9.02091	0.364158\\
9.02351	0.364603\\
9.02591	0.365007\\
9.02831	0.365527\\
9.03071	0.365936\\
9.03261	0.366058\\
9.03501	0.366234\\
9.03751	0.366754\\
9.03991	0.367032\\
9.04151	0.367128\\
9.04351	0.36664\\
9.04581	0.366947\\
9.04831	0.367407\\
9.05071	0.367773\\
9.05371	0.368365\\
9.05671	0.369103\\
9.05981	0.369797\\
9.06251	0.37041\\
9.06631	0.3719\\
9.07011	0.37355\\
9.07271	0.374087\\
9.07671	0.375648\\
9.08081	0.377596\\
9.08491	0.379519\\
9.08921	0.381685\\
9.09251	0.383544\\
9.09552	0.384021\\
9.09871	0.384696\\
9.10171	0.385572\\
9.10431	0.385907\\
9.10681	0.386312\\
9.10931	0.386783\\
9.11181	0.304705\\
9.11451	0.28417\\
9.11661	0.281567\\
9.11881	0.274294\\
9.12081	0.268086\\
9.12402	0.266425\\
9.12952	0.266761\\
9.13491	0.268849\\
9.13922	0.271713\\
9.14441	0.270157\\
9.14941	0.270859\\
9.15371	0.271142\\
9.15861	0.271879\\
9.16291	0.273834\\
9.16801	0.276552\\
9.17321	0.279932\\
9.17841	0.282852\\
9.18381	0.28446\\
9.18861	0.28566\\
9.19371	0.286811\\
9.19891	0.287607\\
9.20431	0.288141\\
9.20941	0.288537\\
9.21472	0.289469\\
9.21991	0.291924\\
9.22452	0.29426\\
9.22761	0.295148\\
9.23071	0.29578\\
9.23391	0.296235\\
9.23701	0.296586\\
9.24031	0.296695\\
9.24331	0.296524\\
9.24651	0.296729\\
9.24951	0.296852\\
9.25261	0.297164\\
9.25561	0.297781\\
9.25851	0.298307\\
9.26091	0.298249\\
9.26341	0.298481\\
9.26601	0.298484\\
9.26871	0.298879\\
9.27142	0.298992\\
9.27371	0.299021\\
9.27622	0.299466\\
9.27862	0.299446\\
9.28102	0.299413\\
9.28382	0.299504\\
9.28681	0.300532\\
9.28981	0.301287\\
9.29271	0.301857\\
9.29561	0.302041\\
9.29851	0.30264\\
9.30161	0.303272\\
9.30461	0.303788\\
9.30761	0.304171\\
9.31071	0.304735\\
9.31341	0.305106\\
9.31651	0.305643\\
9.31981	0.306108\\
9.32301	0.3072\\
9.32681	0.308617\\
9.33041	0.310142\\
9.33321	0.311143\\
9.33621	0.311575\\
9.33931	0.312231\\
9.34231	0.312725\\
9.34521	0.313254\\
9.34781	0.313988\\
9.35041	0.314383\\
9.35281	0.314205\\
9.35531	0.314497\\
9.35771	0.31536\\
9.36091	0.315983\\
9.36381	0.316731\\
9.36681	0.317266\\
9.36871	0.317166\\
9.37181	0.316816\\
9.37501	0.317124\\
9.37891	0.317772\\
9.38281	0.318717\\
9.38671	0.318907\\
9.39061	0.319427\\
9.39451	0.32013\\
9.39781	0.319719\\
9.40101	0.318916\\
9.40431	0.318014\\
9.40751	0.317187\\
9.41071	0.316884\\
9.41391	0.317002\\
9.41701	0.317135\\
9.42031	0.317227\\
9.42341	0.317958\\
9.42591	0.318063\\
9.42851	0.318225\\
9.43091	0.318082\\
9.43372	0.318079\\
9.43621	0.318756\\
9.43871	0.318919\\
9.44141	0.319595\\
9.44392	0.318564\\
9.44702	0.316621\\
9.45021	0.314413\\
9.45392	0.312873\\
9.45871	0.312246\\
9.46451	0.312818\\
9.47191	0.314889\\
9.47881	0.317577\\
9.48361	0.318477\\
9.48801	0.318029\\
9.49151	0.316721\\
9.49481	0.315044\\
9.49762	0.312807\\
9.50031	0.310427\\
9.50271	0.307855\\
9.50531	0.305153\\
9.50791	0.302396\\
9.51051	0.299866\\
9.51292	0.296927\\
9.51552	0.294526\\
9.51792	0.29249\\
9.52091	0.2921\\
9.52391	0.291761\\
9.52781	0.292386\\
9.53172	0.293041\\
9.53621	0.294368\\
9.54072	0.295277\\
9.54591	0.297172\\
9.55091	0.29914\\
9.55601	0.301337\\
9.56081	0.303482\\
9.56721	0.306469\\
9.57362	0.31035\\
9.57991	0.314072\\
9.58661	0.317941\\
9.59332	0.322275\\
9.59972	0.326373\\
9.60521	0.329439\\
9.61061	0.332372\\
9.61591	0.335147\\
9.61951	0.33694\\
9.63401	0.342558\\
9.63861	0.349727\\
9.64351	0.351925\\
9.64821	0.353996\\
9.65271	0.355555\\
9.65701	0.356841\\
9.66201	0.358656\\
9.66691	0.360402\\
9.67192	0.362377\\
9.67681	0.364277\\
9.68181	0.366517\\
9.72741	0.403087\\
9.73091	0.409485\\
9.73671	0.410375\\
9.74001	0.411753\\
9.74351	0.412012\\
9.74881	0.413455\\
9.75281	0.414977\\
9.75661	0.415985\\
9.76051	0.416831\\
9.76451	0.417782\\
9.76921	0.419557\\
9.77412	0.421908\\
9.77911	0.42473\\
9.78411	0.427169\\
9.79022	0.430358\\
9.79521	0.43279\\
9.80021	0.434624\\
9.80541	0.436625\\
9.80932	0.439164\\
9.81352	0.440027\\
9.81721	0.440561\\
9.82111	0.440622\\
9.82421	0.440236\\
9.82671	0.438843\\
9.82921	0.437695\\
9.83191	0.436382\\
9.83501	0.435917\\
9.83811	0.435823\\
9.84021	0.434959\\
9.84331	0.434649\\
9.84651	0.434399\\
9.84891	0.433848\\
9.85171	0.433548\\
9.85432	0.43311\\
9.85681	0.432424\\
9.85941	0.432582\\
9.86201	0.432524\\
9.86441	0.43274\\
9.86711	0.432571\\
9.86961	0.432412\\
9.87221	0.432636\\
9.87481	0.432314\\
9.87741	0.432139\\
9.88001	0.431795\\
9.88261	0.431384\\
9.88561	0.430494\\
9.88871	0.428628\\
9.89171	0.426265\\
9.89481	0.421394\\
9.89701	0.41774\\
9.90031	0.415344\\
9.90331	0.41406\\
9.90621	0.41356\\
9.90941	0.413431\\
9.91231	0.413604\\
9.91551	0.414043\\
9.91921	0.415064\\
9.92281	0.416117\\
9.92551	0.416613\\
9.92781	0.416368\\
9.93031	0.41663\\
9.93271	0.41637\\
9.93551	0.416508\\
9.93781	0.416229\\
9.94021	0.415233\\
9.94281	0.413701\\
9.94531	0.412437\\
9.94761	0.410745\\
9.95011	0.408621\\
9.95251	0.405947\\
9.95541	0.403293\\
9.95741	0.400326\\
9.96001	0.397727\\
9.96231	0.393997\\
9.96461	0.390007\\
9.96721	0.386184\\
9.96951	0.381738\\
9.97201	0.377332\\
9.97431	0.373661\\
9.97681	0.370554\\
9.97931	0.367778\\
9.98161	0.365267\\
9.98411	0.363641\\
9.98661	0.353637\\
9.98911	0.349477\\
9.99161	0.346942\\
9.99411	0.344674\\
9.99661	0.34269\\
9.99881	0.340577\\
10.0014	0.338294\\
10.0038	0.335892\\
10.0063	0.333509\\
10.0087	0.330826\\
10.0112	0.318703\\
10.0136	0.287518\\
10.0161	0.284388\\
10.0186	0.281747\\
10.021	0.27996\\
10.0234	0.278956\\
10.0256	0.275941\\
10.0279	0.274054\\
10.0303	0.272542\\
10.0327	0.271216\\
10.0352	0.269733\\
10.0371	0.267077\\
10.0392	0.263803\\
10.0416	0.261175\\
10.0441	0.258429\\
10.0465	0.255242\\
10.0489	0.252251\\
10.0513	0.24984\\
10.0537	0.247535\\
10.0562	0.245659\\
10.0586	0.244321\\
10.0612	0.242847\\
10.0635	0.241401\\
10.0659	0.240545\\
10.0685	0.240734\\
10.0708	0.240499\\
10.0735	0.240299\\
10.0757	0.239694\\
10.0782	0.239348\\
10.0806	0.239216\\
10.0831	0.238656\\
10.0855	0.238047\\
10.0878	0.237805\\
10.0903	0.237604\\
10.0927	0.237312\\
10.0953	0.23746\\
10.0982	0.237477\\
10.1012	0.238042\\
10.1042	0.238491\\
10.1072	0.238853\\
10.1102	0.239239\\
10.1132	0.239665\\
10.1162	0.240211\\
10.1186	0.23995\\
10.1217	0.240496\\
10.1257	0.241561\\
10.1298	0.242481\\
10.1338	0.24348\\
10.1377	0.244371\\
10.1417	0.245278\\
10.1457	0.24687\\
10.1497	0.247922\\
10.1543	0.249236\\
10.1592	0.25105\\
10.1642	0.252886\\
10.169	0.254788\\
10.1737	0.256396\\
10.1785	0.257458\\
10.1834	0.258829\\
10.188	0.260944\\
10.192	0.262652\\
10.196	0.264075\\
10.1999	0.265586\\
10.2038	0.26697\\
10.2077	0.268505\\
10.2116	0.269741\\
10.2154	0.27129\\
10.2193	0.272527\\
10.223	0.273894\\
10.2255	0.274332\\
10.2278	0.274286\\
10.2299	0.273919\\
10.232	0.273545\\
10.2342	0.273267\\
10.2363	0.273268\\
10.2384	0.27281\\
10.2409	0.272501\\
10.2428	0.27236\\
10.245	0.272254\\
10.247	0.271701\\
10.2494	0.271701\\
10.2514	0.271154\\
10.2534	0.270947\\
10.2555	0.270468\\
10.2575	0.270107\\
10.2596	0.269587\\
10.2617	0.269133\\
10.2637	0.268792\\
10.2665	0.268435\\
10.2677	0.268107\\
10.2695	0.267214\\
10.2712	0.266672\\
10.2729	0.265688\\
10.2747	0.265162\\
10.2765	0.264471\\
10.2782	0.263811\\
10.28	0.26303\\
10.2818	0.262342\\
10.2836	0.26182\\
10.2854	0.261188\\
10.2871	0.26091\\
10.289	0.26035\\
10.2907	0.259634\\
10.2925	0.259128\\
10.2944	0.258483\\
10.296	0.25822\\
10.2977	0.257764\\
10.2995	0.257237\\
10.3014	0.256482\\
10.303	0.25577\\
10.3048	0.255265\\
10.3068	0.254706\\
10.3092	0.254307\\
10.3109	0.253841\\
10.313	0.253454\\
10.315	0.253123\\
10.3171	0.252804\\
10.3191	0.252452\\
10.3212	0.251973\\
10.3242	0.252118\\
10.3291	0.253985\\
10.3342	0.256791\\
10.3395	0.259313\\
10.3438	0.261578\\
10.3486	0.263824\\
10.3525	0.265495\\
10.3566	0.267196\\
10.3599	0.268057\\
10.3641	0.269886\\
10.3672	0.271022\\
10.3706	0.271113\\
10.3736	0.271211\\
10.3767	0.271347\\
10.3804	0.271637\\
10.3847	0.27277\\
10.3888	0.273755\\
10.3928	0.275211\\
10.3959	0.275692\\
10.3998	0.276174\\
10.4041	0.276547\\
10.4082	0.276626\\
10.4121	0.276526\\
10.4162	0.276924\\
10.4201	0.276885\\
10.4237	0.276702\\
10.4254	0.274881\\
10.4274	0.272043\\
10.4291	0.269216\\
10.431	0.265976\\
10.4329	0.262971\\
10.4347	0.260139\\
10.4367	0.257214\\
10.4387	0.25431\\
10.4404	0.251574\\
10.4424	0.249525\\
10.4442	0.247332\\
10.4461	0.24535\\
10.4479	0.243074\\
10.4497	0.241143\\
10.4517	0.239048\\
10.4534	0.237004\\
10.4552	0.235156\\
10.4571	0.233478\\
10.4589	0.232492\\
10.4608	0.232307\\
10.4627	0.231985\\
10.4645	0.231823\\
10.4667	0.231857\\
10.4687	0.231532\\
10.4708	0.231492\\
10.4729	0.231239\\
10.475	0.231243\\
10.4771	0.231332\\
10.4792	0.23118\\
10.4811	0.231038\\
10.4827	0.23053\\
10.4848	0.230436\\
10.4868	0.230219\\
10.4889	0.23034\\
10.491	0.23059\\
10.493	0.230624\\
10.4951	0.230686\\
10.4971	0.230551\\
10.4994	0.231089\\
10.5015	0.231182\\
10.5035	0.231659\\
10.5055	0.231832\\
10.5075	0.232109\\
10.5096	0.232336\\
10.5116	0.232806\\
10.5138	0.232965\\
10.5162	0.23368\\
10.5182	0.23416\\
10.5206	0.234264\\
10.5236	0.235444\\
10.5261	0.2361\\
10.5286	0.236865\\
10.5311	0.237517\\
10.5336	0.238479\\
10.5361	0.239055\\
10.5388	0.239967\\
10.5412	0.24074\\
10.5437	0.241531\\
10.5564	0.24658\\
10.5589	0.2525\\
10.5606	0.252973\\
10.5626	0.252921\\
10.5647	0.252983\\
10.5668	0.252956\\
10.5688	0.252943\\
10.5708	0.252949\\
10.5726	0.252737\\
10.58	0.256969\\
10.5816	0.25626\\
10.5835	0.253399\\
10.5852	0.250188\\
10.5874	0.246711\\
10.5888	0.243883\\
10.5905	0.241347\\
10.5923	0.239134\\
10.5941	0.236956\\
10.5958	0.235047\\
10.5981	0.233054\\
10.6005	0.231756\\
10.6027	0.231009\\
10.6052	0.230667\\
10.6076	0.230078\\
10.6103	0.228881\\
10.6133	0.227549\\
10.6165	0.226621\\
10.6191	0.225368\\
10.6215	0.224536\\
10.6272	0.224843\\
10.6342	0.227614\\
10.6403	0.229975\\
10.6452	0.231296\\
10.65	0.232033\\
10.6542	0.232501\\
10.6582	0.233337\\
10.6623	0.235433\\
10.667	0.237973\\
10.7025	0.253623\\
10.7068	0.272971\\
10.711	0.276585\\
10.7145	0.278506\\
10.7181	0.280065\\
10.7214	0.281635\\
10.7275	0.285168\\
10.7321	0.288336\\
10.7362	0.290596\\
10.7401	0.292632\\
10.744	0.294756\\
10.7482	0.296959\\
10.7522	0.299186\\
10.7562	0.301422\\
10.7602	0.303437\\
10.764	0.305552\\
10.7678	0.307227\\
10.7718	0.309484\\
10.7755	0.311594\\
10.7793	0.313348\\
10.7836	0.31514\\
10.7868	0.31671\\
10.7905	0.318385\\
10.7944	0.320111\\
10.7981	0.32177\\
10.8017	0.323396\\
10.8056	0.325022\\
10.8093	0.327018\\
10.813	0.328934\\
10.8168	0.330652\\
10.8207	0.332525\\
10.8254	0.334904\\
10.8302	0.337593\\
10.835	0.340277\\
10.8396	0.342806\\
10.8444	0.345223\\
10.8491	0.34792\\
10.8538	0.350605\\
10.8895	0.369924\\
10.8932	0.385163\\
10.8965	0.387499\\
10.9025	0.391173\\
10.9049	0.392189\\
10.9066	0.392037\\
10.915	0.396613\\
10.9186	0.398949\\
10.9223	0.400257\\
10.9247	0.40014\\
10.9273	0.400285\\
10.9295	0.40002\\
10.9319	0.399876\\
10.9342	0.39978\\
10.9371	0.400139\\
10.9401	0.400148\\
10.9432	0.400815\\
10.9463	0.401478\\
10.9494	0.393926\\
10.9523	0.392921\\
10.9543	0.392796\\
10.9573	0.393519\\
10.9604	0.394566\\
10.9634	0.395617\\
10.9666	0.396565\\
10.9697	0.397717\\
10.9727	0.398907\\
10.9757	0.395015\\
10.9788	0.395824\\
10.9818	0.397005\\
10.9849	0.398357\\
10.988	0.399797\\
10.9911	0.401136\\
10.9942	0.402573\\
10.9974	0.403945\\
11.0007	0.40534\\
11.0037	0.406685\\
11.0067	0.407606\\
11.0098	0.408759\\
11.013	0.409081\\
11.0159	0.409246\\
11.0188	0.409929\\
11.0213	0.409911\\
11.024	0.409544\\
11.0273	0.409943\\
11.0304	0.410239\\
11.0335	0.410701\\
11.0369	0.407809\\
11.0406	0.404907\\
11.0436	0.402327\\
11.0474	0.400609\\
11.0523	0.400336\\
11.0572	0.401087\\
11.061	0.401318\\
11.0664	0.402022\\
11.0718	0.402823\\
11.0766	0.378423\\
11.0814	0.373231\\
11.0854	0.372962\\
11.0894	0.373549\\
11.0933	0.37394\\
11.0964	0.37364\\
11.0995	0.370787\\
11.1026	0.36923\\
11.1058	0.368142\\
11.1088	0.367343\\
11.1113	0.366135\\
11.1138	0.364472\\
11.1163	0.363117\\
11.1188	0.361461\\
11.1212	0.360163\\
11.2271	0.396237\\
11.2295	0.456134\\
11.2317	0.458566\\
11.234	0.457394\\
11.2504	0.468095\\
11.2534	0.468833\\
11.2563	0.468184\\
11.2597	0.46778\\
11.2624	0.466944\\
11.2721	0.467974\\
11.2744	0.470988\\
11.2774	0.470357\\
11.2805	0.469835\\
11.2838	0.469336\\
11.2868	0.46852\\
11.2903	0.468046\\
11.2935	0.466666\\
11.2964	0.465013\\
11.3004	0.463956\\
11.3044	0.463211\\
11.3075	0.461958\\
11.3114	0.460536\\
11.3159	0.459839\\
11.3209	0.434369\\
11.3247	0.43064\\
11.3281	0.429681\\
11.3312	0.427723\\
11.3344	0.428485\\
11.3377	0.42707\\
11.3411	0.424824\\
11.3442	0.424442\\
11.3474	0.424031\\
11.3505	0.424759\\
11.354	0.425443\\
11.358	0.426882\\
11.3619	0.428508\\
11.3646	0.429324\\
11.3686	0.429918\\
11.3724	0.430803\\
11.377	0.431721\\
11.3819	0.433483\\
11.3866	0.435519\\
11.3916	0.43776\\
11.3969	0.440481\\
11.4019	0.442552\\
11.4073	0.444654\\
11.4136	0.447865\\
11.42	0.45117\\
11.4244	0.453362\\
11.4276	0.45358\\
11.4307	0.453858\\
11.4338	0.453833\\
11.4372	0.454098\\
11.4401	0.454165\\
11.443	0.453735\\
11.447	0.454277\\
11.4507	0.454976\\
11.4545	0.45575\\
11.4583	0.456443\\
11.4618	0.456542\\
11.4656	0.457319\\
11.4696	0.458114\\
11.4728	0.458561\\
11.4761	0.45895\\
11.4793	0.45928\\
11.4818	0.459451\\
11.4844	0.459376\\
11.4868	0.458484\\
11.4893	0.45801\\
11.4918	0.45728\\
11.4943	0.456268\\
11.4966	0.454885\\
11.499	0.454275\\
11.5014	0.452893\\
11.5038	0.45038\\
11.5063	0.448195\\
11.5093	0.44671\\
11.5123	0.444568\\
11.5154	0.442405\\
11.5185	0.440618\\
11.5221	0.439191\\
11.5245	0.438073\\
11.5267	0.436146\\
11.529	0.434718\\
11.531	0.433725\\
11.5333	0.432814\\
11.536	0.432346\\
11.5384	0.431757\\
11.541	0.43132\\
11.5434	0.431243\\
11.546	0.431265\\
11.5484	0.43121\\
11.5504	0.431138\\
11.553	0.430806\\
11.5553	0.3499\\
11.558	0.328973\\
11.5603	0.327889\\
11.5627	0.324464\\
11.5652	0.314586\\
11.5677	0.313433\\
11.5702	0.312957\\
11.5727	0.312174\\
11.5752	0.311826\\
11.5776	0.306525\\
11.5801	0.3049\\
11.5822	0.304041\\
11.5842	0.30299\\
11.5863	0.301963\\
11.5884	0.300792\\
11.5904	0.299285\\
11.5925	0.298137\\
11.5945	0.297129\\
11.5966	0.295254\\
11.5987	0.29331\\
11.6007	0.292378\\
11.6028	0.290664\\
11.6051	0.288157\\
11.6071	0.285224\\
11.6091	0.283511\\
11.6112	0.282173\\
11.6135	0.281285\\
11.6161	0.280494\\
11.6184	0.279777\\
11.6207	0.278712\\
11.6227	0.277589\\
11.625	0.2767\\
11.6267	0.27534\\
11.6286	0.2737\\
11.6306	0.271768\\
11.6327	0.269952\\
11.6347	0.269021\\
11.6368	0.267473\\
11.6388	0.265442\\
11.6408	0.26278\\
11.6429	0.259792\\
11.6448	0.257174\\
11.6468	0.254077\\
11.6491	0.251219\\
11.6512	0.248462\\
11.6532	0.244913\\
11.6553	0.240758\\
11.6573	0.236217\\
11.6596	0.234399\\
11.662	0.233437\\
11.6642	0.232485\\
11.6662	0.231406\\
11.6682	0.230317\\
11.6703	0.229381\\
11.6724	0.2284\\
11.6744	0.2265\\
11.6764	0.224879\\
11.6785	0.223053\\
11.6805	0.22158\\
11.6825	0.219824\\
11.6846	0.218024\\
11.6866	0.216196\\
11.6884	0.214788\\
11.6902	0.213301\\
11.692	0.211995\\
11.6938	0.211198\\
11.696	0.210696\\
11.6982	0.210474\\
11.7002	0.209974\\
11.702	0.209518\\
11.7033	0.20836\\
11.7053	0.20813\\
11.7072	0.207451\\
11.709	0.206644\\
11.7107	0.206159\\
11.7128	0.205323\\
11.715	0.204755\\
11.7172	0.203821\\
11.7192	0.202857\\
11.7212	0.201957\\
11.7223	0.199549\\
11.7246	0.199143\\
11.7268	0.199066\\
11.7292	0.199331\\
11.7312	0.19945\\
11.7334	0.199107\\
11.7356	0.198776\\
11.7381	0.198586\\
11.7407	0.198703\\
11.7433	0.198842\\
11.7457	0.198757\\
11.7483	0.198762\\
11.7506	0.199016\\
11.7531	0.199194\\
11.7555	0.199013\\
11.758	0.199001\\
11.7605	0.198927\\
11.7627	0.19898\\
11.7653	0.199009\\
11.7677	0.199001\\
11.7702	0.199029\\
11.7732	0.199345\\
11.7762	0.19975\\
11.7793	0.200561\\
11.7823	0.201272\\
11.7853	0.202171\\
11.7882	0.202971\\
11.7913	0.203781\\
11.7943	0.204659\\
11.7975	0.205666\\
11.8005	0.206677\\
11.8028	0.207179\\
11.8055	0.207739\\
11.8076	0.207982\\
11.8097	0.208048\\
11.8118	0.208046\\
11.814	0.208177\\
11.816	0.208185\\
11.8179	0.207898\\
11.8201	0.207884\\
11.8222	0.20765\\
11.8252	0.20828\\
11.828	0.208355\\
11.8303	0.208499\\
11.8332	0.209329\\
11.836	0.210136\\
11.8387	0.210979\\
11.841	0.211491\\
11.8435	0.211759\\
11.8458	0.211969\\
11.8477	0.211841\\
11.8502	0.212283\\
11.8527	0.21285\\
11.8553	0.213482\\
11.8578	0.213871\\
11.8604	0.21453\\
11.8628	0.214874\\
11.8652	0.215263\\
11.8676	0.215456\\
11.8699	0.215623\\
11.8724	0.216128\\
11.8748	0.216344\\
11.8773	0.216611\\
11.8797	0.21678\\
11.8824	0.217198\\
11.8853	0.21803\\
11.8883	0.218785\\
11.891	0.219658\\
11.894	0.220401\\
11.897	0.221492\\
11.9	0.222324\\
11.9032	0.223588\\
11.9063	0.224568\\
11.9095	0.225665\\
11.9126	0.226778\\
11.9157	0.227747\\
11.9187	0.229066\\
11.9214	0.230116\\
11.9244	0.231203\\
11.9276	0.232426\\
11.9306	0.233535\\
11.9332	0.234006\\
11.9357	0.234503\\
11.9382	0.235179\\
11.9404	0.236279\\
11.9425	0.236255\\
11.9445	0.236681\\
11.9466	0.236852\\
11.9488	0.236977\\
11.9508	0.23703\\
11.9528	0.236948\\
11.9548	0.236905\\
11.9568	0.236734\\
11.9588	0.236872\\
11.9609	0.237352\\
11.9629	0.237249\\
11.965	0.237257\\
11.9672	0.23717\\
11.9696	0.23734\\
11.972	0.237507\\
11.9747	0.23786\\
11.9776	0.238393\\
11.9796	0.238132\\
11.9827	0.238147\\
11.9858	0.238808\\
11.989	0.239535\\
11.9929	0.240741\\
11.9969	0.242219\\
12.0008	0.243651\\
12.0038	0.244344\\
12.007	0.245369\\
12.0103	0.246174\\
12.0132	0.246775\\
12.0158	0.246909\\
12.0183	0.2469\\
12.0208	0.246418\\
12.0555	0.263778\\
12.0557	0.274907\\
12.0559	0.27284\\
12.0561	0.270562\\
12.0578	0.268359\\
12.072	0.277497\\
12.1207	0.314351\\
12.1249	0.325463\\
12.1276	0.326048\\
12.1318	0.327682\\
12.1347	0.328141\\
12.1373	0.328538\\
12.1431	0.331917\\
12.1463	0.333332\\
12.1493	0.334294\\
12.1521	0.335243\\
12.1551	0.336137\\
12.1582	0.337119\\
12.1614	0.337769\\
12.1642	0.337801\\
12.1673	0.3384\\
12.1702	0.338785\\
12.1729	0.338378\\
12.1755	0.338368\\
12.1787	0.338748\\
12.1817	0.339297\\
12.1847	0.340054\\
12.1872	0.340552\\
12.1898	0.341044\\
12.1922	0.341047\\
12.1947	0.341079\\
12.1972	0.34091\\
12.1995	0.340918\\
12.2022	0.340826\\
12.2044	0.340848\\
12.2065	0.340525\\
12.2087	0.340159\\
12.2109	0.340067\\
12.2133	0.340005\\
12.2157	0.340017\\
12.2183	0.340001\\
12.2206	0.340075\\
12.2234	0.339799\\
12.2279	0.340657\\
12.2329	0.34261\\
12.2367	0.344162\\
12.2406	0.345009\\
12.2445	0.346011\\
12.2488	0.347047\\
12.253	0.34803\\
12.2578	0.349532\\
12.2626	0.351361\\
12.2674	0.353153\\
12.2719	0.354679\\
12.2769	0.356332\\
12.2814	0.358307\\
12.2857	0.359505\\
12.2905	0.361114\\
12.2942	0.362234\\
12.2981	0.36345\\
12.3022	0.365002\\
12.3065	0.366379\\
12.3108	0.36852\\
12.3153	0.371055\\
12.3202	0.37377\\
12.325	0.376595\\
12.33	0.379692\\
12.3351	0.38238\\
12.3397	0.385205\\
12.3446	0.388005\\
12.3495	0.390935\\
12.3543	0.3937\\
12.3592	0.396684\\
12.3646	0.399887\\
12.3705	0.403559\\
12.3765	0.407078\\
12.3825	0.410722\\
12.3887	0.414373\\
12.395	0.418346\\
12.4001	0.420643\\
12.4063	0.424339\\
12.4125	0.427655\\
12.4189	0.430709\\
12.4237	0.432964\\
12.4262	0.432137\\
12.4287	0.430687\\
12.4312	0.429997\\
12.4337	0.428829\\
12.4368	0.428442\\
12.4399	0.428294\\
12.4429	0.428501\\
12.4454	0.428725\\
12.4484	0.429094\\
12.4515	0.429643\\
12.4547	0.40335\\
12.4578	0.401572\\
12.46	0.402825\\
12.4631	0.405675\\
12.4662	0.402279\\
12.4693	0.395968\\
12.4724	0.353772\\
12.4757	0.349958\\
12.4787	0.349177\\
12.4811	0.348475\\
12.4837	0.348033\\
12.4862	0.346857\\
12.4887	0.344568\\
12.4912	0.343936\\
12.4937	0.343301\\
12.4962	0.343054\\
12.4988	0.342527\\
12.5014	0.34201\\
12.5038	0.341442\\
12.5063	0.341113\\
12.5089	0.340476\\
12.5113	0.340251\\
12.5138	0.33986\\
12.5164	0.339683\\
12.5187	0.339089\\
12.5211	0.338536\\
12.5245	0.338459\\
12.5284	0.339673\\
12.532	0.340945\\
12.535	0.341594\\
12.5371	0.341394\\
12.5401	0.341865\\
12.5431	0.342349\\
12.5462	0.34283\\
12.5495	0.343746\\
12.5525	0.344803\\
12.5557	0.345756\\
12.5587	0.346689\\
12.5618	0.347106\\
12.5648	0.347853\\
12.5678	0.348353\\
12.5709	0.348858\\
12.574	0.349452\\
12.5771	0.348017\\
12.5807	0.346255\\
12.5841	0.34598\\
12.588	0.345984\\
12.5914	0.345472\\
12.595	0.344819\\
12.599	0.34453\\
12.6032	0.343416\\
12.6079	0.343232\\
12.6129	0.343356\\
12.6178	0.343881\\
12.6226	0.34374\\
12.6579	0.352117\\
12.6613	0.372673\\
12.665	0.373241\\
12.6683	0.372803\\
12.6832	0.382922\\
12.6871	0.383485\\
12.691	0.383297\\
12.6947	0.382314\\
12.6983	0.381475\\
12.7041	0.381902\\
12.708	0.381304\\
12.712	0.38034\\
12.7161	0.379587\\
12.7202	0.37897\\
12.7237	0.377751\\
12.7261	0.375493\\
12.7286	0.373067\\
12.731	0.370365\\
12.7336	0.367617\\
12.736	0.36437\\
12.7387	0.360856\\
12.741	0.357349\\
12.7436	0.353354\\
12.7461	0.34996\\
12.7488	0.347125\\
12.7511	0.343714\\
12.7538	0.339808\\
12.7561	0.336084\\
12.7586	0.33409\\
12.761	0.333846\\
12.7633	0.333749\\
12.7658	0.333607\\
12.7682	0.333475\\
12.7707	0.332927\\
12.7731	0.332458\\
12.7756	0.331983\\
12.778	0.331599\\
12.7806	0.331063\\
12.7836	0.330874\\
12.7866	0.330806\\
12.7896	0.330769\\
12.7926	0.331256\\
12.7957	0.331264\\
12.7987	0.331177\\
12.8019	0.331052\\
12.8045	0.330878\\
12.8068	0.330053\\
12.8093	0.329763\\
12.8119	0.329531\\
12.8142	0.329565\\
12.8168	0.329357\\
12.8191	0.329489\\
12.8216	0.329352\\
12.8251	0.330042\\
12.8292	0.33158\\
12.8333	0.33323\\
12.8369	0.334092\\
12.8412	0.335818\\
12.8456	0.33751\\
12.8496	0.339308\\
12.8537	0.340689\\
12.8577	0.342386\\
12.8616	0.343817\\
12.8657	0.345395\\
12.8699	0.347087\\
12.8743	0.347975\\
12.8787	0.348642\\
12.8829	0.349256\\
12.8872	0.350908\\
12.8916	0.352808\\
12.8952	0.353575\\
12.8999	0.354729\\
12.904	0.356027\\
12.9082	0.35709\\
12.9123	0.357994\\
12.9163	0.359101\\
12.9205	0.360091\\
12.9237	0.360621\\
12.9258	0.359915\\
12.9279	0.359075\\
12.9301	0.358273\\
12.9322	0.357349\\
12.9345	0.356335\\
12.9366	0.355301\\
12.9388	0.353627\\
12.9409	0.351784\\
12.943	0.350733\\
12.9449	0.348865\\
12.9466	0.34672\\
12.9485	0.344429\\
12.9501	0.341406\\
12.9518	0.338084\\
12.9536	0.335005\\
12.9552	0.331872\\
12.957	0.306116\\
12.9587	0.297107\\
12.9605	0.294837\\
12.9622	0.285634\\
12.9639	0.279966\\
12.9657	0.277824\\
12.9676	0.275778\\
12.9695	0.273922\\
12.9711	0.271983\\
12.9729	0.267955\\
12.9748	0.265816\\
12.9766	0.263743\\
12.9786	0.261485\\
12.9803	0.259383\\
12.9822	0.257818\\
12.984	0.257286\\
12.9859	0.256446\\
12.9878	0.25594\\
12.9897	0.255282\\
12.9913	0.254668\\
12.9932	0.253911\\
12.995	0.253196\\
12.9969	0.252473\\
12.9987	0.251795\\
13.0007	0.251224\\
13.0024	0.250582\\
13.0042	0.249922\\
13.006	0.249037\\
13.0078	0.248429\\
13.0094	0.247894\\
13.0112	0.247045\\
13.0129	0.246263\\
13.0149	0.245585\\
13.0163	0.244952\\
13.0184	0.244056\\
13.0198	0.243357\\
13.0215	0.242781\\
13.0239	0.242161\\
13.0264	0.241849\\
13.0289	0.241232\\
13.0312	0.240863\\
13.0337	0.240184\\
13.0361	0.239576\\
13.039	0.239255\\
13.0413	0.238919\\
13.0441	0.238607\\
13.0472	0.239233\\
13.0507	0.240026\\
13.0546	0.241409\\
13.0593	0.243375\\
13.0645	0.24574\\
13.0711	0.249651\\
13.0776	0.253664\\
13.0834	0.255931\\
13.0888	0.257177\\
13.0938	0.258491\\
13.0979	0.259367\\
13.1009	0.258107\\
13.1048	0.257534\\
13.1086	0.257426\\
13.1125	0.257439\\
13.1163	0.257019\\
13.1204	0.257054\\
13.1244	0.257288\\
13.1275	0.256297\\
13.1308	0.255007\\
13.1338	0.253632\\
13.1364	0.252592\\
13.1395	0.251078\\
13.1426	0.249704\\
13.1458	0.249125\\
13.1489	0.247946\\
13.1521	0.246874\\
13.1552	0.24591\\
13.1585	0.245063\\
13.1615	0.243967\\
13.1644	0.243025\\
13.1674	0.242702\\
13.1702	0.243439\\
13.1728	0.243948\\
13.1752	0.244482\\
13.1776	0.244502\\
13.18	0.244831\\
13.1824	0.245052\\
13.1849	0.245067\\
13.1873	0.245511\\
13.1895	0.245818\\
13.1915	0.245925\\
13.1936	0.246179\\
13.1962	0.247094\\
13.1986	0.247742\\
13.2012	0.24839\\
13.2036	0.249076\\
13.2063	0.250058\\
13.2081	0.250385\\
13.2105	0.250907\\
13.2131	0.251699\\
13.2156	0.252606\\
13.2182	0.253065\\
13.2212	0.254269\\
13.2239	0.255252\\
13.226	0.255919\\
13.2281	0.25629\\
13.2302	0.256611\\
13.2324	0.256785\\
13.2344	0.257032\\
13.2365	0.257232\\
13.2386	0.257462\\
13.2409	0.257828\\
13.2429	0.257978\\
13.245	0.258258\\
13.2471	0.258478\\
13.2492	0.258839\\
13.2512	0.259085\\
13.2531	0.25939\\
13.2551	0.259386\\
13.257	0.259413\\
13.259	0.259406\\
13.261	0.25969\\
13.2631	0.259836\\
13.2652	0.260344\\
13.2672	0.260584\\
13.2693	0.26077\\
13.2716	0.26116\\
13.2734	0.261593\\
13.2754	0.261818\\
13.2775	0.262108\\
13.28	0.262737\\
13.2824	0.263524\\
13.285	0.26416\\
13.2872	0.264901\\
13.2893	0.264807\\
13.2913	0.26426\\
13.2934	0.263913\\
13.2955	0.263355\\
13.2975	0.263118\\
13.2996	0.262586\\
13.3016	0.261845\\
13.3038	0.261562\\
13.3058	0.260758\\
13.3078	0.259673\\
13.3096	0.25809\\
13.3115	0.25602\\
13.3135	0.253657\\
13.3153	0.249873\\
13.317	0.245133\\
13.3186	0.240027\\
13.3203	0.23638\\
13.322	0.232636\\
13.3251	0.230077\\
13.329	0.2298\\
13.3328	0.23026\\
13.3365	0.230011\\
13.3403	0.229965\\
13.3441	0.229929\\
13.347	0.229777\\
13.3508	0.228546\\
13.3548	0.228722\\
13.3584	0.229441\\
13.3624	0.230385\\
13.366	0.23105\\
13.3689	0.230964\\
13.373	0.231951\\
13.3771	0.232839\\
13.3811	0.23369\\
13.3851	0.234551\\
13.3888	0.23526\\
13.3926	0.23586\\
13.3966	0.236704\\
13.4005	0.237609\\
13.4046	0.238497\\
13.4083	0.239394\\
13.4122	0.240329\\
13.4161	0.241787\\
13.4201	0.243185\\
13.4232	0.244487\\
13.425	0.24413\\
13.4269	0.243413\\
13.4286	0.243077\\
13.4305	0.242479\\
13.4323	0.24205\\
13.4342	0.241827\\
13.4362	0.241508\\
13.438	0.240869\\
13.4399	0.240255\\
13.4418	0.239746\\
13.4435	0.239221\\
13.4454	0.238549\\
13.4472	0.238362\\
13.449	0.237552\\
13.4508	0.236825\\
13.4525	0.236177\\
13.4543	0.23531\\
13.456	0.233923\\
13.4578	0.233178\\
13.4595	0.232909\\
13.4612	0.232497\\
13.463	0.23195\\
13.4648	0.231605\\
13.4664	0.231299\\
13.4682	0.230947\\
13.47	0.230504\\
13.4716	0.230176\\
13.4734	0.229894\\
13.4752	0.229568\\
13.4769	0.228976\\
13.4786	0.228803\\
13.4804	0.228622\\
13.4822	0.228343\\
13.4839	0.228085\\
13.4856	0.227968\\
13.4874	0.227825\\
13.4892	0.227473\\
13.4909	0.226941\\
13.4926	0.226648\\
13.4943	0.226396\\
13.4962	0.225957\\
13.4978	0.22558\\
13.4995	0.225331\\
13.5434	0.261112\\
13.5434	0.26524\\
13.5434	0.263068\\
13.5435	0.260788\\
13.554	0.267957\\
13.5645	0.275835\\
13.5853	0.291391\\
13.5959	0.294741\\
13.596	0.301095\\
13.5961	0.299825\\
13.6064	0.300898\\
13.6065	0.306019\\
13.6065	0.304497\\
13.6452	0.335112\\
13.647	0.33995\\
13.6566	0.342006\\
13.6584	0.347319\\
13.7231	0.397579\\
13.7247	0.409401\\
13.7263	0.410115\\
13.7343	0.416341\\
13.7354	0.415977\\
13.7363	0.415411\\
13.7459	0.419691\\
13.7489	0.422118\\
13.7529	0.422148\\
13.7564	0.422377\\
13.7607	0.422411\\
13.7639	0.422182\\
13.7674	0.421948\\
13.7705	0.422295\\
13.7737	0.421743\\
13.7763	0.420645\\
13.7787	0.419255\\
13.7811	0.417585\\
13.7833	0.416598\\
13.7855	0.415449\\
13.7875	0.413584\\
13.7893	0.411461\\
13.7911	0.409328\\
13.793	0.407066\\
13.7947	0.405084\\
13.7966	0.403115\\
13.7986	0.401093\\
13.8007	0.399329\\
13.8029	0.397422\\
13.805	0.395818\\
13.8071	0.393972\\
13.8092	0.392237\\
13.8112	0.390374\\
13.8133	0.389452\\
13.8151	0.389353\\
13.8174	0.3897\\
13.82	0.390288\\
13.8226	0.390884\\
13.8254	0.392027\\
13.8283	0.393071\\
13.831	0.394149\\
13.8332	0.394378\\
13.8361	0.395256\\
13.8392	0.396299\\
13.8422	0.397381\\
13.8457	0.398787\\
13.8496	0.401076\\
13.8527	0.402729\\
13.8561	0.403961\\
13.86	0.405977\\
13.8639	0.408183\\
13.8691	0.411264\\
13.8735	0.414037\\
13.8785	0.416963\\
13.8835	0.420283\\
13.8887	0.423625\\
13.8939	0.426937\\
13.8987	0.430337\\
13.904	0.434035\\
13.9083	0.436771\\
13.9124	0.439164\\
13.9167	0.441643\\
13.9207	0.444159\\
13.9241	0.446122\\
13.9264	0.446802\\
13.9292	0.447641\\
13.9317	0.448658\\
13.9344	0.449494\\
13.9371	0.450397\\
13.9397	0.451275\\
13.9423	0.452354\\
13.945	0.453041\\
13.9474	0.453875\\
13.9499	0.454581\\
13.9521	0.455363\\
13.9542	0.455593\\
13.9563	0.44539\\
13.9583	0.416575\\
13.9604	0.416461\\
13.9624	0.417609\\
13.9646	0.415022\\
13.9666	0.406981\\
13.9686	0.39785\\
13.9706	0.386082\\
13.9726	0.379647\\
13.9747	0.377828\\
13.9768	0.379597\\
13.979	0.374348\\
13.9813	0.374331\\
13.9837	0.366677\\
13.9861	0.342038\\
13.9887	0.340839\\
13.991	0.335819\\
13.993	0.32908\\
13.9951	0.275769\\
13.9971	0.27191\\
13.9987	0.267681\\
14.0005	0.265881\\
14.0023	0.266515\\
14.0041	0.267182\\
14.0058	0.260005\\
14.0076	0.257874\\
14.0094	0.255705\\
14.0114	0.253923\\
14.0135	0.252265\\
14.0157	0.250688\\
14.0182	0.249819\\
14.0205	0.249089\\
14.023	0.248343\\
14.0464	0.266336\\
14.1325	0.308329\\
14.1394	0.352856\\
14.145	0.359501\\
14.1553	0.365825\\
14.1638	0.37304\\
14.1729	0.380312\\
14.1813	0.387126\\
14.1901	0.394052\\
14.1989	0.400898\\
14.2078	0.407852\\
14.2168	0.414753\\
14.2243	0.421141\\
14.2291	0.424456\\
14.2339	0.427064\\
14.2387	0.429959\\
14.2434	0.4325\\
14.2484	0.435416\\
14.2533	0.438325\\
14.2583	0.441369\\
14.2633	0.443956\\
14.2683	0.446624\\
14.294	0.462016\\
14.2985	0.47079\\
14.3028	0.472627\\
14.3071	0.47457\\
14.3115	0.47644\\
14.3158	0.477904\\
14.3205	0.479708\\
14.3279	0.482797\\
14.3371	0.488054\\
14.3461	0.493134\\
14.355	0.499186\\
14.3638	0.50436\\
14.3726	0.509204\\
14.3815	0.514043\\
14.3926	0.52223\\
14.4001	0.523179\\
14.4091	0.527156\\
14.4177	0.530516\\
14.4238	0.533241\\
14.4263	0.531449\\
14.4286	0.528763\\
14.4313	0.526261\\
14.4345	0.525059\\
14.4369	0.5233\\
14.4396	0.521657\\
14.4426	0.520432\\
14.4458	0.520489\\
14.4487	0.520994\\
14.4516	0.521338\\
14.4546	0.521644\\
14.4577	0.52189\\
14.4604	0.522088\\
14.4633	0.522369\\
14.4657	0.522368\\
14.4683	0.522307\\
14.4707	0.5222\\
14.473	0.522209\\
14.4754	0.522248\\
14.4778	0.522429\\
14.4802	0.522878\\
14.4827	0.523235\\
14.4848	0.523458\\
14.4869	0.523392\\
14.4889	0.523315\\
14.4909	0.523337\\
14.493	0.5234\\
14.495	0.52342\\
14.497	0.523422\\
14.499	0.523531\\
14.5012	0.523497\\
14.5033	0.523398\\
14.5053	0.522969\\
14.5076	0.522942\\
14.51	0.522836\\
14.5125	0.522804\\
14.5148	0.522916\\
14.5173	0.523395\\
14.5197	0.523763\\
14.5222	0.524337\\
14.5245	0.524834\\
14.5274	0.525656\\
14.5303	0.526829\\
14.5335	0.528067\\
14.5363	0.529174\\
14.5386	0.530007\\
14.5417	0.530918\\
14.5445	0.531815\\
14.5474	0.532691\\
14.5505	0.533489\\
14.5529	0.533611\\
14.5554	0.533853\\
14.5577	0.526097\\
14.5603	0.513677\\
14.5626	0.443519\\
14.565	0.4257\\
14.5676	0.421386\\
14.57	0.413846\\
14.5727	0.40733\\
14.5754	0.401232\\
14.5779	0.395116\\
14.5803	0.388835\\
14.5828	0.382445\\
14.5853	0.376047\\
14.5877	0.36963\\
14.5903	0.364921\\
14.593	0.362656\\
14.5956	0.36067\\
14.5981	0.358379\\
14.6007	0.356019\\
14.6034	0.353713\\
14.6059	0.351325\\
14.6084	0.348957\\
14.611	0.346483\\
14.6138	0.344209\\
14.6167	0.324271\\
14.6195	0.319896\\
14.6217	0.317827\\
14.6246	0.316197\\
14.6269	0.314201\\
14.63	0.312897\\
14.6331	0.311232\\
14.6363	0.306519\\
14.6392	0.300849\\
14.6418	0.294244\\
14.6445	0.288199\\
14.6469	0.28187\\
14.6493	0.275544\\
14.6519	0.263801\\
14.6543	0.260741\\
14.6567	0.255374\\
14.6589	0.24891\\
14.6612	0.242643\\
14.6635	0.239013\\
14.6657	0.238647\\
14.6679	0.238152\\
14.6699	0.237426\\
14.672	0.2367\\
14.674	0.236336\\
14.676	0.235688\\
14.6781	0.234741\\
14.6803	0.233919\\
14.6823	0.232848\\
14.6843	0.232017\\
14.6865	0.231147\\
14.6889	0.230248\\
14.6906	0.229413\\
14.6929	0.228714\\
14.6953	0.228689\\
14.698	0.228632\\
14.7007	0.22879\\
14.7028	0.228928\\
14.7052	0.229108\\
14.7078	0.229149\\
14.7096	0.228859\\
14.712	0.228607\\
14.7145	0.228866\\
14.7173	0.229547\\
14.7195	0.229813\\
14.7216	0.229925\\
14.7247	0.230539\\
14.7283	0.232079\\
14.7321	0.233853\\
14.7359	0.235402\\
14.7397	0.237075\\
14.7436	0.23899\\
14.7476	0.240619\\
14.7513	0.242361\\
14.7552	0.24391\\
14.7591	0.245153\\
14.7629	0.24667\\
14.7668	0.247976\\
14.7706	0.249406\\
14.7745	0.250754\\
14.7777	0.251909\\
14.7815	0.252767\\
14.7853	0.253528\\
14.7891	0.254457\\
14.7927	0.255118\\
14.7962	0.256161\\
14.8	0.257107\\
14.8039	0.257935\\
14.8079	0.258963\\
14.8119	0.259988\\
14.8159	0.261481\\
14.8199	0.262924\\
14.8854	0.28445\\
14.9306	0.363004\\
14.9341	0.369796\\
14.9376	0.371228\\
14.9407	0.372208\\
14.9421	0.371411\\
14.9435	0.370288\\
14.9536	0.376668\\
14.9567	0.377605\\
14.9598	0.378223\\
14.9633	0.379355\\
14.9671	0.380446\\
14.9706	0.381522\\
14.9741	0.382387\\
14.9781	0.383579\\
14.9829	0.385339\\
14.9878	0.387755\\
14.9927	0.390104\\
14.9971	0.392019\\
15.0007	0.393426\\
15.0045	0.394613\\
15.0083	0.395863\\
15.0119	0.396417\\
15.0148	0.396827\\
15.0179	0.397378\\
15.0209	0.397994\\
15.0236	0.398228\\
15.0253	0.397612\\
15.0279	0.396419\\
15.0295	0.395657\\
15.0314	0.39434\\
15.0341	0.394008\\
15.036	0.393278\\
15.0387	0.392775\\
15.0404	0.392922\\
15.0423	0.392147\\
15.0441	0.391714\\
15.046	0.390883\\
15.0485	0.390815\\
15.0503	0.390852\\
15.0532	0.390657\\
15.0549	0.390534\\
15.0569	0.390272\\
15.0594	0.390842\\
15.0613	0.390856\\
15.0631	0.39066\\
15.065	0.39028\\
15.0667	0.390029\\
15.0693	0.390488\\
15.0712	0.390261\\
15.0738	0.390483\\
15.0756	0.390396\\
15.0784	0.390363\\
15.0801	0.390754\\
15.082	0.390554\\
15.0838	0.39013\\
15.0856	0.389383\\
15.088	0.389049\\
15.0899	0.388528\\
15.0916	0.388076\\
15.0943	0.388054\\
15.0962	0.387619\\
15.0988	0.387869\\
15.1006	0.387627\\
15.1025	0.387136\\
15.1042	0.386346\\
15.106	0.38564\\
15.1084	0.385944\\
15.1103	0.384798\\
15.1129	0.382975\\
15.1146	0.381682\\
15.1164	0.379833\\
15.1182	0.377716\\
15.1199	0.375477\\
15.1229	0.374098\\
15.229	0.458852\\
15.2316	0.474035\\
15.2345	0.474063\\
15.2427	0.477978\\
15.2452	0.477239\\
15.2479	0.476167\\
15.2513	0.475514\\
15.2543	0.475152\\
15.2574	0.474701\\
15.2655	0.478637\\
15.2685	0.478195\\
15.2728	0.478754\\
15.2758	0.478259\\
15.2803	0.478251\\
15.2835	0.47822\\
15.2862	0.477355\\
15.2893	0.476246\\
15.2923	0.475246\\
15.2966	0.475425\\
15.2996	0.401442\\
15.3042	0.373997\\
15.3072	0.372118\\
15.3112	0.371903\\
15.3142	0.372401\\
15.3173	0.3741\\
15.3217	0.371872\\
15.3255	0.370541\\
15.3292	0.371262\\
15.3335	0.372022\\
15.3372	0.372504\\
15.3411	0.372447\\
15.3447	0.372783\\
15.3486	0.372891\\
15.353	0.372968\\
15.3569	0.372353\\
15.3607	0.371127\\
15.365	0.370605\\
15.3687	0.370182\\
};
\addlegendentry{TCP CUBIC}

\end{axis}
\end{tikzpicture}%

==> Figure/rttCL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.05913,0.35983,0.86833}%
\definecolor{mycolor2}{rgb}{0.07227,0.48867,0.84670}%
\definecolor{mycolor3}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor4}{rgb}{0.08430,0.69283,0.70617}%
\definecolor{mycolor5}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor6}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor7}{rgb}{0.88243,0.72743,0.32170}%
\definecolor{mycolor8}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.6,
xmax=2.4,
xtick={1,2},
xticklabels={{Not saturated (1 Gbit/s)},{Saturated (2 Gbit/s)}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R_{\rm app, max}$},
ymin=0,
ymax=0.3,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={RTT [s]},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
ylabel shift=-4pt,
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,at={(0.05,0.85)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.109276110728962\\
2	0.137343686136326\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{Cross layer}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.211300064942493\\
2	0.235151062691002\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{CUBIC}

\addplot[ybar, bar width=0.145, fill=mycolor8, postaction={pattern=north east lines}, draw=black, area legend] table[row sep=crcr] {%
1	0.110782634090724\\
2	0.123631219313853\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{Mixed, cross layer flow}

\addplot[ybar, bar width=0.145, fill=mycolor8, postaction={pattern=dots}, draw=black, area legend] table[row sep=crcr] {%
1	0.21119210101108\\
2	0.253210707194019\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
2.4	0\\
};
\addlegendentry{Mixed, CUBIC Flow}

\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.727272727272727	0.109276110728962	0.00833186097251123	0.00833186097251123\\
1.72727272727273	0.137343686136326	0.0174150340157094	0.0174150340157094\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.909090909090909	0.211300064942493	0.0133314207029255	0.0133314207029255\\
1.90909090909091	0.235151062691002	0.0212657515748233	0.0212657515748233\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.09090909090909	0.110782634090724	0.0123922608143934	0.0123922608143934\\
2.09090909090909	0.123631219313853	0.021546621042639	0.021546621042639\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.27272727272727	0.21119210101108	0.0182572449082401	0.0182572449082401\\
2.27272727272727	0.253210707194019	0.0303596412950611	0.0303596412950611\\
};
\legend{};

\end{axis}

\end{tikzpicture}%

==> Figure/th46.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=16,
ymin=0,
ymax=350,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ylabel shift=-4pt,
ymajorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
2.09454	64.7733333333333\\
2.15454	153.066666666667\\
2.21454	200.666666666667\\
2.27454	224.746666666667\\
2.33454	194.88\\
2.39454	145.6\\
2.45454	170.986666666667\\
2.51454	164.826666666667\\
2.57454	166.693333333333\\
2.63454	172.48\\
2.69454	92.5866666666667\\
2.75454	84.1866666666667\\
2.81454	122.826666666667\\
2.87454	134.96\\
2.93454	184.8\\
2.99454	133.653333333333\\
3.05454	153.813333333333\\
3.11454	139.813333333333\\
3.17454	174.346666666667\\
3.23454	166.133333333333\\
3.29454	98.7466666666667\\
3.35454	95.3866666666667\\
3.41454	101.546666666667\\
3.47454	1.12\\
3.53454	25.3866666666667\\
3.59454	126.746666666667\\
3.65454	124.506666666667\\
3.71454	87.7333333333333\\
3.77454	103.973333333333\\
3.83454	72.8\\
3.89454	99.68\\
3.95454	136.453333333333\\
4.01454	145.226666666667\\
4.07454	71.4933333333333\\
4.13454	68.88\\
4.19454	62.3466666666667\\
4.25454	106.96\\
4.31454	127.866666666667\\
4.37454	165.386666666667\\
4.43454	122.453333333333\\
4.49454	76.9066666666667\\
4.55454	126.56\\
4.61454	134.96\\
4.67454	160.906666666667\\
4.73454	177.52\\
4.79454	202.533333333333\\
4.85454	128.24\\
4.91454	150.266666666667\\
4.97454	64.7733333333333\\
5.03454	83.0666666666667\\
5.09454	86.0533333333333\\
5.15454	82.88\\
5.21454	91.0933333333333\\
5.27454	140.933333333333\\
5.33454	151.013333333333\\
5.39454	102.853333333333\\
5.45454	67.5733333333333\\
5.51454	71.3066666666667\\
5.57454	152.693333333333\\
5.63454	130.293333333333\\
5.69454	123.013333333333\\
5.75454	126.933333333333\\
5.81454	156.053333333333\\
5.87454	82.1333333333333\\
5.93454	94.2666666666667\\
5.99454	146.16\\
6.05454	90.3466666666667\\
6.11454	82.88\\
6.17454	78.0266666666667\\
6.23454	104.533333333333\\
6.29454	102.48\\
6.35454	106.586666666667\\
6.41454	121.706666666667\\
6.47454	338.8\\
6.53454	298.106666666667\\
6.59454	193.946666666667\\
6.65454	79.8933333333333\\
6.71454	54.32\\
6.77454	68.88\\
6.83454	81.9466666666667\\
6.89454	104.906666666667\\
6.95454	125.066666666667\\
7.01454	117.973333333333\\
7.07454	165.946666666667\\
7.13454	142.426666666667\\
7.19454	84.1866666666667\\
7.25454	87.1733333333333\\
7.31454	100.8\\
7.37454	134.96\\
7.43454	84.9333333333333\\
7.49454	64.7733333333333\\
7.55454	124.133333333333\\
7.61454	171.546666666667\\
7.67454	66.4533333333333\\
7.73454	40.32\\
7.79454	39.5733333333333\\
7.85454	51.52\\
7.91454	121.333333333333\\
7.97454	84.1866666666667\\
8.03454	102.666666666667\\
8.09454	154.56\\
8.15454	83.6266666666667\\
8.21454	72.24\\
8.27454	78.5866666666667\\
8.33454	87.1733333333333\\
8.39454	141.866666666667\\
8.45454	115.92\\
8.51454	70.1866666666667\\
8.57454	149.706666666667\\
8.63454	155.306666666667\\
8.69454	126.373333333333\\
8.75454	42\\
8.81454	61.2266666666667\\
8.87454	163.146666666667\\
8.93454	151.573333333333\\
8.99454	155.12\\
9.05454	180.506666666667\\
9.11454	194.88\\
9.17454	168.373333333333\\
9.23454	135.706666666667\\
9.29454	105.28\\
9.35454	161.84\\
9.41454	193.2\\
9.47454	245.653333333333\\
9.53454	176.4\\
9.59454	160.346666666667\\
9.65454	107.146666666667\\
9.71454	69.0666666666667\\
9.77454	107.893333333333\\
9.83454	144.853333333333\\
9.89454	191.146666666667\\
9.95454	179.386666666667\\
10.01454	173.413333333333\\
10.07454	180.32\\
10.13454	155.12\\
10.19454	100.986666666667\\
10.25454	100.613333333333\\
10.31454	102.106666666667\\
10.37454	183.866666666667\\
10.43454	185.36\\
10.49454	132.346666666667\\
10.55454	93.1466666666667\\
10.61454	104.346666666667\\
10.67454	125.813333333333\\
10.73454	125.253333333333\\
10.79454	116.106666666667\\
10.85454	100.426666666667\\
10.91454	102.853333333333\\
10.97454	153.813333333333\\
11.03454	120.773333333333\\
11.09454	143.546666666667\\
11.15454	75.9733333333333\\
11.21454	56.9333333333333\\
11.27454	180.133333333333\\
11.33454	188.72\\
11.39454	182.373333333333\\
11.45454	201.6\\
11.51454	161.093333333333\\
11.57454	114.426666666667\\
11.63454	148.213333333333\\
11.69454	214.293333333333\\
11.75454	138.693333333333\\
11.81454	118.533333333333\\
11.87454	208.88\\
11.93454	190.213333333333\\
11.99454	169.306666666667\\
12.05454	255.173333333333\\
12.11454	322.746666666667\\
12.17454	117.786666666667\\
12.23454	131.413333333333\\
12.29454	108.826666666667\\
12.35454	126.373333333333\\
12.41454	203.28\\
12.47454	192.08\\
12.53454	158.48\\
12.59454	177.333333333333\\
12.65454	115.546666666667\\
12.71454	130.853333333333\\
12.77454	123.573333333333\\
12.83454	167.44\\
12.89454	209.44\\
12.95454	180.32\\
13.01454	161.653333333333\\
13.07454	199.546666666667\\
13.13454	204.773333333333\\
13.19454	152.506666666667\\
13.25454	142.053333333333\\
13.31454	127.12\\
13.37454	198.426666666667\\
13.43454	206.453333333333\\
13.49454	223.813333333333\\
13.55454	308.746666666667\\
13.61454	334.32\\
13.67454	84.7466666666667\\
13.73454	128.613333333333\\
13.79454	179.013333333333\\
13.85454	192.453333333333\\
13.91454	235.946666666667\\
13.97454	117.973333333333\\
14.03454	98.7466666666667\\
14.09454	36.0266666666667\\
14.15454	145.413333333333\\
14.21454	181.813333333333\\
14.27454	119.093333333333\\
14.33454	173.6\\
14.39454	284.106666666667\\
14.45454	161.28\\
14.51454	116.48\\
14.57454	249.013333333333\\
14.63454	180.88\\
14.69454	162.213333333333\\
14.75454	156.053333333333\\
14.81454	180.32\\
14.87454	54.5066666666667\\
14.93454	143.546666666667\\
14.99454	180.133333333333\\
15.05454	164.266666666667\\
15.11454	146.72\\
15.17454	93.7066666666667\\
15.23454	101.173333333333\\
15.29454	116.48\\
};
\addlegendentry{X-TCP}

\addplot [color=mycolor2, mark repeat=20, mark=*, mark size=1.0]
  table[row sep=crcr]{%
2.09458	1.12\\
2.15458	1.68\\
2.21458	5.97333333333333\\
2.27458	13.44\\
2.33458	39.3866666666667\\
2.39458	106.773333333333\\
2.45458	144.48\\
2.51458	196.933333333333\\
2.57458	100.986666666667\\
2.63458	123.76\\
2.69458	159.973333333333\\
2.75458	135.52\\
2.81458	128.053333333333\\
2.87458	103.413333333333\\
2.93458	115.92\\
2.99458	120.026666666667\\
3.05458	112.746666666667\\
3.11458	130.106666666667\\
3.17458	55.0666666666667\\
3.23458	94.2666666666667\\
3.29458	178.08\\
3.35458	177.52\\
3.41458	173.226666666667\\
3.47458	1.30666666666667\\
3.53458	24.4533333333333\\
3.59458	95.3866666666667\\
3.65458	159.04\\
3.71458	182.746666666667\\
3.77458	125.253333333333\\
3.83458	135.706666666667\\
3.89458	124.133333333333\\
3.95458	104.346666666667\\
4.01458	120.773333333333\\
4.07458	186.666666666667\\
4.13458	150.826666666667\\
4.19458	65.52\\
4.25458	143.92\\
4.31458	148.773333333333\\
4.37458	80.2666666666667\\
4.43458	99.3066666666667\\
4.49458	179.386666666667\\
4.55458	117.786666666667\\
4.61458	112.933333333333\\
4.67458	120.96\\
4.73458	157.92\\
4.79458	194.693333333333\\
4.85458	147.093333333333\\
4.91458	156.986666666667\\
4.97458	87.7333333333333\\
5.03458	156.8\\
5.09458	179.386666666667\\
5.15458	184.613333333333\\
5.21458	174.533333333333\\
5.27458	1.12\\
5.33458	37.3333333333333\\
5.39458	138.88\\
5.45458	84\\
5.51458	65.1466666666667\\
5.57458	164.266666666667\\
5.63458	153.813333333333\\
5.69458	195.626666666667\\
5.75458	98.3733333333333\\
5.81458	91.0933333333333\\
5.87458	89.9733333333333\\
5.93458	137.386666666667\\
5.99458	213.173333333333\\
6.05458	179.013333333333\\
6.11458	185.733333333333\\
6.17458	68.5066666666667\\
6.23458	72.24\\
6.29458	109.386666666667\\
6.35458	98\\
6.41458	110.133333333333\\
6.47458	47.9733333333333\\
6.53458	75.7866666666667\\
6.59458	123.946666666667\\
6.65458	58.0533333333333\\
6.71458	36.7733333333333\\
6.77458	67.5733333333333\\
6.83458	101.36\\
6.89458	129.733333333333\\
6.95458	156.426666666667\\
7.01458	140.746666666667\\
7.07458	126\\
7.13458	142.24\\
7.19458	157.546666666667\\
7.25458	114.986666666667\\
7.31458	81.76\\
7.37458	164.08\\
7.43458	159.786666666667\\
7.49458	179.2\\
7.55458	165.386666666667\\
7.61458	143.733333333333\\
7.67458	161.466666666667\\
7.73458	94.4533333333333\\
7.79458	29.68\\
7.85458	85.3066666666667\\
7.91458	172.48\\
7.97458	95.2\\
8.03458	110.506666666667\\
8.09458	214.666666666667\\
8.15458	127.68\\
8.21458	118.346666666667\\
8.27458	175.84\\
8.33458	148.586666666667\\
8.39458	90.5333333333333\\
8.45458	147.466666666667\\
8.51458	35.4666666666667\\
8.57458	86.24\\
8.63458	124.88\\
8.69458	215.786666666667\\
8.75458	58.0533333333333\\
8.81458	1.12\\
8.87458	92.2133333333333\\
8.93458	140.373333333333\\
8.99458	181.626666666667\\
9.05458	182.56\\
9.11458	145.413333333333\\
9.17458	90.3466666666667\\
9.23458	107.333333333333\\
9.29458	160.906666666667\\
9.35458	151.386666666667\\
9.41458	136.453333333333\\
9.47458	116.106666666667\\
9.53458	138.32\\
9.59458	75.6\\
9.65458	79.52\\
9.71458	27.8133333333333\\
9.77458	102.666666666667\\
9.83458	123.76\\
9.89458	164.64\\
9.95458	168.56\\
10.01458	184.24\\
10.07458	186.666666666667\\
10.13458	140.933333333333\\
10.19458	100.613333333333\\
10.25458	182.56\\
10.31458	234.266666666667\\
10.37458	112\\
10.43458	160.906666666667\\
10.49458	226.426666666667\\
10.55458	159.413333333333\\
10.61458	181.253333333333\\
10.67458	67.2\\
10.73458	79.52\\
10.79458	116.48\\
10.85458	86.8\\
10.91458	72.4266666666667\\
10.97458	156.053333333333\\
11.03458	144.106666666667\\
11.09458	107.706666666667\\
11.15458	50.7733333333333\\
11.21458	1.12\\
11.27458	102.293333333333\\
11.33458	125.44\\
11.39458	106.586666666667\\
11.45458	114.24\\
11.51458	160.906666666667\\
11.57458	188.16\\
11.63458	214.293333333333\\
11.69458	222.506666666667\\
11.75458	201.226666666667\\
11.81458	171.546666666667\\
11.87458	178.826666666667\\
11.93458	160.16\\
11.99458	171.546666666667\\
12.05458	78.7733333333333\\
12.11458	23.8933333333333\\
12.17458	142.24\\
12.23458	155.306666666667\\
12.29458	102.293333333333\\
12.35458	91.6533333333334\\
12.41458	79.7066666666667\\
12.47458	156.613333333333\\
12.53458	164.64\\
12.59458	132.16\\
12.65458	50.0266666666667\\
12.71458	94.2666666666667\\
12.77458	178.08\\
12.83458	144.293333333333\\
12.89458	107.706666666667\\
12.95458	198.426666666667\\
13.01458	243.973333333333\\
13.07458	117.04\\
13.13458	123.76\\
13.19458	170.613333333333\\
13.25458	204.773333333333\\
13.31458	215.6\\
13.37458	120.026666666667\\
13.43458	163.893333333333\\
13.49458	257.226666666667\\
13.55458	70.56\\
13.61458	1.86666666666667\\
13.67458	30.6133333333333\\
13.73458	48.72\\
13.79458	175.093333333333\\
13.85458	156.613333333333\\
13.91458	99.68\\
13.97458	195.44\\
14.03458	140.933333333333\\
14.09458	7.84\\
14.15458	32.6666666666667\\
14.21458	53.0133333333333\\
14.27458	69.8133333333333\\
14.33458	69.44\\
14.39458	50.0266666666667\\
14.45458	129.733333333333\\
14.51458	197.493333333333\\
14.57458	170.053333333333\\
14.63458	166.506666666667\\
14.69458	199.173333333333\\
14.75458	138.32\\
14.81458	111.813333333333\\
14.87458	2.05333333333333\\
14.93458	44.8\\
14.99458	107.146666666667\\
15.05458	195.44\\
15.11458	205.333333333333\\
15.17458	2.8\\
15.23458	36.0266666666667\\
15.29458	121.706666666667\\
15.35458	117.413333333333\\
};
\addlegendentry{TCP CUBIC}

\end{axis}
\end{tikzpicture}%

==> Figure/throughputCL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
% \definecolor{mycolor2}{rgb}{0.02650,0.61370,0.81350}%
% \definecolor{mycolor3}{rgb}{0.64730,0.74560,0.41880}%
% \definecolor{mycolor4}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor1}{rgb}{0.05913,0.35983,0.86833}%
\definecolor{mycolor2}{rgb}{0.07227,0.48867,0.84670}%
\definecolor{mycolor3}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor4}{rgb}{0.08430,0.69283,0.70617}%
\definecolor{mycolor5}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor6}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor7}{rgb}{0.88243,0.72743,0.32170}%
\definecolor{mycolor8}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.6,
xmax=2.4,
xtick={1,2},
xticklabels={{Not saturated (1 Gbit/s)},{Saturated (2 Gbit/s)}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$R_{\rm app, max}$},
ymin=0,
ymax=750,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
ylabel shift=-4pt,
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,at={(0.05,0.72)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	464.660396363755\\
2	603.934553299993\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
2.5	0\\
};
\addlegendentry{Cross layer}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	474.031785699148\\
2	593.17130947336\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
2.5	0\\
};
\addlegendentry{CUBIC}

\addplot[ybar, bar width=0.145, fill=mycolor8, postaction={pattern=north east lines}, draw=black, area legend] table[row sep=crcr] {%
1	463.156369037863\\
2	643.162078553391\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
2.5	0\\
};
\addlegendentry{Mixed, cross layer flow}

\addplot[ybar, bar width=0.145, fill=mycolor8, postaction={pattern=dots}, draw=black, area legend] table[row sep=crcr] {%
1	460.505279196306\\
2	519.779043217859\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
2.5	0\\
};
\addlegendentry{Mixed, CUBIC Flow}

\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.727272727272727	464.660396363755	26.4347579773554	26.4347579773554\\
1.72727272727273	603.934553299993	52.7711342691147	52.7711342691147\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.909090909090909	474.031785699148	27.4033418092138	27.4033418092138\\
1.90909090909091	593.17130947336	52.1316162768954	52.1316162768954\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.09090909090909	463.156369037863	37.2814953529368	37.2814953529368\\
2.09090909090909	643.162078553391	79.4398869237853	79.4398869237853\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.27272727272727	460.505279196306	37.5539397869894	37.5539397869894\\
2.27272727272727	519.779043217859	65.2825410343807	65.2825410343807\\
};

\legend{};
\end{axis}
\end{tikzpicture}%

==> Figure/window46.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=16,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Congestion window [byte]},
axis background/.style={fill=white},
ymin=0,
ymax=120000000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel shift=-4pt,
legend style={font=\scriptsize,at={(0.05,0.95)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
2.02281	1400\\
2.09281	668580\\
2.09671	529076\\
2.11401	668611\\
2.11871	668882\\
2.12391	668580\\
2.13831	668611\\
2.14581	836248\\
2.15081	836382\\
2.15961	836503\\
2.16331	558000\\
2.16731	446152\\
2.17801	446097\\
2.18161	668580\\
2.18581	668882\\
2.19961	138503\\
2.20341	666132\\
2.20661	668611\\
2.21111	668611\\
2.21501	446152\\
2.22271	835836\\
2.22732	415907\\
2.23111	668580\\
2.23431	836410\\
2.23861	558000\\
2.24381	836351\\
2.24791	836555\\
2.25161	831794\\
2.25561	305434\\
2.25861	558000\\
2.26241	836382\\
2.26641	836217\\
2.27011	836503\\
2.27362	834168\\
2.27701	557141\\
2.28051	832820\\
2.28371	446097\\
2.28791	668580\\
2.29171	446097\\
2.29501	203296\\
2.29891	666400\\
2.30381	835350\\
2.30811	835622\\
2.31751	668611\\
2.32111	446063\\
2.32501	666227\\
2.32991	667993\\
2.33691	668611\\
2.34141	1031854\\
2.34481	1029582\\
2.35001	687325\\
2.35531	834001\\
2.36421	667087\\
2.37041	835088\\
2.37601	835449\\
2.38021	1030505\\
2.38571	1030505\\
2.38991	835449\\
2.39421	835234\\
2.39891	834774\\
2.40221	1030061\\
2.40501	666826\\
2.40781	666683\\
2.41061	667032\\
2.41351	666408\\
2.41661	834270\\
2.41981	835234\\
2.42311	833910\\
2.42581	1031106\\
2.42931	1029809\\
2.43271	1031106\\
2.43721	1031106\\
2.44101	1030398\\
2.44371	1031293\\
2.44641	1225375\\
2.44991	1225564\\
2.45291	1226048\\
2.45601	1225779\\
2.45931	1226048\\
2.46291	1225681\\
2.46611	687797\\
2.46921	1225681\\
2.47271	1225681\\
2.47591	1225681\\
2.47961	1226310\\
2.48311	687797\\
2.48611	687797\\
2.48911	687797\\
2.49261	1029809\\
2.49611	817907\\
2.49931	1226048\\
2.50261	527470\\
2.50561	1030061\\
2.50931	666826\\
2.51251	835088\\
2.51591	835352\\
2.51941	1224957\\
2.52371	1030831\\
2.52721	835088\\
2.53081	834774\\
2.53391	667293\\
2.53741	666408\\
2.54051	527086\\
2.54371	1028126\\
2.54741	415367\\
2.55041	305386\\
2.55492	277537\\
2.55792	277638\\
2.56092	1027343\\
2.56381	1026965\\
2.56811	1027447\\
2.57531	1028714\\
2.57831	1224073\\
2.58161	666944\\
2.58511	666683\\
2.58862	1224957\\
2.59201	1225300\\
2.59581	834774\\
2.59932	1224744\\
2.60281	834544\\
2.60551	667779\\
2.60861	1030398\\
2.61141	667779\\
2.61411	667779\\
2.61681	1029785\\
2.61961	352992\\
2.62241	835352\\
2.62731	666683\\
2.63121	666669\\
2.63531	667043\\
2.64081	667175\\
2.64661	667259\\
2.65531	1029908\\
2.66221	667632\\
2.66771	1030398\\
2.67251	352351\\
2.67741	1029547\\
2.68251	557687\\
2.68771	835449\\
2.69491	835449\\
2.70311	667272\\
2.71031	666551\\
2.72041	527672\\
2.72761	667293\\
2.73601	666944\\
2.74281	835179\\
2.74921	834907\\
2.75651	666551\\
2.76181	835038\\
2.76611	835088\\
2.77071	667293\\
2.77401	667293\\
2.77732	666683\\
2.78101	666826\\
2.78521	667293\\
2.78892	527349\\
2.79282	528047\\
2.79691	527470\\
2.80161	445809\\
2.80681	833850\\
2.81381	528047\\
2.81981	527733\\
2.82521	527733\\
2.82881	528372\\
2.83251	527470\\
2.83581	527784\\
2.83971	527784\\
2.84421	527470\\
2.84941	527470\\
2.85501	527470\\
2.85881	527470\\
2.86291	527349\\
2.86651	527086\\
2.87051	666303\\
2.87431	1029987\\
2.87771	352607\\
2.88101	1030061\\
2.88431	666944\\
2.88761	1224773\\
2.89101	667032\\
2.89381	1225252\\
2.89651	666408\\
2.89931	666683\\
2.90261	1030282\\
2.90581	1029472\\
2.90931	1030464\\
2.91201	667032\\
2.91491	667032\\
2.91771	445232\\
2.92021	1030061\\
2.92312	1029472\\
2.92601	666683\\
2.92991	666408\\
2.93321	835055\\
2.93732	834741\\
2.94061	446333\\
2.94401	666408\\
2.94701	667272\\
2.95011	667032\\
2.95341	667272\\
2.95711	527784\\
2.96131	527086\\
2.96721	666683\\
2.97181	445232\\
2.97771	666669\\
2.98271	445415\\
2.98771	666826\\
2.99161	667293\\
2.99551	666826\\
2.99971	666408\\
3.00371	833434\\
3.00651	527470\\
3.00941	527470\\
3.01222	1028461\\
3.01521	527470\\
3.01862	1029398\\
3.02241	527349\\
3.02671	1029473\\
3.03001	666408\\
3.03331	666683\\
3.03701	667032\\
3.04051	666826\\
3.04401	833910\\
3.04711	666408\\
3.05021	666826\\
3.05331	666944\\
3.05791	445809\\
3.06121	834237\\
3.06501	835234\\
3.06821	834774\\
3.07311	835038\\
3.07781	835038\\
3.08241	835352\\
3.08602	1029277\\
3.08991	667175\\
3.09341	835038\\
3.09721	666683\\
3.10121	668882\\
3.10961	668882\\
3.11551	668882\\
3.12031	836382\\
3.12561	305386\\
3.13061	1027447\\
3.13701	1027447\\
3.14441	305434\\
3.14871	305434\\
3.15181	305187\\
3.15491	204581\\
3.15811	831794\\
3.16251	305386\\
3.16661	831404\\
3.17061	836503\\
3.17601	445448\\
3.18111	668639\\
3.18571	668611\\
3.19021	668882\\
3.19971	303515\\
3.20451	835088\\
3.20951	529167\\
3.21551	835088\\
3.21951	529167\\
3.22722	528480\\
3.23221	528575\\
3.23871	835234\\
3.24411	835449\\
3.25141	835038\\
3.25751	667259\\
3.26271	835449\\
3.26741	835449\\
3.27221	835234\\
3.27711	835352\\
3.28251	1030398\\
3.28741	1030615\\
3.29231	835449\\
3.29861	835088\\
3.30411	1029809\\
3.31021	687797\\
3.31621	687325\\
3.32311	445415\\
3.32871	666669\\
3.33491	667043\\
3.33961	666944\\
3.34541	667043\\
3.35031	667043\\
3.35801	666408\\
3.36281	835038\\
3.36901	1030398\\
3.37511	445415\\
3.37991	1030398\\
3.38522	667709\\
3.39021	687325\\
3.39581	667949\\
3.43272	221925\\
3.52981	1030061\\
3.53262	687710\\
3.54971	1029473\\
3.55252	352351\\
3.55531	834252\\
3.55852	557687\\
3.56121	527470\\
3.57311	527470\\
3.57661	557141\\
3.57981	527615\\
3.58361	557141\\
3.58701	527784\\
3.59051	527470\\
3.59371	833663\\
3.59811	415367\\
3.60211	1226048\\
3.60551	834730\\
3.60881	1225681\\
3.61271	834730\\
3.61601	1225419\\
3.61971	1029547\\
3.62292	667632\\
3.62671	834774\\
3.63061	352817\\
3.63471	835449\\
3.63861	666683\\
3.64271	666944\\
3.64791	666669\\
3.65481	528370\\
3.66201	528480\\
3.66861	687797\\
3.67611	527973\\
3.68341	667423\\
3.69111	1226310\\
3.69711	1029809\\
3.70261	527367\\
3.70702	416063\\
3.71241	528146\\
3.71841	528146\\
3.72531	666760\\
3.73471	352817\\
3.74081	666944\\
3.74641	666669\\
3.75291	666683\\
3.75771	557687\\
3.76172	352351\\
3.76611	415406\\
3.76981	445232\\
3.77341	666683\\
3.77771	416415\\
3.78311	666683\\
3.79191	416275\\
3.80151	415907\\
3.81011	415066\\
3.81921	528370\\
3.82671	352817\\
3.83582	528405\\
3.84301	527707\\
3.85061	667043\\
3.85681	352607\\
3.86311	528146\\
3.86901	527443\\
3.87521	415907\\
3.88101	415632\\
3.88681	445809\\
3.89181	527448\\
3.89621	666683\\
3.90221	667293\\
3.90731	527784\\
3.91442	1029398\\
3.92101	352607\\
3.92521	415367\\
3.92841	414817\\
3.93141	832820\\
3.93461	414553\\
3.93771	415907\\
3.94142	834668\\
3.94521	527929\\
3.94961	666408\\
3.95332	834907\\
3.95671	834907\\
3.96041	666683\\
3.96431	666683\\
3.96772	834907\\
3.97141	666408\\
3.97501	667175\\
3.97831	1030061\\
3.98161	667032\\
3.98501	352607\\
3.98831	527470\\
3.99181	527470\\
3.99511	527470\\
3.99801	557141\\
4.00111	834774\\
4.00461	834774\\
4.00801	527707\\
4.01311	528313\\
4.01711	528575\\
4.02211	834173\\
4.02942	416438\\
4.03531	835352\\
4.04181	1030254\\
4.04891	277328\\
4.06321	1030516\\
4.07312	415556\\
4.08311	1030615\\
4.09271	1030615\\
4.10231	303515\\
4.11101	415907\\
4.11712	417459\\
4.12511	415907\\
4.13411	415907\\
4.14951	305687\\
4.15781	204581\\
4.16631	305687\\
4.18841	415475\\
4.20071	557478\\
4.21191	834907\\
4.22031	835352\\
4.22631	835352\\
4.23101	835449\\
4.23551	667771\\
4.23901	835352\\
4.24231	667560\\
4.24601	834774\\
4.25041	666408\\
4.25441	666826\\
4.25891	667043\\
4.26421	666408\\
4.26961	445415\\
4.27601	667043\\
4.28271	445415\\
4.28781	835352\\
4.29261	557687\\
4.29671	557478\\
4.30102	1028358\\
4.30462	833617\\
4.30811	415367\\
4.31192	833266\\
4.31571	557141\\
4.31911	832820\\
4.32302	834168\\
4.32591	415367\\
4.32892	833931\\
4.33211	415367\\
4.33682	833931\\
4.34051	1026860\\
4.34402	1027712\\
4.34751	305434\\
4.35102	1223395\\
4.35461	278056\\
4.35861	1223602\\
4.36211	1223171\\
4.36541	1028714\\
4.36951	417490\\
4.37282	1028126\\
4.37581	1028714\\
4.37861	203296\\
4.38132	832610\\
4.38381	556540\\
4.38681	557141\\
4.39031	305434\\
4.39471	832185\\
4.39831	303515\\
4.40171	527470\\
4.40571	445415\\
4.40971	666408\\
4.41551	416545\\
4.41941	416595\\
4.42551	527922\\
4.43431	528672\\
4.44281	527922\\
4.44992	527707\\
4.45541	835234\\
4.46181	666944\\
4.46781	666826\\
4.47452	415258\\
4.48041	666944\\
4.48711	415184\\
4.49311	835352\\
4.50162	834168\\
4.51081	688191\\
4.51931	415514\\
4.52431	1028714\\
4.52751	1028714\\
4.53111	832820\\
4.53381	527929\\
4.53731	666303\\
4.54041	666360\\
4.54371	528045\\
4.54721	527470\\
4.55071	352817\\
4.55471	527470\\
4.55961	527784\\
4.56551	527733\\
4.57201	527929\\
4.57791	527784\\
4.58531	527733\\
4.59041	527733\\
4.59471	1029987\\
4.59801	527470\\
4.60181	445232\\
4.60471	352351\\
4.60801	527784\\
4.61171	527470\\
4.61481	688191\\
4.61741	1029473\\
4.62021	527086\\
4.62341	527349\\
4.62641	528047\\
4.62921	833434\\
4.63201	527086\\
4.63491	529045\\
4.63771	666408\\
4.64051	666683\\
4.64321	833910\\
4.64671	833910\\
4.64971	666408\\
4.65291	834237\\
4.65641	666683\\
4.66121	666683\\
4.66441	667032\\
4.66771	445415\\
4.67151	666683\\
4.67471	445648\\
4.67842	1029472\\
4.68181	445232\\
4.68521	666683\\
4.68902	1029875\\
4.69251	835234\\
4.69621	834173\\
4.69951	833910\\
4.70251	834774\\
4.70531	1030505\\
4.70811	1030505\\
4.71111	1030505\\
4.71411	834774\\
4.71681	1030398\\
4.71981	1029809\\
4.72281	817907\\
4.72581	817907\\
4.72881	1029809\\
4.73201	1029547\\
4.73481	817907\\
4.73781	687797\\
4.74071	1421217\\
4.74371	1420562\\
4.74641	1420562\\
4.74931	1030123\\
4.75281	687797\\
4.75671	1031854\\
4.75971	1225146\\
4.76221	1225146\\
4.76531	1029547\\
4.76861	1030123\\
4.77141	1029547\\
4.77411	1029916\\
4.77731	833910\\
4.78111	834774\\
4.78391	687797\\
4.78841	835038\\
4.79181	557687\\
4.79561	1029916\\
4.79841	1030831\\
4.80131	666944\\
4.80441	666944\\
4.80741	527733\\
4.81071	527929\\
4.81361	527929\\
4.81661	664916\\
4.81941	667043\\
4.82331	666826\\
4.83061	666669\\
4.83751	666669\\
4.84301	835234\\
4.84901	835234\\
4.85371	835088\\
4.85781	557687\\
4.86161	835234\\
4.86521	835234\\
4.86911	834774\\
4.87281	445415\\
4.87631	666826\\
4.88011	666408\\
4.88351	1030061\\
4.88682	687797\\
4.89081	445415\\
4.89451	666826\\
4.89771	667293\\
4.90201	415514\\
4.90632	415788\\
4.90932	415051\\
4.91222	415200\\
4.91521	305434\\
4.91802	415051\\
4.92081	203296\\
4.92671	415475\\
4.93661	415907\\
4.94931	527929\\
4.96031	416156\\
4.97051	415258\\
4.98001	666944\\
4.99041	528292\\
4.99951	666669\\
5.00821	667087\\
5.01521	835038\\
5.02211	666669\\
5.02731	528198\\
5.03351	666826\\
5.03931	835088\\
5.04591	835088\\
5.05231	1030516\\
5.05971	1030254\\
5.06661	1030516\\
5.07341	834919\\
5.07971	836351\\
5.08611	667043\\
5.09261	528292\\
5.09971	528292\\
5.10501	835088\\
5.11191	557687\\
5.11791	528480\\
5.12511	528672\\
5.13471	835038\\
5.14171	1030615\\
5.14852	667608\\
5.15452	667608\\
5.16021	835234\\
5.16551	835352\\
5.17041	835038\\
5.17611	835449\\
5.18181	352817\\
5.18941	835038\\
5.19831	528480\\
5.20641	529198\\
5.21341	529226\\
5.22101	414886\\
5.22831	417573\\
5.23391	417009\\
5.23961	417617\\
5.24341	417617\\
5.24841	529167\\
5.25401	529226\\
5.25871	529167\\
5.26241	353211\\
5.26651	353040\\
5.27201	529167\\
5.27731	528912\\
5.28231	529076\\
5.28691	529198\\
5.29181	529105\\
5.29561	529076\\
5.30051	278793\\
5.30461	526487\\
5.31031	528085\\
5.31441	528198\\
5.31891	666826\\
5.32381	528912\\
5.32991	528047\\
5.33641	666683\\
5.34371	667272\\
5.34791	666944\\
5.35541	667175\\
5.36051	527164\\
5.36541	666669\\
5.37051	528292\\
5.37561	666669\\
5.38161	666669\\
5.38951	416349\\
5.39671	666669\\
5.40541	415475\\
5.41462	303515\\
5.42312	303515\\
5.43341	526486\\
5.44362	303767\\
5.45241	415325\\
5.45831	415325\\
5.46781	415475\\
5.47961	305687\\
5.49181	204581\\
5.49841	527183\\
5.51191	666269\\
5.52241	835352\\
5.52591	835088\\
5.52961	835352\\
5.53311	834774\\
5.53701	1029916\\
5.54001	1029916\\
5.54331	834270\\
5.54621	834270\\
5.54951	836248\\
5.55291	835352\\
5.55581	557478\\
5.55961	667032\\
5.56321	667032\\
5.56661	667533\\
5.57061	834728\\
5.57471	666669\\
5.57871	445648\\
5.58401	667293\\
5.58861	666683\\
5.59361	666683\\
5.59761	666408\\
5.60071	528575\\
5.60361	527594\\
5.60662	528085\\
5.60941	666408\\
5.61241	668611\\
5.61551	528575\\
5.61841	528742\\
5.62141	667032\\
5.62801	666683\\
5.63581	835038\\
5.64211	834533\\
5.64881	834533\\
5.65511	1030516\\
5.65881	835362\\
5.66261	1030398\\
5.66631	1030398\\
5.67041	834660\\
5.67431	1030516\\
5.67891	687797\\
5.68241	835038\\
5.68611	835449\\
5.69031	834173\\
5.69461	835234\\
5.70021	835449\\
5.70602	831826\\
5.71181	832185\\
5.71772	833301\\
5.72332	833002\\
5.72731	831794\\
5.73071	303515\\
5.73461	832185\\
5.73831	303767\\
5.74221	1027447\\
5.74681	1027447\\
5.75102	1027343\\
5.75401	688191\\
5.75881	303515\\
5.76471	277873\\
5.76791	833114\\
5.77111	415367\\
5.77391	417573\\
5.77731	832820\\
5.78081	527086\\
5.78371	557141\\
5.78691	833434\\
5.79081	527784\\
5.79412	834481\\
5.79852	834481\\
5.80261	415367\\
5.80601	415367\\
5.80971	352992\\
5.81341	527842\\
5.81742	527581\\
5.82141	527395\\
5.82831	415788\\
5.83751	527731\\
5.84402	415907\\
5.84962	352351\\
5.85831	415907\\
5.86511	415460\\
5.87121	415788\\
5.87802	416156\\
5.89191	416234\\
5.89961	445415\\
5.90831	834237\\
5.91591	835449\\
5.92371	557478\\
5.92691	834774\\
5.93021	1030516\\
5.93371	687325\\
5.93751	1030398\\
5.94291	1030398\\
5.94791	1029547\\
5.95321	1029809\\
5.95761	1030398\\
5.96121	1031106\\
5.96501	1030516\\
5.96891	1030516\\
5.97231	1030615\\
5.97571	557687\\
5.97931	835449\\
5.98301	835352\\
5.98631	835352\\
5.99011	666826\\
5.99371	445415\\
5.99821	666408\\
6.00301	835234\\
6.00781	835234\\
6.01191	835088\\
6.01661	557687\\
6.02151	527781\\
6.02741	835352\\
6.03431	835449\\
6.04141	835449\\
6.04781	835038\\
6.05381	835449\\
6.06101	835234\\
6.06681	527707\\
6.07211	528405\\
6.07721	835234\\
6.08242	416438\\
6.08811	835088\\
6.09381	835449\\
6.10031	1024610\\
6.11211	527183\\
6.12201	305687\\
6.12941	303767\\
6.13702	303515\\
6.14411	305577\\
6.15141	303767\\
6.15931	303767\\
6.16641	527254\\
6.17461	527254\\
6.18132	526993\\
6.18901	526993\\
6.19601	303657\\
6.20421	305577\\
6.21241	303767\\
6.22011	666635\\
6.22771	417573\\
6.23144	666285\\
6.23501	665811\\
6.23961	415642\\
6.24401	527470\\
6.24851	527470\\
6.25331	352817\\
6.25812	528047\\
6.26271	527615\\
6.26891	667074\\
6.27551	415642\\
6.28261	666635\\
6.28861	833114\\
6.29471	833114\\
6.29951	305529\\
6.30391	415788\\
6.30841	445809\\
6.31182	527731\\
6.31542	527581\\
6.32041	415642\\
6.32531	527656\\
6.32952	666046\\
6.33481	415907\\
6.34102	527581\\
6.34771	415907\\
6.35301	666400\\
6.36001	415642\\
6.36701	415642\\
6.37281	415907\\
6.37841	277873\\
6.38291	666635\\
6.38791	415788\\
6.39241	277873\\
6.39752	666046\\
6.40191	1032286\\
6.40781	1032286\\
6.41281	1032286\\
6.41721	1031977\\
6.42321	1031977\\
6.42921	1031977\\
6.43521	1031977\\
6.44061	1031977\\
6.44521	1031977\\
6.45021	1031977\\
6.45451	688397\\
6.45951	688397\\
6.46371	1031977\\
6.46921	1031977\\
6.47361	1031668\\
6.47821	1031977\\
6.48321	1031977\\
6.48751	688397\\
6.49251	688397\\
6.50021	1221664\\
6.50741	527086\\
6.51121	1417627\\
6.51761	414553\\
6.52131	414553\\
6.52451	1223171\\
6.52721	527086\\
6.53051	1029473\\
6.53341	833434\\
6.53681	833434\\
6.53971	527086\\
6.54411	834167\\
6.54841	833434\\
6.55181	834252\\
6.55601	527086\\
6.55921	527349\\
6.56281	352351\\
6.56611	1418673\\
6.56991	445232\\
6.57361	667293\\
6.57671	1419484\\
6.57941	666944\\
6.58241	666683\\
6.58521	667032\\
6.58801	1419484\\
6.59091	948366\\
6.59341	1225252\\
6.59621	1225252\\
6.59901	1224773\\
6.70524	304912\\
6.71421	278056\\
6.73952	415475\\
6.74721	303515\\
6.75691	303657\\
6.76841	305687\\
6.78091	526993\\
6.78762	303767\\
6.79431	415325\\
6.80141	666683\\
6.81021	352992\\
6.81951	528554\\
6.82562	666486\\
6.83161	527784\\
6.83931	415632\\
6.84611	415367\\
6.85071	415907\\
6.85571	415788\\
6.86131	667074\\
6.86671	527594\\
6.87122	528292\\
6.87621	352992\\
6.88061	834774\\
6.88551	834774\\
6.89171	666944\\
6.89831	445232\\
6.90451	557687\\
6.91141	527733\\
6.91721	527733\\
6.92231	666669\\
6.92711	666944\\
6.93111	834237\\
6.93511	666944\\
6.93951	445415\\
6.94352	557687\\
6.94751	666826\\
6.95101	666826\\
6.95492	833033\\
6.95871	667272\\
6.96271	667533\\
6.96681	529045\\
6.97042	666635\\
6.97401	527470\\
6.97772	666835\\
6.98451	445415\\
6.99101	527784\\
6.99601	527784\\
7.00141	527733\\
7.00661	527784\\
7.01132	1029398\\
7.01601	527784\\
7.02121	1029756\\
7.02491	1029473\\
7.02792	1028885\\
7.03101	527470\\
7.03421	1029756\\
7.03741	527615\\
7.04101	1029473\\
7.04422	1028461\\
7.04731	527470\\
7.05081	414553\\
7.05381	528764\\
7.05731	833434\\
7.06081	527784\\
7.06381	527784\\
7.06711	832820\\
7.07081	414858\\
7.07411	1029473\\
7.07931	1029473\\
7.08291	1029987\\
7.08671	527470\\
7.09051	352817\\
7.09371	1028885\\
7.09651	352351\\
7.09961	352817\\
7.10281	666408\\
7.10661	352992\\
7.11031	667032\\
7.11341	528347\\
7.11631	833910\\
7.11971	835088\\
7.12371	557478\\
7.13071	445232\\
7.13861	445415\\
7.14551	666669\\
7.15252	528370\\
7.16061	527733\\
7.16721	666669\\
7.17412	666683\\
7.18061	528554\\
7.18702	528198\\
7.19331	835352\\
7.20021	415734\\
7.20722	415642\\
7.21411	527254\\
7.22141	303657\\
7.22692	352607\\
7.23281	305577\\
7.23951	415475\\
7.24731	303515\\
7.25362	526772\\
7.26161	277681\\
7.26851	278093\\
7.27811	303515\\
7.28631	303515\\
7.29211	303515\\
7.29821	527395\\
7.30312	666826\\
7.30831	666944\\
7.31321	835055\\
7.31831	666944\\
7.32432	833877\\
7.32881	666408\\
7.33201	834728\\
7.33531	666944\\
7.33901	666408\\
7.34211	667293\\
7.34561	666408\\
7.34971	445232\\
7.35361	666408\\
7.35751	666826\\
7.36131	667198\\
7.36531	667533\\
7.36891	666683\\
7.37231	667533\\
7.37821	666944\\
7.38361	445415\\
7.38911	667293\\
7.39471	528292\\
7.39971	445232\\
7.40681	666826\\
7.41381	415184\\
7.42101	415258\\
7.43211	416411\\
7.44301	415406\\
7.45631	415454\\
7.46481	666944\\
7.47621	415320\\
7.48681	666944\\
7.49642	416411\\
7.50771	1030028\\
7.51681	834237\\
7.52411	666826\\
7.52681	527784\\
7.52981	527784\\
7.53281	833850\\
7.53611	527470\\
7.53971	527349\\
7.54351	833434\\
7.54841	527470\\
7.55171	688191\\
7.55501	1029987\\
7.55921	1029473\\
7.56261	352817\\
7.56641	527733\\
7.57031	1029473\\
7.57421	1030061\\
7.57741	666944\\
7.58091	1030464\\
7.58381	1030061\\
7.58691	666683\\
7.59021	1030061\\
7.59391	667032\\
7.59692	1029472\\
7.60001	527929\\
7.60301	416186\\
7.60582	416000\\
7.60861	666551\\
7.61111	527784\\
7.61391	414972\\
7.61692	415788\\
7.62002	416000\\
7.62491	666944\\
7.63601	415258\\
7.64731	666944\\
7.65561	445415\\
7.66501	415258\\
7.67781	415320\\
7.69111	666944\\
7.71091	222317\\
7.83081	667181\\
7.83381	835234\\
7.83651	834774\\
7.85301	834407\\
7.85841	834907\\
7.86311	527733\\
7.86721	527733\\
7.87531	667032\\
7.87891	835088\\
7.88371	835234\\
7.88841	1029547\\
7.89291	1029809\\
7.89691	1030123\\
7.90001	667087\\
7.90351	527784\\
7.90732	306120\\
7.91082	304197\\
7.91441	304113\\
7.91862	414972\\
7.92341	416292\\
7.93372	352817\\
7.94672	352817\\
7.95461	415642\\
7.96121	415642\\
7.96661	305577\\
7.97141	305687\\
7.97661	305863\\
7.98181	204581\\
7.98701	305687\\
7.99341	415609\\
8.00441	527784\\
8.01301	528047\\
8.02191	666683\\
8.02551	666669\\
8.02891	834173\\
8.03281	557478\\
8.03681	1030123\\
8.04091	1030385\\
8.04581	687325\\
8.05051	1029547\\
8.05422	1030516\\
8.05891	1030123\\
8.06231	1030831\\
8.06521	834774\\
8.06821	835234\\
8.07131	835088\\
8.07461	666826\\
8.07761	666826\\
8.08061	834252\\
8.08371	352817\\
8.08681	557141\\
8.09081	352607\\
8.09471	666408\\
8.09941	667272\\
8.10451	666669\\
8.10861	527733\\
8.11281	352607\\
8.11721	415514\\
8.12282	414817\\
8.13092	303767\\
8.13922	415475\\
8.14922	303767\\
8.15971	278056\\
8.16761	415907\\
8.17451	528047\\
8.18181	278056\\
8.19031	415642\\
8.19931	416017\\
8.20771	445415\\
8.21621	528292\\
8.22451	527500\\
8.23111	527500\\
8.23781	528370\\
8.24411	527594\\
8.25011	666683\\
8.25581	666944\\
8.26231	666826\\
8.26882	445415\\
8.27752	416411\\
8.28621	415258\\
8.29591	415320\\
8.30601	527183\\
8.31631	303657\\
8.32541	303515\\
8.33171	1027447\\
8.33641	1027447\\
8.34021	1027447\\
8.34422	1026860\\
8.34752	1027712\\
8.35081	305434\\
8.35431	305434\\
8.35741	832185\\
8.36081	305434\\
8.36431	665579\\
8.36741	665579\\
8.37091	445809\\
8.37452	526745\\
8.37841	303657\\
8.38471	526993\\
8.38871	665892\\
8.39271	666132\\
8.39751	415907\\
8.40371	666683\\
8.41151	835352\\
8.41721	834270\\
8.42111	666683\\
8.42521	667272\\
8.42931	527929\\
8.43361	527470\\
8.43742	527731\\
8.44261	415642\\
8.44761	415871\\
8.45302	203296\\
8.45981	415907\\
8.46641	415907\\
8.47571	528047\\
8.48661	416349\\
8.50061	1026853\\
8.51182	831826\\
8.51832	665304\\
8.52392	664991\\
8.52701	303631\\
8.53101	203296\\
8.53521	832185\\
8.53912	833301\\
8.54381	303515\\
8.54882	1027343\\
8.55301	1027930\\
8.55651	303515\\
8.55981	303515\\
8.56341	303515\\
8.56691	1027447\\
8.57001	1027447\\
8.57331	1027447\\
8.57671	1027447\\
8.58041	1027343\\
8.58412	1221684\\
8.58671	305434\\
8.59051	305434\\
8.59411	303515\\
8.59742	1026860\\
8.60131	1030123\\
8.60531	1029809\\
8.60901	556900\\
8.61201	667560\\
8.61561	667436\\
8.61881	834774\\
8.62281	834774\\
8.62691	835449\\
8.63311	557687\\
8.63801	835038\\
8.64291	835352\\
8.64811	557478\\
8.65381	835088\\
8.65861	834533\\
8.66251	834055\\
8.66701	667771\\
8.67101	557687\\
8.67491	835234\\
8.67841	835038\\
8.68251	834173\\
8.68611	557687\\
8.69081	835234\\
8.69581	835449\\
8.70021	835038\\
8.77233	416972\\
8.80761	1029077\\
8.81791	415907\\
8.82451	277873\\
8.82761	415514\\
8.83071	1028126\\
8.83382	833637\\
8.83681	415367\\
8.84061	415367\\
8.84391	415367\\
8.84711	415642\\
8.85071	415367\\
8.85381	415367\\
8.85712	1028489\\
8.86071	1028714\\
8.86591	415907\\
8.86981	1028714\\
8.87351	277873\\
8.87691	415788\\
8.88062	1028126\\
8.88331	1028714\\
8.88611	415367\\
8.88911	305434\\
8.89231	1027930\\
8.89522	833301\\
8.89811	305434\\
8.90091	666683\\
8.90511	834237\\
8.90841	667533\\
8.91191	666826\\
8.91492	666826\\
8.91841	666408\\
8.92231	666683\\
8.92681	666669\\
8.93071	835055\\
8.93541	666669\\
8.93931	666408\\
8.94361	557478\\
8.94871	557687\\
8.95391	667293\\
8.95801	666683\\
8.96141	666944\\
8.96461	666826\\
8.96741	666683\\
8.97021	1029875\\
8.97321	666408\\
8.97621	833910\\
8.97961	667198\\
8.98311	667032\\
8.98681	666408\\
8.98991	667087\\
8.99301	666971\\
8.99692	666971\\
9.00001	834173\\
9.00441	1030061\\
9.00892	1224435\\
9.01391	1225034\\
9.01821	666408\\
9.02341	1419484\\
9.02641	1224773\\
9.02911	1224773\\
9.03211	1224073\\
9.03511	1224073\\
9.03801	1223517\\
9.04091	415367\\
9.04421	1028714\\
9.04741	1028714\\
9.05121	1028714\\
9.05431	414553\\
9.05771	414553\\
9.06041	414553\\
9.06311	415642\\
9.06641	415367\\
9.06951	414817\\
9.07321	1029473\\
9.07681	527086\\
9.08011	1224413\\
9.08351	666408\\
9.08701	666944\\
9.09051	1224773\\
9.09381	833910\\
9.09691	1225300\\
9.10071	556540\\
9.10321	831794\\
9.10592	832610\\
9.10831	832951\\
9.11112	832610\\
9.11391	831794\\
9.11632	832610\\
9.11901	1027447\\
9.12161	1027930\\
9.12561	303515\\
9.12921	303515\\
9.13421	303515\\
9.13761	1027930\\
9.14181	688191\\
9.14581	688191\\
9.14872	687797\\
9.15221	1027447\\
9.15571	1027447\\
9.15942	1026860\\
9.16281	204581\\
9.16631	1027447\\
9.16931	831794\\
9.17231	305434\\
9.17571	305776\\
9.17891	832185\\
9.18251	305434\\
9.18542	832610\\
9.18951	1027447\\
9.19311	1027930\\
9.19712	1027712\\
9.20111	527470\\
9.20511	527349\\
9.20851	527470\\
9.21171	528943\\
9.21471	527470\\
9.21781	527349\\
9.22101	528309\\
9.22701	527929\\
9.23381	352607\\
9.24091	527929\\
9.24731	666669\\
9.25371	666551\\
9.26131	666635\\
9.26691	527470\\
9.27281	666635\\
9.27821	527470\\
9.28321	527470\\
9.28851	527733\\
9.29371	352817\\
9.29871	445415\\
9.30391	833114\\
9.30941	833114\\
9.31481	557141\\
9.31991	527784\\
9.32491	527784\\
9.32831	1224073\\
9.33142	1224128\\
9.33521	1224073\\
9.33851	527784\\
9.34191	527086\\
9.34481	527086\\
9.34751	528047\\
9.35072	687797\\
9.35341	414817\\
9.35601	416931\\
9.35891	1028714\\
9.36151	415642\\
9.36411	1028714\\
9.36681	414553\\
9.36941	1028714\\
9.37211	1028714\\
9.37511	1028714\\
9.37801	1028714\\
9.38181	687797\\
9.38471	1029473\\
9.38781	352607\\
9.39131	1224073\\
9.39411	1224073\\
9.39711	1224073\\
9.40081	688191\\
9.40381	667293\\
9.40691	1225252\\
9.41011	666408\\
9.41291	666683\\
9.41581	818278\\
9.41881	818278\\
9.42151	527086\\
9.42461	527086\\
9.42761	414553\\
9.43041	414553\\
9.43321	1415881\\
9.43622	1221109\\
9.43872	817907\\
9.44261	1227237\\
9.44631	1031977\\
9.45121	1031977\\
9.45861	836382\\
9.46671	832820\\
9.47221	527086\\
9.48071	1022296\\
9.48521	666408\\
9.48881	666944\\
9.49241	1419484\\
9.49611	666669\\
9.49961	527086\\
9.50241	832820\\
9.50672	833637\\
9.50932	832610\\
9.51172	832610\\
9.51432	832610\\
9.51741	305434\\
9.52011	831794\\
9.52301	303657\\
9.52642	665304\\
9.53002	303657\\
9.53431	303515\\
9.53791	303515\\
9.54221	185983\\
9.54721	831404\\
9.55141	1026965\\
9.55531	277537\\
9.55931	688191\\
9.56352	1027343\\
9.56741	1026965\\
9.57171	277537\\
9.57821	688191\\
9.58751	830667\\
9.59291	305863\\
9.59791	445809\\
9.60101	303515\\
9.60934	415655\\
9.61341	526436\\
9.61911	303336\\
9.62521	303767\\
9.63441	665892\\
9.64101	665892\\
9.64701	303767\\
9.65131	303515\\
9.65621	305434\\
9.66051	278209\\
9.66521	303515\\
9.67021	303515\\
9.67541	185983\\
9.68181	303767\\
9.69291	303767\\
9.70641	277328\\
9.71722	415642\\
9.72461	415514\\
9.73071	415788\\
9.73541	445415\\
9.73971	415642\\
9.74401	303515\\
9.74841	305577\\
9.75292	527183\\
9.75751	203296\\
9.76201	303372\\
9.76701	303515\\
9.77271	303767\\
9.77811	305687\\
9.78371	445809\\
9.79011	415642\\
9.79611	415907\\
9.80341	667293\\
9.80752	1223853\\
9.81251	527784\\
9.81721	1224684\\
9.82141	527784\\
9.82511	527470\\
9.82791	527615\\
9.83111	1224073\\
9.83392	1223853\\
9.83691	666551\\
9.83992	1224478\\
9.84312	1224216\\
9.84581	666408\\
9.84911	666408\\
9.85221	1224773\\
9.85552	1029472\\
9.85851	666408\\
9.86181	668508\\
9.86441	666408\\
9.86741	1028982\\
9.87041	527086\\
9.87371	352351\\
9.87651	1029473\\
9.87951	527086\\
9.88281	527349\\
9.88671	1029987\\
9.88951	527470\\
9.89241	414553\\
9.89521	415788\\
9.89841	1028714\\
9.90191	1029473\\
9.90561	833850\\
9.90861	666683\\
9.91161	668611\\
9.91471	445415\\
9.91781	688191\\
9.92091	1030061\\
9.92411	666669\\
9.92751	1030061\\
9.93061	666826\\
9.93471	666408\\
9.93801	666408\\
9.94101	667293\\
9.94401	1030061\\
9.94711	666408\\
9.95011	668611\\
9.95281	445232\\
9.95621	1030061\\
9.95931	1030061\\
9.96241	667032\\
9.96541	665113\\
9.96791	667032\\
9.97081	667293\\
9.97561	1030061\\
9.97861	667293\\
9.98161	665869\\
9.98501	1030061\\
9.98801	1030464\\
9.99151	667032\\
9.99421	666683\\
9.99721	667032\\
10.0004	667032\\
10.0036	666669\\
10.0083	1030061\\
10.0111	667032\\
10.0141	1030061\\
10.017	667032\\
10.0201	667032\\
10.0229	1030061\\
10.0266	666669\\
10.0303	1030061\\
10.0338	445232\\
10.0378	445232\\
10.0407	1030061\\
10.0436	1030061\\
10.0464	667032\\
10.0492	667032\\
10.0521	667032\\
10.0551	666669\\
10.0586	667293\\
10.0617	445415\\
10.0649	1225252\\
10.0681	667032\\
10.0714	527470\\
10.0742	1029473\\
10.0772	527086\\
10.0806	1224073\\
10.0834	527086\\
10.0863	1224073\\
10.0892	1224073\\
10.0921	527470\\
10.0963	527470\\
10.0992	527470\\
10.1032	666046\\
10.1061	415367\\
10.1086	414867\\
10.1114	415367\\
10.1138	414553\\
10.1165	415367\\
10.1194	415367\\
10.1228	277873\\
10.1277	527254\\
10.1348	303657\\
10.1413	303657\\
10.1491	303515\\
10.1552	665304\\
10.1607	203296\\
10.1679	303657\\
10.1729	415367\\
10.1772	666236\\
10.1826	415367\\
10.187	415642\\
10.1926	666046\\
10.197	415734\\
10.2035	666683\\
10.21	528292\\
10.215	528198\\
10.2199	666683\\
10.226	833896\\
10.2316	835038\\
10.2391	835088\\
10.2458	1030615\\
10.2516	667190\\
10.2567	1029547\\
10.2618	1029690\\
10.2669	687325\\
10.2721	1029809\\
10.2772	835038\\
10.2838	835449\\
10.2893	667181\\
10.2942	835449\\
10.3	835449\\
10.305	305434\\
10.3113	303515\\
10.3162	305577\\
10.3224	303767\\
10.3293	415642\\
10.3337	1028714\\
10.3388	1223242\\
10.3436	415642\\
10.3495	1221979\\
10.354	1223171\\
10.3611	415514\\
10.3683	416949\\
10.3732	1222615\\
10.376	415367\\
10.3792	1222615\\
10.3821	415367\\
10.3851	415367\\
10.3875	1223171\\
10.3901	415367\\
10.393	1223171\\
10.3958	1225563\\
10.3996	817907\\
10.4022	834544\\
10.4061	1030123\\
10.4097	1030385\\
10.4128	834756\\
10.4166	834544\\
10.4205	1030123\\
10.4245	834756\\
10.428	1029809\\
10.432	835038\\
10.4358	834270\\
10.439	835449\\
10.4428	833910\\
10.4466	834774\\
10.4506	666669\\
10.455	835055\\
10.4586	666408\\
10.4636	666669\\
10.4676	445415\\
10.4719	834774\\
10.4769	835038\\
10.481	835088\\
10.4849	835234\\
10.4895	666826\\
10.4935	666944\\
10.4967	352817\\
10.5	528047\\
10.5037	445232\\
10.5071	527470\\
10.511	527929\\
10.5157	416156\\
10.5195	416156\\
10.5231	666683\\
10.5309	415184\\
10.5386	352607\\
10.5465	835038\\
10.5549	667259\\
10.5639	835449\\
10.5712	835038\\
10.5772	666683\\
10.5829	445415\\
10.5883	526640\\
10.5938	352351\\
10.5996	528047\\
10.6184	836472\\
10.6252	832610\\
10.6302	305386\\
10.6396	303515\\
10.6425	526745\\
10.6466	526993\\
10.65	278209\\
10.6533	277732\\
10.6574	303530\\
10.6625	277963\\
10.6702	204083\\
10.6872	303515\\
10.6966	415907\\
10.7007	303767\\
10.7069	557141\\
10.7118	203296\\
10.7166	833301\\
10.7203	303515\\
10.7238	557687\\
10.7272	665892\\
10.7315	665544\\
10.735	665892\\
10.739	303657\\
10.7427	666400\\
10.7462	415367\\
10.7503	415642\\
10.755	666395\\
10.76	415514\\
10.7745	832754\\
10.7792	833931\\
10.7847	832820\\
10.7882	415367\\
10.7914	415367\\
10.7978	352817\\
10.8021	665304\\
10.8063	306343\\
10.8101	832653\\
10.8148	305687\\
10.8216	665304\\
10.8273	303515\\
10.8324	303515\\
10.8372	305577\\
10.8422	415358\\
10.8479	301723\\
10.8536	305577\\
10.8606	305577\\
10.869	445415\\
10.8772	303767\\
10.8848	833002\\
10.89	203296\\
10.8946	666046\\
10.8991	306005\\
10.9036	833663\\
10.9077	833663\\
10.9119	833434\\
10.9165	834481\\
10.9211	833663\\
10.9252	557141\\
10.9297	527470\\
10.9338	415514\\
10.9383	833931\\
10.9422	832820\\
10.9458	1028781\\
10.9494	415367\\
10.9529	415642\\
10.9568	1028714\\
10.9607	415642\\
10.9645	415514\\
10.9675	414553\\
10.9712	833351\\
10.9745	415367\\
10.9781	666891\\
10.9825	666400\\
10.9862	666891\\
10.9896	666891\\
10.9931	666635\\
10.9977	527784\\
11.0039	527784\\
11.0096	666891\\
11.0142	415514\\
11.0189	666635\\
11.0237	833301\\
11.028	305434\\
11.032	831794\\
11.0368	833301\\
11.0418	833002\\
11.0462	277993\\
11.0502	277797\\
11.0535	832485\\
11.0574	305639\\
11.0609	832485\\
11.0647	557687\\
11.0694	415367\\
11.074	415367\\
11.0775	666236\\
11.0811	666635\\
11.0848	527470\\
11.0882	527784\\
11.0916	352351\\
11.0951	527349\\
11.0998	527784\\
11.1235	277014\\
11.1572	277472\\
11.2016	1222727\\
11.2119	1224128\\
11.2231	1028885\\
11.2256	687797\\
11.2287	277873\\
11.2336	415367\\
11.2365	415367\\
11.2389	415514\\
11.2416	687797\\
11.2443	1028714\\
11.2473	1028489\\
11.2502	1028714\\
11.2532	417573\\
11.2562	415367\\
11.2595	415367\\
11.263	1028714\\
11.2665	1028781\\
11.2698	1028714\\
11.2728	415367\\
11.2767	277873\\
11.2797	688191\\
11.2827	1026860\\
11.2856	305434\\
11.2886	1221664\\
11.2916	305434\\
11.2947	204581\\
11.298	1222239\\
11.3008	1028714\\
11.3039	1028781\\
11.3069	416890\\
11.3097	687797\\
11.3128	415367\\
11.3168	1028714\\
11.3197	688191\\
11.323	415642\\
11.3256	1028714\\
11.3286	687797\\
11.3321	1028126\\
11.3351	415367\\
11.338	1221109\\
11.3406	305434\\
11.3435	1027447\\
11.3462	305477\\
11.3496	303515\\
11.3525	1027447\\
11.3553	1027447\\
11.3581	305434\\
11.3617	203296\\
11.3649	1026860\\
11.3691	305434\\
11.3722	1026965\\
11.3755	1026965\\
11.3796	1016240\\
11.3825	1026378\\
11.3856	277732\\
11.3887	1032258\\
11.3918	1031912\\
11.3947	1032258\\
11.3987	688397\\
11.4037	558000\\
11.4096	833715\\
11.4127	414553\\
11.4153	833637\\
11.4184	833637\\
11.4228	833617\\
11.4254	415367\\
11.4287	833637\\
11.4318	415642\\
11.4358	415514\\
11.4394	832820\\
11.4427	832820\\
11.446	833931\\
11.4495	832754\\
11.4531	834668\\
11.4567	833434\\
11.4604	527470\\
11.4641	834907\\
11.4687	666826\\
11.4726	666408\\
11.4767	527470\\
11.4801	1029987\\
11.4841	1029987\\
11.4877	415632\\
11.4914	277328\\
11.4944	277328\\
11.4985	688191\\
11.5015	445415\\
11.5043	667272\\
11.5072	667032\\
11.5098	668580\\
11.5127	667272\\
11.5154	666683\\
11.5185	352607\\
11.5216	666891\\
11.5258	527470\\
11.53	528047\\
11.5345	666635\\
11.5388	666486\\
11.5431	527784\\
11.5482	667043\\
11.553	666683\\
11.5585	445232\\
11.5637	666669\\
11.5681	666669\\
11.574	666683\\
11.5793	666669\\
11.5856	666551\\
11.5907	666551\\
11.5965	445232\\
11.6021	834774\\
11.6086	834953\\
11.6129	835234\\
11.6181	835234\\
11.6232	667032\\
11.6261	835234\\
11.6286	817907\\
11.6314	667032\\
11.6343	1224773\\
11.6369	666683\\
11.6399	666683\\
11.6428	1224773\\
11.6462	835234\\
11.6488	1225300\\
11.6513	833910\\
11.6539	1224957\\
11.6564	1224744\\
11.6601	834774\\
11.6627	1225300\\
11.6656	948366\\
11.6683	834774\\
11.6709	1225300\\
11.6734	833910\\
11.6764	836248\\
11.6793	835234\\
11.682	834173\\
11.6846	833910\\
11.6875	834774\\
11.6904	833910\\
11.693	834173\\
11.6955	836351\\
11.6997	835234\\
11.7028	666408\\
11.7057	833896\\
11.7097	666683\\
11.7129	667272\\
11.7154	667293\\
11.7196	445809\\
11.7229	666944\\
11.728	527784\\
11.7331	667074\\
11.7382	667074\\
11.7432	527784\\
11.7499	666891\\
11.7549	667074\\
11.7607	527470\\
11.7664	666984\\
11.772	666486\\
11.7775	352817\\
11.7824	667293\\
11.7871	666683\\
11.7923	835088\\
11.798	666826\\
11.8022	415642\\
11.8074	417648\\
11.8117	527784\\
11.8162	527733\\
11.8214	527349\\
11.8255	352817\\
11.8301	527470\\
11.833	527784\\
11.8369	1030464\\
11.8394	667293\\
11.842	666408\\
11.8449	1224773\\
11.8478	1224773\\
11.8505	352817\\
11.8539	1224073\\
11.857	527086\\
11.8601	1420036\\
11.8627	527086\\
11.8655	1419381\\
11.8685	1224684\\
11.8715	1224409\\
11.8744	415788\\
11.8771	416949\\
11.8804	415632\\
11.8838	1223171\\
11.8867	415367\\
11.8897	415788\\
11.8924	1223171\\
11.8959	818278\\
11.8984	1224073\\
11.9012	415367\\
11.904	415367\\
11.9071	527470\\
11.9101	834252\\
11.9135	834252\\
11.9162	666407\\
11.9188	834089\\
11.9213	834728\\
11.9249	557141\\
11.9284	1030464\\
11.9332	834774\\
11.9366	1030831\\
11.94	666826\\
11.9435	1030464\\
11.947	1030061\\
11.9502	527349\\
11.953	1029473\\
11.956	528047\\
11.9587	1028126\\
11.9617	1028126\\
11.9649	688191\\
11.9677	415367\\
11.971	415274\\
11.9738	833301\\
11.9765	305434\\
11.9793	834168\\
11.9832	834168\\
11.986	277873\\
11.9892	528047\\
11.9923	527929\\
11.9966	667074\\
12.0011	667723\\
12.0052	1032357\\
12.0096	1227423\\
12.0138	1227451\\
12.0186	1031977\\
12.024	1031977\\
12.0324	273225\\
12.038	836382\\
12.0468	836382\\
12.0518	836382\\
12.0568	1031977\\
12.0611	1032258\\
12.0664	1227779\\
12.0698	1227779\\
12.0748	1227779\\
12.079	1219499\\
12.0827	688397\\
12.0871	1032258\\
12.0942	1031977\\
12.1007	668893\\
12.1102	529045\\
12.1158	527086\\
12.1217	668611\\
12.1268	666891\\
12.1389	666891\\
12.1426	832820\\
12.1473	415674\\
12.151	352817\\
12.1551	352607\\
12.1601	352607\\
12.1648	834481\\
12.1682	833434\\
12.172	352817\\
12.1771	527784\\
12.181	666551\\
12.1845	834907\\
12.1884	833910\\
12.1922	666683\\
12.1957	835055\\
12.1999	834907\\
12.2039	665544\\
12.2073	665304\\
12.2104	305577\\
12.2142	665304\\
12.2177	665304\\
12.2212	665304\\
12.2255	303515\\
12.2312	305434\\
12.236	203296\\
12.2413	305434\\
12.2459	666132\\
12.2512	304572\\
12.2555	303515\\
12.2603	303515\\
12.2655	305434\\
12.2707	305434\\
12.2757	303515\\
12.2807	526993\\
12.2859	303515\\
12.2913	304572\\
12.296	665892\\
12.3024	303767\\
12.3078	305577\\
12.3128	303515\\
12.318	277754\\
12.3226	277797\\
12.3289	665025\\
12.3347	668580\\
12.3392	668611\\
12.3439	446152\\
12.3483	529226\\
12.3536	529198\\
12.3606	529076\\
12.3661	353040\\
12.3699	668611\\
12.3743	668639\\
12.3802	668611\\
12.3852	668611\\
12.3897	668611\\
12.3941	446152\\
12.3981	668882\\
12.4062	1031977\\
12.4138	1029473\\
12.4184	527349\\
12.4248	1029473\\
12.4288	1028714\\
12.432	1028714\\
12.4345	415514\\
12.4373	1028714\\
12.4401	1028714\\
12.4428	277328\\
12.4459	688191\\
12.449	1028714\\
12.452	1028714\\
12.4554	528047\\
12.4583	1029473\\
12.4617	527086\\
12.4647	833434\\
12.4677	529076\\
12.4708	833850\\
12.4735	527784\\
12.4765	527784\\
12.4795	833850\\
12.4832	527470\\
12.4868	527470\\
12.4914	527784\\
12.4953	833434\\
12.4989	527349\\
12.5026	303515\\
12.507	303767\\
12.5115	1027998\\
12.5152	688191\\
12.5184	415642\\
12.5218	415367\\
12.5252	688191\\
12.5282	277873\\
12.5317	1028126\\
12.5344	1028781\\
12.5374	1028714\\
12.5404	415642\\
12.5442	688191\\
12.5472	277873\\
12.5503	1223171\\
12.5532	277873\\
12.5564	1030010\\
12.5594	1027930\\
12.5626	1027343\\
12.5654	1221664\\
12.5683	1027930\\
12.5714	1027447\\
12.5743	1027447\\
12.5772	1026860\\
12.5806	1027447\\
12.5843	303767\\
12.5873	1027447\\
12.5912	204581\\
12.5941	277732\\
12.598	1026378\\
12.6014	527006\\
12.6052	526745\\
12.6087	303515\\
12.6119	305863\\
12.6151	305434\\
12.6181	305434\\
12.6212	526993\\
12.6268	526993\\
12.6354	303515\\
12.6417	526296\\
12.648	665304\\
12.6549	305687\\
12.662	303657\\
12.6682	303657\\
12.6727	832185\\
12.6779	831794\\
12.6828	833002\\
12.6875	303515\\
12.6919	831794\\
12.6954	303515\\
12.6986	303515\\
12.702	833430\\
12.7059	833434\\
12.7091	528047\\
12.713	527086\\
12.7166	527784\\
12.7201	833434\\
12.7237	527733\\
12.727	667224\\
12.7306	527349\\
12.734	666891\\
12.7377	666635\\
12.7411	667224\\
12.7446	666891\\
12.75	667224\\
12.7554	352607\\
12.76	666824\\
12.7659	526669\\
12.7718	666236\\
12.7762	833931\\
12.7814	557141\\
12.7878	834481\\
12.7926	833663\\
12.7968	833434\\
12.8004	1225435\\
12.804	1221684\\
12.8074	1221684\\
12.8109	1221664\\
12.814	1221684\\
12.8179	1416547\\
12.8212	1416534\\
12.8248	1221664\\
12.8284	305776\\
12.8322	1221109\\
12.8352	1415881\\
12.8386	303515\\
12.8422	1216493\\
12.8452	1221664\\
12.8485	948803\\
12.8523	1221664\\
12.8548	305798\\
12.858	303515\\
12.8607	1221664\\
12.8636	818278\\
12.8668	1221664\\
12.8697	688191\\
12.8726	203296\\
12.8757	687797\\
12.8787	204581\\
12.8822	1027712\\
12.8853	1028300\\
12.8889	1027447\\
12.8922	1027447\\
12.8965	305434\\
12.8995	303515\\
12.9032	834237\\
12.9071	834728\\
12.9107	445232\\
12.9144	667032\\
12.9182	1030831\\
12.9222	834774\\
12.9256	556900\\
12.9289	834173\\
12.9324	835234\\
12.9361	835352\\
12.9403	836248\\
12.9433	1029916\\
12.946	1029916\\
12.9487	557478\\
12.9514	1029916\\
12.9542	1030505\\
12.9575	835234\\
12.9603	1029916\\
12.9647	834055\\
12.968	834774\\
12.971	1030831\\
12.9742	834774\\
12.9769	835352\\
12.9798	833910\\
12.9827	557141\\
12.986	835038\\
12.9889	834173\\
12.9918	835088\\
12.9948	833910\\
12.9983	835088\\
13.0029	834481\\
13.0063	834481\\
13.0102	833663\\
13.0138	833617\\
13.017	415514\\
13.0206	415514\\
13.0248	832820\\
13.0284	305577\\
13.0323	304833\\
13.0358	278252\\
13.0393	836555\\
13.0436	836382\\
13.0481	836382\\
13.0524	836503\\
13.0574	836503\\
13.0618	836503\\
13.0668	836503\\
13.0714	558000\\
13.0764	558000\\
13.0815	1027447\\
13.09	1027447\\
13.0968	303515\\
13.1014	415367\\
13.1044	1028126\\
13.1077	415367\\
13.1108	1028781\\
13.114	1028714\\
13.1172	1028489\\
13.1202	832820\\
13.1237	833114\\
13.1275	832820\\
13.1313	665811\\
13.1341	445809\\
13.1372	666400\\
13.1407	415907\\
13.1443	666400\\
13.1476	833850\\
13.1516	527470\\
13.1555	527784\\
13.1596	527784\\
13.1639	1029987\\
13.1687	1030464\\
13.1725	1029473\\
13.1757	1029167\\
13.1797	1029167\\
13.183	1029473\\
13.1861	1029167\\
13.1887	1029473\\
13.1916	527470\\
13.1947	527470\\
13.1976	415642\\
13.2009	667293\\
13.2038	667272\\
13.2071	666683\\
13.2105	666826\\
13.2136	834728\\
13.2171	445232\\
13.2206	666683\\
13.2252	835055\\
13.2304	666944\\
13.2352	666683\\
13.2392	666408\\
13.2431	445415\\
13.2463	835055\\
13.2501	445232\\
13.2537	666826\\
13.2575	666683\\
13.2609	666408\\
13.264	666408\\
13.2677	666089\\
13.2712	666683\\
13.2748	666669\\
13.2782	666826\\
13.2815	666683\\
13.2857	666408\\
13.2905	666683\\
13.2958	835088\\
13.3009	305529\\
13.3063	305577\\
13.312	948803\\
13.3173	305577\\
13.3217	1417200\\
13.3252	1415881\\
13.3284	305434\\
13.3311	1221109\\
13.3344	305434\\
13.3375	303515\\
13.3407	1221664\\
13.3435	303515\\
13.3467	305434\\
13.3499	1027447\\
13.3533	1027447\\
13.3562	831794\\
13.3603	832610\\
13.3636	831794\\
13.3667	832610\\
13.3698	303515\\
13.373	687797\\
13.3773	303515\\
13.3807	303515\\
13.3851	303515\\
13.3888	1221109\\
13.3926	1221664\\
13.3964	1221684\\
13.3994	303515\\
13.4028	1225300\\
13.4069	833910\\
13.4101	818278\\
13.4139	833910\\
13.418	1225300\\
13.4208	833910\\
13.4243	1224744\\
13.4271	557687\\
13.4298	1225300\\
13.4322	833910\\
13.4348	1224744\\
13.4372	1225300\\
13.4398	1225300\\
13.4422	1224744\\
13.4448	1224744\\
13.4472	1224744\\
13.4498	1225300\\
13.4522	833910\\
13.4548	1224744\\
13.4573	1225300\\
13.4599	833910\\
13.4623	1224744\\
13.4649	1224744\\
13.4673	834173\\
13.4699	833910\\
13.4723	1225300\\
13.4749	1225300\\
13.4774	1420544\\
13.48	1420750\\
13.4828	1420095\\
13.4852	833910\\
13.4878	1420750\\
13.4902	1420095\\
13.4928	1225300\\
13.4952	833910\\
13.4982	834774\\
13.501	818038\\
13.5054	1227423\\
13.5116	688397\\
13.5164	1032258\\
13.5223	221466\\
13.5289	1031977\\
13.5336	1223715\\
13.5385	1227779\\
13.5437	1227779\\
13.5482	1227779\\
13.5541	1227779\\
13.5646	1227779\\
13.5724	1422962\\
13.5785	1422962\\
13.5851	1225435\\
13.5934	1031359\\
13.6059	668528\\
13.611	528085\\
13.6154	529045\\
13.6323	527929\\
13.6395	527615\\
13.6493	415788\\
13.659	415642\\
13.6735	415642\\
13.6897	415907\\
13.6992	527183\\
13.7064	666683\\
13.7125	527784\\
13.7186	527731\\
13.7242	1223046\\
13.7269	305434\\
13.7295	1221109\\
13.7325	1027447\\
13.7354	305434\\
13.7378	1221664\\
13.7409	305434\\
13.7437	1027447\\
13.747	305776\\
13.7502	688191\\
13.7539	527470\\
13.7582	528047\\
13.7629	1030061\\
13.7661	666408\\
13.7689	1029472\\
13.7728	666683\\
13.7755	1029472\\
13.7784	833910\\
13.7812	688191\\
13.784	666826\\
13.7865	1030061\\
13.7896	1029473\\
13.7926	1029473\\
13.7955	527470\\
13.7984	415367\\
13.8017	415367\\
13.8048	1223046\\
13.8079	1223046\\
13.8116	1222615\\
13.8147	1222615\\
13.8175	1221109\\
13.8201	303515\\
13.8233	305434\\
13.8266	1027447\\
13.8297	305434\\
13.8327	1026860\\
13.8354	204581\\
13.8382	305434\\
13.8414	1222123\\
13.8444	185954\\
13.8486	1221091\\
13.8519	1220732\\
13.8584	277537\\
13.8636	1415869\\
13.8712	277732\\
13.874	185152\\
13.8784	277537\\
13.8844	303515\\
13.8883	305434\\
13.8914	203296\\
13.895	305434\\
13.8984	203296\\
13.9021	666683\\
13.9046	667092\\
13.9072	667032\\
13.9102	528974\\
13.9133	666635\\
13.9162	666303\\
13.9193	528095\\
13.9223	527349\\
13.927	527053\\
13.9316	666408\\
13.937	666683\\
13.9417	527733\\
13.9453	666891\\
13.9496	666635\\
13.954	667224\\
13.9592	528047\\
13.9646	527784\\
13.9694	666669\\
13.9741	666944\\
13.979	835088\\
13.9847	834774\\
13.9888	666826\\
13.9937	666683\\
13.9985	352607\\
14.0039	416063\\
14.0091	527929\\
14.0248	524958\\
14.1118	668882\\
14.1238	668611\\
14.1345	446152\\
14.1386	668611\\
14.1453	446152\\
14.1514	668611\\
14.1571	668611\\
14.1655	668546\\
14.1739	668096\\
14.1807	668882\\
14.1865	668546\\
14.1906	528646\\
14.2037	668882\\
14.2081	277732\\
14.2233	277537\\
14.2276	831404\\
14.2323	277537\\
14.2369	665266\\
14.2403	445809\\
14.2473	277537\\
14.254	277537\\
14.2598	415163\\
14.2642	277537\\
14.2732	277797\\
14.2832	277406\\
14.2913	277992\\
14.2982	277797\\
14.3023	1032286\\
14.3079	836382\\
14.3125	558000\\
14.3188	558000\\
14.3229	836382\\
14.3274	836464\\
14.3331	836503\\
14.3398	558000\\
14.3444	836382\\
14.3488	688397\\
14.3529	688397\\
14.3572	836503\\
14.3622	1032258\\
14.3674	835622\\
14.3729	221466\\
14.3776	1031977\\
14.3839	1031977\\
14.3912	1031946\\
14.3966	1031977\\
14.4031	529045\\
14.4062	417542\\
14.4088	417459\\
14.4119	527656\\
14.4156	528912\\
14.4185	527395\\
14.4216	415367\\
14.4365	414553\\
14.4411	415514\\
14.4477	415642\\
14.4525	527470\\
14.459	445415\\
14.4644	666891\\
14.4697	667074\\
14.4745	666486\\
14.4794	667074\\
14.4836	527470\\
14.4881	527784\\
14.4934	527733\\
14.4979	666635\\
14.5032	1028489\\
14.5082	1028489\\
14.5142	415367\\
14.5201	415642\\
14.5239	415642\\
14.5271	1418281\\
14.5297	415367\\
14.5327	1836014\\
14.5356	415367\\
14.5385	1836014\\
14.5414	1836454\\
14.5442	527470\\
14.5468	1837369\\
14.5498	1420036\\
14.5526	527470\\
14.5559	527470\\
14.5587	1418673\\
14.5621	948366\\
14.5647	1418673\\
14.5675	527470\\
14.5703	1223517\\
14.5736	1029167\\
14.5771	352607\\
14.5806	415642\\
14.5831	1222615\\
14.5856	1223602\\
14.5885	414817\\
14.5916	1223951\\
14.5945	414817\\
14.598	1418531\\
14.6012	416005\\
14.6049	414553\\
14.6077	834089\\
14.6108	832820\\
14.6141	557141\\
14.6173	415367\\
14.6199	833434\\
14.623	833434\\
14.6269	527470\\
14.631	527470\\
14.6343	833434\\
14.6392	527470\\
14.6426	527470\\
14.6458	833850\\
14.6494	527349\\
14.6528	666408\\
14.6559	527349\\
14.6593	527733\\
14.6626	1029473\\
14.6659	1029473\\
14.6697	1029473\\
14.6745	527784\\
14.6771	688191\\
14.6802	527349\\
14.6831	527086\\
14.6861	527086\\
14.6892	528047\\
14.6926	527470\\
14.6956	527784\\
14.6986	1029473\\
14.7013	1027930\\
14.7045	1026860\\
14.7073	1027343\\
14.7106	1027447\\
14.713	305434\\
14.7161	557141\\
14.7195	305863\\
14.7229	665892\\
14.7267	665579\\
14.7296	665579\\
14.7336	305386\\
14.7368	831794\\
14.74	557687\\
14.7447	1027712\\
14.7492	1027447\\
14.7533	204581\\
14.7573	948366\\
14.7607	1417710\\
14.7644	1417710\\
14.768	305434\\
14.7713	818278\\
14.7741	305434\\
14.777	1027432\\
14.7794	1027447\\
14.782	305434\\
14.785	831794\\
14.7877	303515\\
14.7907	303515\\
14.7933	557141\\
14.7963	445809\\
14.8018	305434\\
14.8061	305863\\
14.811	303515\\
14.8149	305687\\
14.819	303710\\
14.8256	203296\\
14.8332	303657\\
14.845	303767\\
14.8621	303767\\
14.8801	303767\\
14.8926	415325\\
14.9007	836532\\
14.9119	303657\\
14.9196	1222239\\
14.9257	303515\\
14.9317	303515\\
14.9355	1218221\\
14.9384	305434\\
14.9411	1027447\\
14.9443	305434\\
14.9476	831794\\
14.9516	305863\\
14.9576	277732\\
14.9609	665266\\
14.9661	836351\\
14.9697	836503\\
14.9734	558000\\
14.9778	833002\\
14.9823	1028046\\
14.9868	1027447\\
14.993	1027447\\
14.9981	1223395\\
15.002	667032\\
15.0057	445648\\
15.0091	833910\\
15.0123	557141\\
15.0151	667929\\
15.0182	833910\\
15.0219	834089\\
15.0259	666944\\
15.0293	557141\\
15.0326	667032\\
15.0378	666408\\
15.0411	667032\\
15.0444	833910\\
15.0479	833910\\
15.0512	666683\\
15.055	666683\\
15.0585	834237\\
15.0625	666944\\
15.0668	666408\\
15.0707	834171\\
15.0745	666826\\
15.0783	667293\\
15.0818	834237\\
15.0855	834237\\
15.0892	666408\\
15.093	557141\\
15.0964	667293\\
15.1	667032\\
15.104	528085\\
15.1081	666683\\
15.1121	528347\\
15.1154	667293\\
15.1194	528292\\
15.1243	667043\\
15.1314	528370\\
15.1377	528198\\
15.1449	528554\\
15.1521	666408\\
15.1574	666669\\
15.1653	666944\\
15.1721	528347\\
15.1781	666669\\
15.1847	666551\\
15.1919	666826\\
15.1981	666551\\
15.2041	303515\\
15.2105	305577\\
15.218	665304\\
15.2248	665892\\
15.2307	303515\\
15.2354	305434\\
15.2401	303515\\
15.2453	305434\\
15.2498	305434\\
15.2539	303515\\
15.2581	303515\\
15.264	303515\\
15.2687	305577\\
15.2729	665892\\
15.2771	665579\\
15.282	303515\\
15.2864	665892\\
15.2909	305434\\
15.2955	203296\\
15.3	303515\\
15.3074	831794\\
15.312	831794\\
15.3167	305863\\
15.321	305508\\
15.3257	825103\\
15.3298	305508\\
15.3349	305832\\
};
\addlegendentry{X-TCP}

\addplot [color=mycolor2, mark repeat=200, mark=*, mark size=1.0]
  table[row sep=crcr]{%
2.02282	1400\\
2.22462	29400\\
2.25261	57400\\
2.27691	85400\\
2.29951	113400\\
2.31961	141400\\
2.32411	169400\\
2.33991	197400\\
2.34471	225400\\
2.34791	253400\\
2.35071	281400\\
2.36481	309400\\
2.36781	337400\\
2.37051	365400\\
2.37311	393400\\
2.37591	421400\\
2.38751	449400\\
2.38991	477400\\
2.39271	505400\\
2.39571	533400\\
2.39871	561400\\
2.40071	589400\\
2.40371	617400\\
2.40941	645400\\
2.41241	673400\\
2.41541	701400\\
2.41801	729400\\
2.42101	757400\\
2.42491	785400\\
2.42921	813400\\
2.43321	841400\\
2.43661	869400\\
2.43971	897400\\
2.44271	925400\\
2.44571	953400\\
2.44851	981400\\
2.45131	1009400\\
2.45411	1037400\\
2.45672	1065400\\
2.45921	1093400\\
2.46151	1121400\\
2.46381	1149400\\
2.46611	1177400\\
2.46831	1205400\\
2.47041	1233400\\
2.47281	1261400\\
2.47511	1289400\\
2.47731	1317400\\
2.47941	1345400\\
2.48171	1373400\\
2.48401	1401400\\
2.48601	1429400\\
2.48821	1457400\\
2.49031	1485400\\
2.49251	1513400\\
2.49471	1541400\\
2.49701	1569400\\
2.49921	1597400\\
2.50142	1625400\\
2.50361	1653400\\
2.50582	1681400\\
2.50811	1709400\\
2.51041	1737400\\
2.51261	1765400\\
2.51471	1793400\\
2.51681	1821400\\
2.51911	1849400\\
2.52131	1877400\\
2.52461	1905400\\
2.52891	1933400\\
2.53241	1961400\\
2.53561	1989400\\
2.53871	2017400\\
2.54171	2045400\\
2.54481	2073400\\
2.54811	2101400\\
2.55171	2129400\\
2.55511	2157400\\
2.55911	2185400\\
2.56371	2213400\\
2.56931	2241400\\
2.57831	2269400\\
2.58751	2297400\\
2.59571	2325400\\
2.60171	2353400\\
2.60581	2381400\\
2.60951	2409400\\
2.61291	2437400\\
2.61641	2465400\\
2.62001	2493400\\
2.62351	2521400\\
2.62581	2549400\\
2.62831	2577400\\
2.63061	2605400\\
2.63291	2633400\\
2.63551	2661400\\
2.63851	2689400\\
2.64111	2717400\\
2.64451	2745400\\
2.64781	2773400\\
2.65091	2801400\\
2.65471	2829400\\
2.65781	2857400\\
2.66151	2885400\\
2.66461	2913400\\
2.66771	2941400\\
2.67082	2969400\\
2.67352	2997400\\
2.67601	3025400\\
2.67862	3053400\\
2.68111	3081400\\
2.68371	3109400\\
2.68612	3137400\\
2.68871	3165400\\
2.69111	3193400\\
2.69361	3221400\\
2.69611	3249400\\
2.69861	3277400\\
2.70121	3305400\\
2.70381	3333400\\
2.70622	3361400\\
2.70881	3389400\\
2.71131	3417400\\
2.71382	3445400\\
2.71681	3473400\\
2.71991	3501400\\
2.72351	3529400\\
2.72721	3557400\\
2.73071	3585400\\
2.73351	3613400\\
2.73721	3641400\\
2.74121	3669400\\
2.74481	3697400\\
2.74791	3725400\\
2.75131	3753400\\
2.75511	3781400\\
2.75901	3809400\\
2.76281	3837400\\
2.76591	3865400\\
2.76901	3893400\\
2.77191	3921400\\
2.77501	3949400\\
2.77811	3977400\\
2.78121	4005400\\
2.78432	4033400\\
2.78751	4061400\\
2.79071	4089400\\
2.79382	4117400\\
2.79711	4145400\\
2.80031	4173400\\
2.80411	4201400\\
2.80821	4229400\\
2.81231	4257400\\
2.81611	4285400\\
2.82091	4313400\\
2.82531	4341400\\
2.82931	4369400\\
2.83321	4397400\\
2.83711	4425400\\
2.84102	4453400\\
2.84502	4481400\\
2.84921	4509400\\
2.85331	4537400\\
2.85791	4565400\\
2.86291	4593400\\
2.86801	4621400\\
2.87311	4649400\\
2.87791	4677400\\
2.88191	4705400\\
2.88601	4733400\\
2.89011	4761400\\
2.89421	4789400\\
2.89821	4817400\\
2.90231	4845400\\
2.90671	4873400\\
2.91091	4901400\\
2.91511	4929400\\
2.91911	4957400\\
2.92291	4985400\\
2.92721	5013400\\
2.93101	5041400\\
2.93461	5069400\\
2.93811	5097400\\
2.94081	5125400\\
2.94411	5153400\\
2.94751	5181400\\
2.95101	5209400\\
2.95411	5237400\\
2.95761	5265400\\
2.96101	5293400\\
2.96431	5321400\\
2.96811	5349400\\
2.97221	5377400\\
2.97621	5405400\\
2.98021	5433400\\
2.98421	5461400\\
2.98811	5489400\\
2.99201	5517400\\
2.99591	5545400\\
2.99981	5573400\\
3.00371	5601400\\
3.00761	5629400\\
3.01181	5657400\\
3.01511	5685400\\
3.01871	5713400\\
3.02201	5741400\\
3.02621	5769400\\
3.03061	5797400\\
3.03521	5825400\\
3.03931	5853400\\
3.04341	5881400\\
3.04751	5909400\\
3.05171	5937400\\
3.05591	5965400\\
3.06051	5993400\\
3.06371	6021400\\
3.06711	6049400\\
3.07121	6077400\\
3.07481	6105400\\
3.07801	6133400\\
3.08141	6161400\\
3.08452	6189400\\
3.08781	6217400\\
3.09101	6245400\\
3.09421	6273400\\
3.09731	6301400\\
3.11103	6329400\\
3.11133	6357400\\
3.11154	6385400\\
3.11173	6413400\\
3.11331	6441400\\
3.11651	6469400\\
3.11992	6497400\\
3.12491	6525400\\
3.13451	6553400\\
3.14291	6581400\\
3.15191	6609400\\
3.15851	6637400\\
3.16532	6665400\\
3.17974	6693400\\
3.19054	6721400\\
3.19081	6749400\\
3.20021	6777400\\
3.20981	6805400\\
3.21902	6833400\\
3.22461	6861400\\
3.22731	6889400\\
3.22992	6917400\\
3.23261	6945400\\
3.23541	6973400\\
3.23771	7001400\\
3.24041	7029400\\
3.24311	7057400\\
3.24572	7085400\\
3.24841	7113400\\
3.25082	7141400\\
3.25341	7169400\\
3.25571	7197400\\
3.25801	7225400\\
3.26051	7253400\\
3.26291	7281400\\
3.26581	7309400\\
3.26811	7337400\\
3.27131	7365400\\
3.27401	7393400\\
3.27651	7421400\\
3.27891	7449400\\
3.28141	7477400\\
3.28371	7505400\\
3.28612	7533400\\
3.28862	7561400\\
3.29132	7589400\\
3.29361	7617400\\
3.29631	7645400\\
3.29862	7673400\\
3.30101	7701400\\
3.30361	7729400\\
3.30601	7757400\\
3.30862	7785400\\
3.31101	7813400\\
3.31371	7841400\\
3.31611	7869400\\
3.31872	7897400\\
3.32111	7925400\\
3.32351	7953400\\
3.32561	7981400\\
3.32782	8009400\\
3.32981	8037400\\
3.33181	8065400\\
3.33381	8093400\\
3.33591	8121400\\
3.33801	8149400\\
3.34041	8177400\\
3.34291	8205400\\
3.34531	8233400\\
3.34791	8261400\\
3.35081	8289400\\
3.35261	8317400\\
3.35581	8345400\\
3.35951	8373400\\
3.36331	8401400\\
3.36691	8429400\\
3.36991	8457400\\
3.37351	8485400\\
3.37631	8513400\\
3.37942	8541400\\
3.38282	8569400\\
3.38551	8597400\\
3.38801	8625400\\
3.39061	8653400\\
3.39271	8681400\\
3.39491	8709400\\
3.39692	8737400\\
3.39892	8765400\\
3.40101	8793400\\
3.40331	8821400\\
3.40541	8849400\\
3.40751	8877400\\
3.40971	8905400\\
3.4119	8933400\\
3.41391	8961400\\
3.41591	8989400\\
3.41812	9017400\\
3.42051	9045400\\
3.45401	9073400\\
3.52981	9101400\\
3.53251	9129400\\
3.53531	9157400\\
3.55051	9185400\\
3.55371	9213400\\
3.55762	9241400\\
3.56021	9269400\\
3.56401	9297400\\
3.56772	9325400\\
3.57611	9353400\\
3.58151	9381400\\
3.58681	9409400\\
3.59171	9437400\\
3.59541	9465400\\
3.60001	9493400\\
3.60551	9521400\\
3.61051	9549400\\
3.61581	9577400\\
3.62091	9605400\\
3.62441	9633400\\
3.62621	9661400\\
3.62822	9689400\\
3.63022	9717400\\
3.63221	9745400\\
3.63421	9773400\\
3.63602	9801400\\
3.63831	9829400\\
3.64051	9857400\\
3.64271	9885400\\
3.64561	9913400\\
3.64742	9941400\\
3.64991	9969400\\
3.65261	9997400\\
3.65541	10025400\\
3.65841	10053400\\
3.66152	10081400\\
3.66441	10109400\\
3.66781	10137400\\
3.67151	10165400\\
3.67401	10193400\\
3.67712	10221400\\
3.68001	10249400\\
3.68301	10277400\\
3.68541	10305400\\
3.68801	10333400\\
3.69032	10361400\\
3.69281	10389400\\
3.69512	10417400\\
3.69711	10445400\\
3.69911	10473400\\
3.70121	10501400\\
3.70331	10529400\\
3.70531	10557400\\
3.70742	10585400\\
3.70951	10613400\\
3.71151	10641400\\
3.71362	10669400\\
3.71581	10697400\\
3.71791	10725400\\
3.72011	10753400\\
3.72221	10781400\\
3.72631	10809400\\
3.73001	10837400\\
3.73451	10865400\\
3.73941	10893400\\
3.74241	10921400\\
3.74631	10949400\\
3.74951	10977400\\
3.75321	11005400\\
3.75691	11033400\\
3.76011	11061400\\
3.76421	11089400\\
3.76751	11117400\\
3.77071	11145400\\
3.77391	11173400\\
3.77721	11201400\\
3.78042	11229400\\
3.78351	11257400\\
3.78671	11285400\\
3.78992	11313400\\
3.79312	11341400\\
3.79611	11369400\\
3.79932	11397400\\
3.80221	11425400\\
3.80531	11453400\\
3.80842	11481400\\
3.81151	11509400\\
3.81451	11537400\\
3.81752	11565400\\
3.82062	11593400\\
3.82441	11621400\\
3.82921	11649400\\
3.83291	11677400\\
3.83691	11705400\\
3.84001	11733400\\
3.84321	11761400\\
3.84631	11789400\\
3.84941	11817400\\
3.85251	11845400\\
3.85491	11873400\\
3.85751	11901400\\
3.85991	11929400\\
3.86301	11957400\\
3.86591	11985400\\
3.86901	12013400\\
3.87261	12041400\\
3.87601	12069400\\
3.87981	12097400\\
3.88471	12125400\\
3.88971	12153400\\
3.89431	12181400\\
3.89852	12209400\\
3.90351	12237400\\
3.90841	12265400\\
3.91241	12293400\\
3.91631	12321400\\
3.91991	12349400\\
3.92301	12377400\\
3.92681	12405400\\
3.93081	12433400\\
3.93471	12461400\\
3.93872	12489400\\
3.94301	12517400\\
3.94781	12545400\\
3.95321	12573400\\
3.95841	12601400\\
3.96381	12629400\\
3.96801	12657400\\
3.97221	12685400\\
3.97552	12713400\\
3.97881	12741400\\
3.98231	12769400\\
3.98561	12797400\\
3.98891	12825400\\
3.99231	12853400\\
3.99561	12881400\\
3.99901	12909400\\
4.00242	12937400\\
4.00632	12965400\\
4.01042	12993400\\
4.01491	13021400\\
4.02001	13049400\\
4.02411	13077400\\
4.02691	13105400\\
4.02962	13133400\\
4.03211	13161400\\
4.03481	13189400\\
4.03742	13217400\\
4.03991	13245400\\
4.04261	13273400\\
4.04531	13301400\\
4.04761	13329400\\
4.05001	13357400\\
4.05252	13385400\\
4.05511	13413400\\
4.05761	13441400\\
4.06001	13469400\\
4.06251	13497400\\
4.06502	13525400\\
4.06741	13553400\\
4.06942	13581400\\
4.07161	13609400\\
4.07401	13637400\\
4.07641	13665400\\
4.07851	13693400\\
4.08051	13721400\\
4.08251	13749400\\
4.08461	13777400\\
4.08661	13805400\\
4.08871	13833400\\
4.09071	13861400\\
4.09271	13889400\\
4.09551	13917400\\
4.09762	13945400\\
4.09982	13973400\\
4.10192	14001400\\
4.10451	14029400\\
4.10671	14057400\\
4.10891	14085400\\
4.11094	14113400\\
4.11332	14141400\\
4.11511	14169400\\
4.11721	14197400\\
4.11971	14225400\\
4.12211	14253400\\
4.12821	14281400\\
4.13431	14309400\\
4.14061	14337400\\
4.14721	14365400\\
4.15371	14393400\\
4.15902	14421400\\
4.16541	14449400\\
4.17232	14477400\\
4.17781	14505400\\
4.18441	14533400\\
4.19311	14561400\\
4.20191	14589400\\
4.20801	14617400\\
4.21441	14645400\\
4.22131	14673400\\
4.22461	14701400\\
4.22711	14729400\\
4.22971	14757400\\
4.23221	14785400\\
4.23471	14813400\\
4.23721	14841400\\
4.23982	14869400\\
4.24231	14897400\\
4.24481	14925400\\
4.24731	14953400\\
4.24981	14981400\\
4.25221	15009400\\
4.25471	15037400\\
4.25721	15065400\\
4.25981	15093400\\
4.26301	15121400\\
4.26611	15149400\\
4.26921	15177400\\
4.27231	15205400\\
4.27491	15233400\\
4.27791	15261400\\
4.28091	15289400\\
4.28401	15317400\\
4.28702	15345400\\
4.29031	15373400\\
4.29331	15401400\\
4.29631	15429400\\
4.29931	15457400\\
4.30231	15485400\\
4.30531	15513400\\
4.30831	15541400\\
4.31142	15569400\\
4.31451	15597400\\
4.31741	15625400\\
4.31971	15653400\\
4.32212	15681400\\
4.32691	15709400\\
4.33191	15737400\\
4.33631	15765400\\
4.34151	15793400\\
4.34631	15821400\\
4.35181	15849400\\
4.35721	15877400\\
4.36381	15905400\\
4.37031	15933400\\
4.37691	15961400\\
4.38281	15989400\\
4.38821	16017400\\
4.39391	16045400\\
4.39951	16073400\\
4.40662	16101400\\
4.41351	16129400\\
4.42031	16157400\\
4.42561	16185400\\
4.42911	16213400\\
4.43232	16241400\\
4.43561	16269400\\
4.43832	16297400\\
4.44102	16325400\\
4.44362	16353400\\
4.44621	16381400\\
4.44841	16409400\\
4.45051	16437400\\
4.45261	16465400\\
4.45481	16493400\\
4.45681	16521400\\
4.45902	16549400\\
4.46101	16577400\\
4.46301	16605400\\
4.46502	16633400\\
4.46741	16661400\\
4.46921	16689400\\
4.47152	16717400\\
4.47412	16745400\\
4.47641	16773400\\
4.47911	16801400\\
4.48191	16829400\\
4.48501	16857400\\
4.48781	16885400\\
4.49082	16913400\\
4.49391	16941400\\
4.49691	16969400\\
4.50001	16997400\\
4.50322	17025400\\
4.50611	17053400\\
4.50941	17081400\\
4.51221	17109400\\
4.51491	17137400\\
4.51741	17165400\\
4.51991	17193400\\
4.52231	17221400\\
4.52701	17249400\\
4.53121	17277400\\
4.53561	17305400\\
4.54022	17333400\\
4.54401	17361400\\
4.54922	17389400\\
4.55441	17417400\\
4.55931	17445400\\
4.56321	17473400\\
4.56721	17501400\\
4.57131	17529400\\
4.57541	17557400\\
4.57941	17585400\\
4.58341	17613400\\
4.58731	17641400\\
4.59121	17669400\\
4.59541	17697400\\
4.59911	17725400\\
4.60301	17753400\\
4.60691	17781400\\
4.61071	17809400\\
4.61461	17837400\\
4.61861	17865400\\
4.62271	17893400\\
4.62671	17921400\\
4.63091	17949400\\
4.63511	17977400\\
4.63921	18005400\\
4.64341	18033400\\
4.64761	18061400\\
4.65191	18089400\\
4.65611	18117400\\
4.65971	18145400\\
4.66312	18173400\\
4.66651	18201400\\
4.66971	18229400\\
4.67311	18257400\\
4.67632	18285400\\
4.67951	18313400\\
4.68261	18341400\\
4.68591	18369400\\
4.68911	18397400\\
4.69241	18425400\\
4.69561	18453400\\
4.69891	18481400\\
4.70191	18509400\\
4.70502	18537400\\
4.70821	18565400\\
4.71131	18593400\\
4.71451	18621400\\
4.71761	18649400\\
4.72081	18677400\\
4.72271	18705400\\
4.72541	18733400\\
4.72801	18761400\\
4.73052	18789400\\
4.73311	18817400\\
4.73591	18845400\\
4.73841	18873400\\
4.74111	18901400\\
4.74331	18929400\\
4.74541	18957400\\
4.74791	18985400\\
4.75051	19013400\\
4.75291	19041400\\
4.75491	19069400\\
4.75751	19097400\\
4.75931	19125400\\
4.76161	19153400\\
4.76391	19181400\\
4.76611	19209400\\
4.76821	19237400\\
4.77041	19265400\\
4.77271	19293400\\
4.77511	19321400\\
4.77711	19349400\\
4.77931	19377400\\
4.78161	19405400\\
4.78411	19433400\\
4.78641	19461400\\
4.78871	19489400\\
4.79121	19517400\\
4.79331	19545400\\
4.79601	19573400\\
4.79862	19601400\\
4.80121	19629400\\
4.80291	19657400\\
4.80521	19685400\\
4.80771	19713400\\
4.81031	19741400\\
4.81291	19769400\\
4.81542	19797400\\
4.81811	19825400\\
4.82062	19853400\\
4.82351	19881400\\
4.82652	19909400\\
4.83042	19937400\\
4.83421	19965400\\
4.83821	19993400\\
4.84132	20021400\\
4.84492	20049400\\
4.84781	20077400\\
4.85091	20105400\\
4.85421	20133400\\
4.85721	20161400\\
4.86031	20189400\\
4.86341	20217400\\
4.86621	20245400\\
4.86861	20273400\\
4.87121	20301400\\
4.87371	20329400\\
4.87631	20357400\\
4.87881	20385400\\
4.88141	20413400\\
4.88381	20441400\\
4.88631	20469400\\
4.88881	20497400\\
4.89151	20525400\\
4.89431	20553400\\
4.89731	20581400\\
4.90071	20609400\\
4.90291	20637400\\
4.90591	20665400\\
4.90891	20693400\\
4.91191	20721400\\
4.91491	20749400\\
4.91811	20777400\\
4.92112	20805400\\
4.92611	20833400\\
4.93231	20861400\\
4.93891	20889400\\
4.94541	20917400\\
4.95162	20945400\\
4.95781	20973400\\
4.96281	21001400\\
4.96781	21029400\\
4.97201	21057400\\
4.97601	21085400\\
4.97991	21113400\\
4.98371	21141400\\
4.98682	21169400\\
4.98981	21197400\\
4.99301	21225400\\
4.99611	21253400\\
4.99911	21281400\\
5.00211	21309400\\
5.00522	21337400\\
5.00822	21365400\\
5.01121	21393400\\
5.01421	21421400\\
5.01731	21449400\\
5.02031	21477400\\
5.02331	21505400\\
5.02582	21533400\\
5.02832	21561400\\
5.03081	21589400\\
5.03331	21617400\\
5.03571	21645400\\
5.03811	21673400\\
5.04071	21701400\\
5.04382	21729400\\
5.04681	21757400\\
5.04991	21785400\\
5.05301	21813400\\
5.05612	21841400\\
5.05882	21869400\\
5.06151	21897400\\
5.06411	21925400\\
5.06651	21953400\\
5.06901	21981400\\
5.07141	22009400\\
5.07392	22037400\\
5.07621	22065400\\
5.07831	22093400\\
5.08031	22121400\\
5.08241	22149400\\
5.08442	22177400\\
5.08652	22205400\\
5.08891	22233400\\
5.09132	22261400\\
5.09391	22289400\\
5.09621	22317400\\
5.09871	22345400\\
5.10121	22373400\\
5.10401	22401400\\
5.10661	22429400\\
5.10961	22457400\\
5.11281	22485400\\
5.11581	22513400\\
5.11891	22541400\\
5.12191	22569400\\
5.12451	22597400\\
5.12692	22625400\\
5.12941	22653400\\
5.13181	22681400\\
5.13421	22709400\\
5.13661	22737400\\
5.13911	22765400\\
5.14151	22793400\\
5.14401	22821400\\
5.14601	22849400\\
5.14801	22877400\\
5.15001	22905400\\
5.15211	22933400\\
5.15411	22961400\\
5.15652	22989400\\
5.15881	23017400\\
5.16081	23045400\\
5.16291	23073400\\
5.16502	23101400\\
5.16712	23129400\\
5.16952	23157400\\
5.17202	23185400\\
5.17441	23213400\\
5.17691	23241400\\
5.17941	23269400\\
5.18092	23297400\\
5.18341	23325400\\
5.18591	23353400\\
5.18841	23381400\\
5.19102	23409400\\
5.19342	23437400\\
5.19601	23465400\\
5.19842	23493400\\
5.21185	23521400\\
5.21205	23549400\\
5.22245	23577400\\
5.23295	23605400\\
5.24345	23633400\\
5.25395	23661400\\
5.26435	23689400\\
5.26455	23717400\\
5.27495	23745400\\
5.29611	23773400\\
5.33021	23801400\\
5.33321	23829400\\
5.34011	23857400\\
5.34312	23885400\\
5.34601	23913400\\
5.35172	23941400\\
5.35561	23969400\\
5.35811	23997400\\
5.36091	24025400\\
5.36391	24053400\\
5.36701	24081400\\
5.37011	24109400\\
5.37312	24137400\\
5.37612	24165400\\
5.37931	24193400\\
5.38241	24221400\\
5.38551	24249400\\
5.38861	24277400\\
5.39172	24305400\\
5.39472	24333400\\
5.39781	24361400\\
5.40091	24389400\\
5.40401	24417400\\
5.40701	24445400\\
5.41011	24473400\\
5.41241	24501400\\
5.41541	24529400\\
5.41851	24557400\\
5.42151	24585400\\
5.42791	24613400\\
5.43681	24641400\\
5.44521	24669400\\
5.45401	24697400\\
5.46041	24725400\\
5.46711	24753400\\
5.47381	24781400\\
5.48021	24809400\\
5.48661	24837400\\
5.49291	24865400\\
5.50071	24893400\\
5.50941	24921400\\
5.51791	24949400\\
5.52421	24977400\\
5.52741	25005400\\
5.53071	25033400\\
5.53391	25061400\\
5.53691	25089400\\
5.54001	25117400\\
5.54311	25145400\\
5.54581	25173400\\
5.54811	25201400\\
5.55091	25229400\\
5.55341	25257400\\
5.55581	25285400\\
5.55841	25313400\\
5.56101	25341400\\
5.56361	25369400\\
5.56611	25397400\\
5.56861	25425400\\
5.57111	25453400\\
5.57381	25481400\\
5.57621	25509400\\
5.57881	25537400\\
5.58141	25565400\\
5.58451	25593400\\
5.58711	25621400\\
5.59021	25649400\\
5.59342	25677400\\
5.59601	25705400\\
5.59852	25733400\\
5.60161	25761400\\
5.60441	25789400\\
5.60741	25817400\\
5.61051	25845400\\
5.61352	25873400\\
5.61661	25901400\\
5.61981	25929400\\
5.62301	25957400\\
5.62521	25985400\\
5.62801	26013400\\
5.63111	26041400\\
5.63421	26069400\\
5.63711	26097400\\
5.63961	26125400\\
5.64222	26153400\\
5.64541	26181400\\
5.64842	26209400\\
5.65122	26237400\\
5.65381	26265400\\
5.65621	26293400\\
5.65871	26321400\\
5.66121	26349400\\
5.66371	26377400\\
5.66611	26405400\\
5.66861	26433400\\
5.67111	26461400\\
5.67361	26489400\\
5.67602	26517400\\
5.67801	26545400\\
5.68001	26573400\\
5.68211	26601400\\
5.68411	26629400\\
5.68641	26657400\\
5.68821	26685400\\
5.69051	26713400\\
5.69252	26741400\\
5.69452	26769400\\
5.69652	26797400\\
5.69851	26825400\\
5.70061	26853400\\
5.70261	26881400\\
5.70501	26909400\\
5.70752	26937400\\
5.70991	26965400\\
5.71241	26993400\\
5.71481	27021400\\
5.71722	27049400\\
5.71972	27077400\\
5.72221	27105400\\
5.72812	27133400\\
5.73361	27161400\\
5.73951	27189400\\
5.74801	27217400\\
5.75541	27245400\\
5.76221	27273400\\
5.76901	27301400\\
5.77581	27329400\\
5.78201	27357400\\
5.78741	27385400\\
5.79281	27413400\\
5.79731	27441400\\
5.80201	27469400\\
5.80592	27497400\\
5.81012	27525400\\
5.81441	27553400\\
5.81861	27581400\\
5.82261	27609400\\
5.82711	27637400\\
5.83221	27665400\\
5.83731	27693400\\
5.84241	27721400\\
5.84742	27749400\\
5.85261	27777400\\
5.85721	27805400\\
5.86211	27833400\\
5.86711	27861400\\
5.87231	27889400\\
5.87702	27917400\\
5.88201	27945400\\
5.88702	27973400\\
5.89181	28001400\\
5.89581	28029400\\
5.89991	28057400\\
5.90361	28085400\\
5.90741	28113400\\
5.91131	28141400\\
5.91531	28169400\\
5.91831	28197400\\
5.92141	28225400\\
5.92431	28253400\\
5.92741	28281400\\
5.93051	28309400\\
5.93311	28337400\\
5.93551	28365400\\
5.93801	28393400\\
5.94041	28421400\\
5.94291	28449400\\
5.94531	28477400\\
5.94811	28505400\\
5.95001	28533400\\
5.95211	28561400\\
5.95421	28589400\\
5.95621	28617400\\
5.95822	28645400\\
5.96031	28673400\\
5.96241	28701400\\
5.96471	28729400\\
5.96651	28757400\\
5.96871	28785400\\
5.97091	28813400\\
5.97291	28841400\\
5.97491	28869400\\
5.97691	28897400\\
5.97891	28925400\\
5.98091	28953400\\
5.98291	28981400\\
5.98492	29009400\\
5.98691	29037400\\
5.98901	29065400\\
5.99111	29093400\\
5.99321	29121400\\
5.99521	29149400\\
5.99731	29177400\\
5.99931	29205400\\
6.00151	29233400\\
6.00411	29261400\\
6.00641	29289400\\
6.00901	29317400\\
6.01141	29345400\\
6.01371	29373400\\
6.01571	29401400\\
6.01851	29429400\\
6.02151	29457400\\
6.02442	29485400\\
6.02692	29513400\\
6.02951	29541400\\
6.03192	29569400\\
6.03452	29597400\\
6.03691	29625400\\
6.03951	29653400\\
6.04211	29681400\\
6.04471	29709400\\
6.04721	29737400\\
6.04981	29765400\\
6.05211	29793400\\
6.05451	29821400\\
6.05701	29849400\\
6.05941	29877400\\
6.06191	29905400\\
6.06421	29933400\\
6.06672	29961400\\
6.06911	29989400\\
6.07151	30017400\\
6.07402	30045400\\
6.07642	30073400\\
6.07891	30101400\\
6.08131	30129400\\
6.08381	30157400\\
6.08621	30185400\\
6.08871	30213400\\
6.09112	30241400\\
6.09351	30269400\\
6.09601	30297400\\
6.09841	30325400\\
6.10102	30353400\\
6.10331	30381400\\
6.10581	30409400\\
6.10801	30437400\\
6.11001	30465400\\
6.11201	30493400\\
6.11402	30521400\\
6.11611	30549400\\
6.11821	30577400\\
6.12021	30605400\\
6.12231	30633400\\
6.12851	30661400\\
6.13491	30689400\\
6.14171	30717400\\
6.14811	30745400\\
6.15491	30773400\\
6.16131	30801400\\
6.16751	30829400\\
6.17451	30857400\\
6.18091	30885400\\
6.18781	30913400\\
6.19392	30941400\\
6.20011	30969400\\
6.20671	30997400\\
6.21341	31025400\\
6.21901	31053400\\
6.22531	31081400\\
6.23201	31109400\\
6.23851	31137400\\
6.24351	31165400\\
6.24871	31193400\\
6.25391	31221400\\
6.25741	31249400\\
6.26151	31277400\\
6.26581	31305400\\
6.26991	31333400\\
6.27411	31361400\\
6.27821	31389400\\
6.28202	31417400\\
6.28602	31445400\\
6.28991	31473400\\
6.29381	31501400\\
6.29771	31529400\\
6.30151	31557400\\
6.30552	31585400\\
6.31052	31613400\\
6.31532	31641400\\
6.31991	31669400\\
6.32411	31697400\\
6.32811	31725400\\
6.33222	31753400\\
6.33662	31781400\\
6.34162	31809400\\
6.34652	31837400\\
6.35061	31865400\\
6.35492	31893400\\
6.35981	31921400\\
6.36481	31949400\\
6.36961	31977400\\
6.37301	32005400\\
6.37712	32033400\\
6.38112	32061400\\
6.38541	32089400\\
6.38931	32117400\\
6.39321	32145400\\
6.39701	32173400\\
6.41104	32201400\\
6.41133	32229400\\
6.41163	32257400\\
6.41252	32285400\\
6.41642	32313400\\
6.42021	32341400\\
6.42621	32369400\\
6.43381	32397400\\
6.44291	32425400\\
6.45221	32453400\\
6.46151	32481400\\
6.47201	32509400\\
6.48191	32537400\\
6.49251	32565400\\
6.50713	32593400\\
6.51131	32621400\\
6.51811	32649400\\
6.52401	32677400\\
6.52761	32705400\\
6.53161	32733400\\
6.53601	32761400\\
6.54051	32789400\\
6.54421	32817400\\
6.54801	32845400\\
6.55211	32873400\\
6.55581	32901400\\
6.56011	32929400\\
6.56441	32957400\\
6.56851	32985400\\
6.57281	33013400\\
6.57691	33041400\\
6.57991	33069400\\
6.58311	33097400\\
6.58631	33125400\\
6.58971	33153400\\
6.59281	33181400\\
6.59591	33209400\\
6.59901	33237400\\
6.60221	33265400\\
6.60541	33293400\\
6.60891	33321400\\
6.6125	33349400\\
6.61531	33377400\\
6.61881	33405400\\
6.62241	33433400\\
6.62581	33461400\\
6.62861	33489400\\
6.68361	33517400\\
6.68631	33545400\\
6.68911	33573400\\
6.69181	33601400\\
6.70761	33629400\\
6.73121	33657400\\
6.73701	33685400\\
6.74251	33713400\\
6.74821	33741400\\
6.75381	33769400\\
6.76041	33797400\\
6.76691	33825400\\
6.77371	33853400\\
6.78022	33881400\\
6.78651	33909400\\
6.79191	33937400\\
6.79762	33965400\\
6.80302	33993400\\
6.80952	34021400\\
6.81631	34049400\\
6.82282	34077400\\
6.82591	34105400\\
6.82891	34133400\\
6.83201	34161400\\
6.83521	34189400\\
6.83831	34217400\\
6.84141	34245400\\
6.84441	34273400\\
6.84752	34301400\\
6.85091	34329400\\
6.85481	34357400\\
6.85862	34385400\\
6.86271	34413400\\
6.86691	34441400\\
6.87222	34469400\\
6.87651	34497400\\
6.88041	34525400\\
6.88431	34553400\\
6.88752	34581400\\
6.89082	34609400\\
6.89371	34637400\\
6.89641	34665400\\
6.89891	34693400\\
6.90131	34721400\\
6.90381	34749400\\
6.90631	34777400\\
6.90881	34805400\\
6.91141	34833400\\
6.91381	34861400\\
6.91641	34889400\\
6.91881	34917400\\
6.92141	34945400\\
6.92441	34973400\\
6.92801	35001400\\
6.93161	35029400\\
6.93441	35057400\\
6.93741	35085400\\
6.94041	35113400\\
6.94341	35141400\\
6.94641	35169400\\
6.94941	35197400\\
6.95262	35225400\\
6.95591	35253400\\
6.95882	35281400\\
6.96141	35309400\\
6.96382	35337400\\
6.96651	35365400\\
6.96891	35393400\\
6.97171	35421400\\
6.97461	35449400\\
6.97791	35477400\\
6.98101	35505400\\
6.98401	35533400\\
6.98741	35561400\\
6.98981	35589400\\
6.99291	35617400\\
6.99591	35645400\\
6.99931	35673400\\
7.00291	35701400\\
7.00691	35729400\\
7.01081	35757400\\
7.01401	35785400\\
7.01771	35813400\\
7.02072	35841400\\
7.02391	35869400\\
7.02701	35897400\\
7.03021	35925400\\
7.03331	35953400\\
7.03641	35981400\\
7.03951	36009400\\
7.04261	36037400\\
7.04591	36065400\\
7.04951	36093400\\
7.05271	36121400\\
7.05621	36149400\\
7.06021	36177400\\
7.06421	36205400\\
7.06742	36233400\\
7.07151	36261400\\
7.07551	36289400\\
7.07981	36317400\\
7.08381	36345400\\
7.08801	36373400\\
7.09191	36401400\\
7.09581	36429400\\
7.09991	36457400\\
7.10391	36485400\\
7.10741	36513400\\
7.11071	36541400\\
7.11381	36569400\\
7.11692	36597400\\
7.12051	36625400\\
7.12381	36653400\\
7.12651	36681400\\
7.12921	36709400\\
7.13181	36737400\\
7.13431	36765400\\
7.13681	36793400\\
7.13941	36821400\\
7.14191	36849400\\
7.14451	36877400\\
7.14691	36905400\\
7.14951	36933400\\
7.15182	36961400\\
7.15441	36989400\\
7.15742	37017400\\
7.16051	37045400\\
7.16361	37073400\\
7.16661	37101400\\
7.16962	37129400\\
7.17231	37157400\\
7.17481	37185400\\
7.17801	37213400\\
7.18121	37241400\\
7.18421	37269400\\
7.18731	37297400\\
7.19031	37325400\\
7.19341	37353400\\
7.19641	37381400\\
7.19941	37409400\\
7.20181	37437400\\
7.20431	37465400\\
7.20671	37493400\\
7.20921	37521400\\
7.21171	37549400\\
7.21402	37577400\\
7.21651	37605400\\
7.21892	37633400\\
7.22141	37661400\\
7.22471	37689400\\
7.22922	37717400\\
7.23392	37745400\\
7.23861	37773400\\
7.24291	37801400\\
7.24781	37829400\\
7.25301	37857400\\
7.25941	37885400\\
7.26551	37913400\\
7.27171	37941400\\
7.27791	37969400\\
7.28441	37997400\\
7.29081	38025400\\
7.29721	38053400\\
7.30261	38081400\\
7.30871	38109400\\
7.31401	38137400\\
7.31891	38165400\\
7.32342	38193400\\
7.32581	38221400\\
7.32851	38249400\\
7.33122	38277400\\
7.33361	38305400\\
7.33622	38333400\\
7.33852	38361400\\
7.34101	38389400\\
7.34371	38417400\\
7.34671	38445400\\
7.34971	38473400\\
7.35271	38501400\\
7.35581	38529400\\
7.35901	38557400\\
7.36211	38585400\\
7.36491	38613400\\
7.36741	38641400\\
7.37061	38669400\\
7.37351	38697400\\
7.37592	38725400\\
7.37841	38753400\\
7.38091	38781400\\
7.38351	38809400\\
7.38591	38837400\\
7.38831	38865400\\
7.39071	38893400\\
7.39311	38921400\\
7.39571	38949400\\
7.39801	38977400\\
7.40051	39005400\\
7.40301	39033400\\
7.40541	39061400\\
7.40831	39089400\\
7.41131	39117400\\
7.41431	39145400\\
7.41741	39173400\\
7.42041	39201400\\
7.42341	39229400\\
7.42611	39257400\\
7.42911	39285400\\
7.43241	39313400\\
7.43551	39341400\\
7.43861	39369400\\
7.44171	39397400\\
7.44471	39425400\\
7.44771	39453400\\
7.45061	39481400\\
7.45371	39509400\\
7.45631	39537400\\
7.45881	39565400\\
7.46111	39593400\\
7.46361	39621400\\
7.46591	39649400\\
7.46831	39677400\\
7.47091	39705400\\
7.47301	39733400\\
7.47501	39761400\\
7.47721	39789400\\
7.47971	39817400\\
7.48221	39845400\\
7.48471	39873400\\
7.48721	39901400\\
7.48961	39929400\\
7.49191	39957400\\
7.49421	39985400\\
7.49661	40013400\\
7.49891	40041400\\
7.50181	40069400\\
7.50471	40097400\\
7.50761	40125400\\
7.51051	40153400\\
7.51351	40181400\\
7.51641	40209400\\
7.51941	40237400\\
7.52201	40265400\\
7.52462	40293400\\
7.52701	40321400\\
7.52941	40349400\\
7.53181	40377400\\
7.53421	40405400\\
7.53671	40433400\\
7.53901	40461400\\
7.54151	40489400\\
7.54391	40517400\\
7.54671	40545400\\
7.54981	40573400\\
7.55291	40601400\\
7.55551	40629400\\
7.55811	40657400\\
7.56121	40685400\\
7.56451	40713400\\
7.56761	40741400\\
7.57091	40769400\\
7.57411	40797400\\
7.57751	40825400\\
7.58051	40853400\\
7.58371	40881400\\
7.58661	40909400\\
7.58991	40937400\\
7.59301	40965400\\
7.59601	40993400\\
7.59912	41021400\\
7.60212	41049400\\
7.60521	41077400\\
7.60821	41105400\\
7.61132	41133400\\
7.61451	41161400\\
7.61771	41189400\\
7.62091	41217400\\
7.62391	41245400\\
7.62651	41273400\\
7.62931	41301400\\
7.63271	41329400\\
7.63601	41357400\\
7.63921	41385400\\
7.64261	41413400\\
7.64601	41441400\\
7.64891	41469400\\
7.65181	41497400\\
7.65474	41525400\\
7.65781	41553400\\
7.66031	41581400\\
7.66271	41609400\\
7.66501	41637400\\
7.66761	41665400\\
7.66991	41693400\\
7.67221	41721400\\
7.67461	41749400\\
7.67691	41777400\\
7.67951	41805400\\
7.68211	41833400\\
7.68471	41861400\\
7.68771	41889400\\
7.69071	41917400\\
7.69331	41945400\\
7.69621	41973400\\
7.69921	42001400\\
7.70231	42029400\\
7.70501	42057400\\
7.70791	42085400\\
7.71101	42113400\\
7.71401	42141400\\
7.71701	42169400\\
7.71981	42197400\\
7.73311	42225400\\
7.76701	42253400\\
7.76971	42281400\\
7.77251	42309400\\
7.78881	42337400\\
7.83261	42365400\\
7.83501	42393400\\
7.83711	42421400\\
7.84391	42449400\\
7.84622	42477400\\
7.84842	42505400\\
7.85591	42533400\\
7.85791	42561400\\
7.85991	42589400\\
7.86251	42617400\\
7.86492	42645400\\
7.86731	42673400\\
7.86972	42701400\\
7.87242	42729400\\
7.87481	42757400\\
7.87711	42785400\\
7.87971	42813400\\
7.88281	42841400\\
7.88591	42869400\\
7.88901	42897400\\
7.89211	42925400\\
7.89441	42953400\\
7.89761	42981400\\
7.90021	43009400\\
7.90271	43037400\\
7.90501	43065400\\
7.90711	43093400\\
7.90911	43121400\\
7.91142	43149400\\
7.91342	43177400\\
7.91542	43205400\\
7.91741	43233400\\
7.91961	43261400\\
7.92181	43289400\\
7.94471	43317400\\
7.94791	43345400\\
7.95071	43373400\\
7.95331	43401400\\
7.95872	43429400\\
7.96141	43457400\\
7.96761	43485400\\
7.96901	43513400\\
7.97071	43541400\\
7.97261	43569400\\
7.97591	43597400\\
7.97951	43625400\\
7.98432	43653400\\
7.98951	43681400\\
7.99371	43709400\\
7.99761	43737400\\
8.00381	43765400\\
8.01041	43793400\\
8.01591	43821400\\
8.02051	43849400\\
8.02431	43877400\\
8.02731	43905400\\
8.03051	43933400\\
8.03361	43961400\\
8.03671	43989400\\
8.03971	44017400\\
8.04281	44045400\\
8.04562	44073400\\
8.04801	44101400\\
8.05071	44129400\\
8.05271	44157400\\
8.05471	44185400\\
8.05671	44213400\\
8.05861	44241400\\
8.06042	44269400\\
8.06222	44297400\\
8.06401	44325400\\
8.06582	44353400\\
8.06761	44381400\\
8.06941	44409400\\
8.07121	44437400\\
8.07291	44465400\\
8.07501	44493400\\
8.07701	44521400\\
8.07921	44549400\\
8.08121	44577400\\
8.08331	44605400\\
8.08501	44633400\\
8.08721	44661400\\
8.08931	44689400\\
8.09141	44717400\\
8.09371	44745400\\
8.09621	44773400\\
8.09851	44801400\\
8.10121	44829400\\
8.10401	44857400\\
8.10641	44885400\\
8.10931	44913400\\
8.11231	44941400\\
8.11522	44969400\\
8.11771	44997400\\
8.12031	45025400\\
8.12251	45053400\\
8.12521	45081400\\
8.12761	45109400\\
8.13071	45137400\\
8.13371	45165400\\
8.13691	45193400\\
8.14081	45221400\\
8.14452	45249400\\
8.14932	45277400\\
8.15391	45305400\\
8.15991	45333400\\
8.16621	45361400\\
8.17141	45389400\\
8.17631	45417400\\
8.18102	45445400\\
8.18501	45473400\\
8.18891	45501400\\
8.19271	45529400\\
8.19621	45557400\\
8.19932	45585400\\
8.20261	45613400\\
8.20551	45641400\\
8.20901	45669400\\
8.21291	45697400\\
8.21681	45725400\\
8.22061	45753400\\
8.22381	45781400\\
8.22641	45809400\\
8.22881	45837400\\
8.23132	45865400\\
8.23381	45893400\\
8.23631	45921400\\
8.23871	45949400\\
8.24131	45977400\\
8.24361	46005400\\
8.24601	46033400\\
8.24861	46061400\\
8.25091	46089400\\
8.25342	46117400\\
8.25581	46145400\\
8.25831	46173400\\
8.26071	46201400\\
8.26331	46229400\\
8.26561	46257400\\
8.26802	46285400\\
8.27061	46313400\\
8.27291	46341400\\
8.27571	46369400\\
8.27871	46397400\\
8.28191	46425400\\
8.28481	46453400\\
8.28751	46481400\\
8.29011	46509400\\
8.29262	46537400\\
8.29501	46565400\\
8.29752	46593400\\
8.30001	46621400\\
8.30241	46649400\\
8.30481	46677400\\
8.30731	46705400\\
8.30971	46733400\\
8.31211	46761400\\
8.31462	46789400\\
8.31701	46817400\\
8.31952	46845400\\
8.32192	46873400\\
8.32641	46901400\\
8.33131	46929400\\
8.33601	46957400\\
8.34051	46985400\\
8.34461	47013400\\
8.34951	47041400\\
8.35361	47069400\\
8.35781	47097400\\
8.36291	47125400\\
8.36791	47153400\\
8.37311	47181400\\
8.37801	47209400\\
8.38331	47237400\\
8.38871	47265400\\
8.39381	47293400\\
8.39891	47321400\\
8.40391	47349400\\
8.40892	47377400\\
8.41391	47405400\\
8.41881	47433400\\
8.42341	47461400\\
8.42591	47489400\\
8.42842	47517400\\
8.43052	47545400\\
8.43271	47573400\\
8.43481	47601400\\
8.43691	47629400\\
8.43941	47657400\\
8.44172	47685400\\
8.44451	47713400\\
8.44681	47741400\\
8.44921	47769400\\
8.45201	47797400\\
8.45501	47825400\\
8.45801	47853400\\
8.46161	47881400\\
8.46551	47909400\\
8.46971	47937400\\
8.51431	47965400\\
8.51652	47993400\\
8.51871	48021400\\
8.52642	48049400\\
8.53201	48077400\\
8.53611	48105400\\
8.54141	48133400\\
8.54671	48161400\\
8.55181	48189400\\
8.55721	48217400\\
8.56251	48245400\\
8.56811	48273400\\
8.57331	48301400\\
8.57861	48329400\\
8.58401	48357400\\
8.58941	48385400\\
8.59541	48413400\\
8.60081	48441400\\
8.60631	48469400\\
8.61291	48497400\\
8.61902	48525400\\
8.62361	48553400\\
8.62572	48581400\\
8.62791	48609400\\
8.63031	48637400\\
8.63251	48665400\\
8.63461	48693400\\
8.63682	48721400\\
8.63891	48749400\\
8.64101	48777400\\
8.64342	48805400\\
8.64551	48833400\\
8.64761	48861400\\
8.64971	48889400\\
8.65172	48917400\\
8.65371	48945400\\
8.65571	48973400\\
8.65781	49001400\\
8.65981	49029400\\
8.66181	49057400\\
8.66381	49085400\\
8.66582	49113400\\
8.66781	49141400\\
8.66981	49169400\\
8.67182	49197400\\
8.67381	49225400\\
8.67611	49253400\\
8.67791	49281400\\
8.68001	49309400\\
8.68211	49337400\\
8.68431	49365400\\
8.68651	49393400\\
8.68872	49421400\\
8.69091	49449400\\
8.69302	49477400\\
8.69531	49505400\\
8.69741	49533400\\
8.69961	49561400\\
8.70161	49589400\\
8.70361	49617400\\
8.70571	49645400\\
8.70791	49673400\\
8.71041	49701400\\
8.71281	49729400\\
8.71541	49757400\\
8.71741	49785400\\
8.71951	49813400\\
8.72151	49841400\\
8.82721	49869400\\
8.83071	49897400\\
8.83411	49925400\\
8.83781	49953400\\
8.85201	49981400\\
8.85601	50009400\\
8.86031	50037400\\
8.86401	50065400\\
8.86571	50093400\\
8.87281	50121400\\
8.87691	50149400\\
8.88071	50177400\\
8.88471	50205400\\
8.88771	50233400\\
8.88971	50261400\\
8.89151	50289400\\
8.89351	50317400\\
8.89711	50345400\\
8.90112	50373400\\
8.90511	50401400\\
8.90941	50429400\\
8.91391	50457400\\
8.91891	50485400\\
8.92351	50513400\\
8.92611	50541400\\
8.92861	50569400\\
8.93122	50597400\\
8.93371	50625400\\
8.93632	50653400\\
8.93901	50681400\\
8.94231	50709400\\
8.94541	50737400\\
8.94851	50765400\\
8.95161	50793400\\
8.95431	50821400\\
8.95671	50849400\\
8.95921	50877400\\
8.96161	50905400\\
8.96401	50933400\\
8.96661	50961400\\
8.96891	50989400\\
8.97161	51017400\\
8.97361	51045400\\
8.97571	51073400\\
8.97831	51101400\\
8.98061	51129400\\
8.98301	51157400\\
8.98531	51185400\\
8.98721	51213400\\
8.98962	51241400\\
8.99201	51269400\\
8.99461	51297400\\
8.99721	51325400\\
8.99962	51353400\\
9.00221	51381400\\
9.00471	51409400\\
9.00731	51437400\\
9.00971	51465400\\
9.01232	51493400\\
9.01451	51521400\\
9.01671	51549400\\
9.01881	51577400\\
9.02091	51605400\\
9.02351	51633400\\
9.02591	51661400\\
9.02831	51689400\\
9.03071	51717400\\
9.03261	51745400\\
9.03501	51773400\\
9.03751	51801400\\
9.03991	51829400\\
9.04151	51857400\\
9.04351	51885400\\
9.04581	51913400\\
9.04831	51941400\\
9.05071	51969400\\
9.05371	51997400\\
9.05671	52025400\\
9.05981	52053400\\
9.06251	52081400\\
9.06631	52109400\\
9.07011	52137400\\
9.07271	52165400\\
9.07671	52193400\\
9.08081	52221400\\
9.08491	52249400\\
9.08921	52277400\\
9.09251	52305400\\
9.09552	52333400\\
9.09871	52361400\\
9.10171	52389400\\
9.10431	52417400\\
9.10681	52445400\\
9.10931	52473400\\
9.11181	52501400\\
9.11451	52529400\\
9.11661	52557400\\
9.11881	52585400\\
9.12081	52613400\\
9.12402	52641400\\
9.12952	52669400\\
9.13491	52697400\\
9.13922	52725400\\
9.14441	52753400\\
9.14941	52781400\\
9.15371	52809400\\
9.15861	52837400\\
9.16291	52865400\\
9.16801	52893400\\
9.17321	52921400\\
9.17841	52949400\\
9.18381	52977400\\
9.18861	53005400\\
9.19371	53033400\\
9.19891	53061400\\
9.20431	53089400\\
9.20941	53117400\\
9.21472	53145400\\
9.21991	53173400\\
9.22452	53201400\\
9.22761	53229400\\
9.23071	53257400\\
9.23391	53285400\\
9.23701	53313400\\
9.24031	53341400\\
9.24331	53369400\\
9.24651	53397400\\
9.24951	53425400\\
9.25261	53453400\\
9.25561	53481400\\
9.25851	53509400\\
9.26091	53537400\\
9.26341	53565400\\
9.26601	53593400\\
9.26871	53621400\\
9.27142	53649400\\
9.27371	53677400\\
9.27622	53705400\\
9.27862	53733400\\
9.28102	53761400\\
9.28382	53789400\\
9.28681	53817400\\
9.28981	53845400\\
9.29271	53873400\\
9.29561	53901400\\
9.29851	53929400\\
9.30161	53957400\\
9.30461	53985400\\
9.30761	54013400\\
9.31071	54041400\\
9.31341	54069400\\
9.31651	54097400\\
9.31981	54125400\\
9.32301	54153400\\
9.32681	54181400\\
9.33041	54209400\\
9.33321	54237400\\
9.33621	54265400\\
9.33931	54293400\\
9.34231	54321400\\
9.34521	54349400\\
9.34781	54377400\\
9.35041	54405400\\
9.35281	54433400\\
9.35531	54461400\\
9.35771	54489400\\
9.36091	54517400\\
9.36381	54545400\\
9.36681	54573400\\
9.36871	54601400\\
9.37181	54629400\\
9.37501	54657400\\
9.37891	54685400\\
9.38281	54713400\\
9.38671	54741400\\
9.39061	54769400\\
9.39451	54797400\\
9.39781	54825400\\
9.40101	54853400\\
9.40431	54881400\\
9.40751	54909400\\
9.41071	54937400\\
9.41391	54965400\\
9.41701	54993400\\
9.42031	55021400\\
9.42341	55049400\\
9.42591	55077400\\
9.42851	55105400\\
9.43091	55133400\\
9.43372	55161400\\
9.43621	55189400\\
9.43871	55217400\\
9.44141	55245400\\
9.44392	55273400\\
9.44702	55301400\\
9.45021	55329400\\
9.45392	55357400\\
9.45871	55385400\\
9.46451	55413400\\
9.47191	55441400\\
9.47881	55469400\\
9.48361	55497400\\
9.48801	55525400\\
9.49151	55553400\\
9.49481	55581400\\
9.49762	55609400\\
9.50031	55637400\\
9.50271	55665400\\
9.50531	55693400\\
9.50791	55721400\\
9.51051	55749400\\
9.51292	55777400\\
9.51552	55805400\\
9.51792	55833400\\
9.52091	55861400\\
9.52391	55889400\\
9.52781	55917400\\
9.53172	55945400\\
9.53621	55973400\\
9.54072	56001400\\
9.54591	56029400\\
9.55091	56057400\\
9.55601	56085400\\
9.56081	56113400\\
9.56721	56141400\\
9.57362	56169400\\
9.57991	56197400\\
9.58661	56225400\\
9.59332	56253400\\
9.59972	56281400\\
9.60521	56309400\\
9.61061	56337400\\
9.61591	56365400\\
9.61951	56393400\\
9.63401	56421400\\
9.63861	56449400\\
9.64351	56477400\\
9.64821	56505400\\
9.65271	56533400\\
9.65701	56561400\\
9.66201	56589400\\
9.66691	56617400\\
9.67192	56645400\\
9.67681	56673400\\
9.68181	56701400\\
9.72741	56729400\\
9.73091	56757400\\
9.73671	56785400\\
9.74001	56813400\\
9.74351	56841400\\
9.74881	56869400\\
9.75281	56897400\\
9.75661	56925400\\
9.76051	56953400\\
9.76451	56981400\\
9.76921	57009400\\
9.77412	57037400\\
9.77911	57065400\\
9.78411	57093400\\
9.79022	57121400\\
9.79521	57149400\\
9.80021	57177400\\
9.80541	57205400\\
9.80932	57233400\\
9.81352	57261400\\
9.81721	57289400\\
9.82111	57317400\\
9.82421	57345400\\
9.82671	57373400\\
9.82921	57401400\\
9.83191	57429400\\
9.83501	57457400\\
9.83811	57485400\\
9.84021	57513400\\
9.84331	57541400\\
9.84651	57569400\\
9.84891	57597400\\
9.85171	57625400\\
9.85432	57653400\\
9.85681	57681400\\
9.85941	57709400\\
9.86201	57737400\\
9.86441	57765400\\
9.86711	57793400\\
9.86961	57821400\\
9.87221	57849400\\
9.87481	57877400\\
9.87741	57905400\\
9.88001	57933400\\
9.88261	57961400\\
9.88561	57989400\\
9.88871	58017400\\
9.89171	58045400\\
9.89481	58073400\\
9.89701	58101400\\
9.90031	58129400\\
9.90331	58157400\\
9.90621	58185400\\
9.90941	58213400\\
9.91231	58241400\\
9.91551	58269400\\
9.91921	58297400\\
9.92281	58325400\\
9.92551	58353400\\
9.92781	58381400\\
9.93031	58409400\\
9.93271	58437400\\
9.93551	58465400\\
9.93781	58493400\\
9.94021	58521400\\
9.94281	58549400\\
9.94531	58577400\\
9.94761	58605400\\
9.95011	58633400\\
9.95251	58661400\\
9.95541	58689400\\
9.95741	58717400\\
9.96001	58745400\\
9.96231	58773400\\
9.96461	58801400\\
9.96721	58829400\\
9.96951	58857400\\
9.97201	58885400\\
9.97431	58913400\\
9.97681	58941400\\
9.97931	58969400\\
9.98161	58997400\\
9.98411	59025400\\
9.98661	59053400\\
9.98911	59081400\\
9.99161	59109400\\
9.99411	59137400\\
9.99661	59165400\\
9.99881	59193400\\
10.0014	59221400\\
10.0038	59249400\\
10.0063	59277400\\
10.0087	59305400\\
10.0112	59333400\\
10.0136	59361400\\
10.0161	59389400\\
10.0186	59417400\\
10.021	59445400\\
10.0234	59473400\\
10.0256	59501400\\
10.0279	59529400\\
10.0303	59557400\\
10.0327	59585400\\
10.0352	59613400\\
10.0371	59641400\\
10.0392	59669400\\
10.0416	59697400\\
10.0441	59725400\\
10.0465	59753400\\
10.0489	59781400\\
10.0513	59809400\\
10.0537	59837400\\
10.0562	59865400\\
10.0586	59893400\\
10.0612	59921400\\
10.0635	59949400\\
10.0659	59977400\\
10.0685	60005400\\
10.0708	60033400\\
10.0735	60061400\\
10.0757	60089400\\
10.0782	60117400\\
10.0806	60145400\\
10.0831	60173400\\
10.0855	60201400\\
10.0878	60229400\\
10.0903	60257400\\
10.0927	60285400\\
10.0953	60313400\\
10.0982	60341400\\
10.1012	60369400\\
10.1042	60397400\\
10.1072	60425400\\
10.1102	60453400\\
10.1132	60481400\\
10.1162	60509400\\
10.1186	60537400\\
10.1217	60565400\\
10.1257	60593400\\
10.1298	60621400\\
10.1338	60649400\\
10.1377	60677400\\
10.1417	60705400\\
10.1457	60733400\\
10.1497	60761400\\
10.1543	60789400\\
10.1592	60817400\\
10.1642	60845400\\
10.169	60873400\\
10.1737	60901400\\
10.1785	60929400\\
10.1834	60957400\\
10.188	60985400\\
10.192	61013400\\
10.196	61041400\\
10.1999	61069400\\
10.2038	61097400\\
10.2077	61125400\\
10.2116	61153400\\
10.2154	61181400\\
10.2193	61209400\\
10.223	61237400\\
10.2255	61265400\\
10.2278	61293400\\
10.2299	61321400\\
10.232	61349400\\
10.2342	61377400\\
10.2363	61405400\\
10.2384	61433400\\
10.2409	61461400\\
10.2428	61489400\\
10.245	61517400\\
10.247	61545400\\
10.2494	61573400\\
10.2514	61601400\\
10.2534	61629400\\
10.2555	61657400\\
10.2575	61685400\\
10.2596	61713400\\
10.2617	61741400\\
10.2637	61769400\\
10.2665	61797400\\
10.2677	61825400\\
10.2695	61853400\\
10.2712	61881400\\
10.2729	61909400\\
10.2747	61937400\\
10.2765	61965400\\
10.2782	61993400\\
10.28	62021400\\
10.2818	62049400\\
10.2836	62077400\\
10.2854	62105400\\
10.2871	62133400\\
10.289	62161400\\
10.2907	62189400\\
10.2925	62217400\\
10.2944	62245400\\
10.296	62273400\\
10.2977	62301400\\
10.2995	62329400\\
10.3014	62357400\\
10.303	62385400\\
10.3048	62413400\\
10.3068	62441400\\
10.3092	62469400\\
10.3109	62497400\\
10.313	62525400\\
10.315	62553400\\
10.3171	62581400\\
10.3191	62609400\\
10.3212	62637400\\
10.3242	62665400\\
10.3291	62693400\\
10.3342	62721400\\
10.3395	62749400\\
10.3438	62777400\\
10.3486	62805400\\
10.3525	62833400\\
10.3566	62861400\\
10.3599	62889400\\
10.3641	62917400\\
10.3672	62945400\\
10.3706	62973400\\
10.3736	63001400\\
10.3767	63029400\\
10.3804	63057400\\
10.3847	63085400\\
10.3888	63113400\\
10.3928	63141400\\
10.3959	63169400\\
10.3998	63197400\\
10.4041	63225400\\
10.4082	63253400\\
10.4121	63281400\\
10.4162	63309400\\
10.4201	63337400\\
10.4237	63365400\\
10.4254	63393400\\
10.4274	63421400\\
10.4291	63449400\\
10.431	63477400\\
10.4329	63505400\\
10.4347	63533400\\
10.4367	63561400\\
10.4387	63589400\\
10.4404	63617400\\
10.4424	63645400\\
10.4442	63673400\\
10.4461	63701400\\
10.4479	63729400\\
10.4497	63757400\\
10.4517	63785400\\
10.4534	63813400\\
10.4552	63841400\\
10.4571	63869400\\
10.4589	63897400\\
10.4608	63925400\\
10.4627	63953400\\
10.4645	63981400\\
10.4667	64009400\\
10.4687	64037400\\
10.4708	64065400\\
10.4729	64093400\\
10.475	64121400\\
10.4771	64149400\\
10.4792	64177400\\
10.4811	64205400\\
10.4827	64233400\\
10.4848	64261400\\
10.4868	64289400\\
10.4889	64317400\\
10.491	64345400\\
10.493	64373400\\
10.4951	64401400\\
10.4971	64429400\\
10.4994	64457400\\
10.5015	64485400\\
10.5035	64513400\\
10.5055	64541400\\
10.5075	64569400\\
10.5096	64597400\\
10.5116	64625400\\
10.5138	64653400\\
10.5162	64681400\\
10.5182	64709400\\
10.5206	64737400\\
10.5236	64765400\\
10.5261	64793400\\
10.5286	64821400\\
10.5311	64849400\\
10.5336	64877400\\
10.5361	64905400\\
10.5388	64933400\\
10.5412	64961400\\
10.5437	64989400\\
10.5564	65017400\\
10.5589	65045400\\
10.5606	65073400\\
10.5626	65101400\\
10.5647	65129400\\
10.5668	65157400\\
10.5688	65185400\\
10.5708	65213400\\
10.5726	65241400\\
10.58	65269400\\
10.5816	65297400\\
10.5835	65325400\\
10.5852	65353400\\
10.5874	65381400\\
10.5888	65409400\\
10.5905	65437400\\
10.5923	65465400\\
10.5941	65493400\\
10.5958	65521400\\
10.5981	65549400\\
10.6005	65577400\\
10.6027	65605400\\
10.6052	65633400\\
10.6076	65661400\\
10.6103	65689400\\
10.6133	65717400\\
10.6165	65745400\\
10.6191	65773400\\
10.6215	65801400\\
10.6272	65829400\\
10.6342	65857400\\
10.6403	65885400\\
10.6452	65913400\\
10.65	65941400\\
10.6542	65969400\\
10.6582	65997400\\
10.6623	66025400\\
10.667	66053400\\
10.7025	66081400\\
10.7068	66109400\\
10.711	66137400\\
10.7145	66165400\\
10.7181	66193400\\
10.7214	66221400\\
10.7275	66249400\\
10.7321	66277400\\
10.7362	66305400\\
10.7401	66333400\\
10.744	66361400\\
10.7482	66389400\\
10.7522	66417400\\
10.7562	66445400\\
10.7602	66473400\\
10.764	66501400\\
10.7678	66529400\\
10.7718	66557400\\
10.7755	66585400\\
10.7793	66613400\\
10.7836	66641400\\
10.7868	66669400\\
10.7905	66697400\\
10.7944	66725400\\
10.7981	66753400\\
10.8017	66781400\\
10.8056	66809400\\
10.8093	66837400\\
10.813	66865400\\
10.8168	66893400\\
10.8207	66921400\\
10.8254	66949400\\
10.8302	66977400\\
10.835	67005400\\
10.8396	67033400\\
10.8444	67061400\\
10.8491	67089400\\
10.8538	67117400\\
10.8895	67145400\\
10.8932	67173400\\
10.8965	67201400\\
10.9025	67229400\\
10.9049	67257400\\
10.9066	67285400\\
10.915	67313400\\
10.9186	67341400\\
10.9223	67369400\\
10.9247	67397400\\
10.9273	67425400\\
10.9295	67453400\\
10.9319	67481400\\
10.9342	67509400\\
10.9371	67537400\\
10.9401	67565400\\
10.9432	67593400\\
10.9463	67621400\\
10.9494	67649400\\
10.9523	67677400\\
10.9543	67705400\\
10.9573	67733400\\
10.9604	67761400\\
10.9634	67789400\\
10.9666	67817400\\
10.9697	67845400\\
10.9727	67873400\\
10.9757	67901400\\
10.9788	67929400\\
10.9818	67957400\\
10.9849	67985400\\
10.988	68013400\\
10.9911	68041400\\
10.9942	68069400\\
10.9974	68097400\\
11.0007	68125400\\
11.0037	68153400\\
11.0067	68181400\\
11.0098	68209400\\
11.013	68237400\\
11.0159	68265400\\
11.0188	68293400\\
11.0213	68321400\\
11.024	68349400\\
11.0273	68377400\\
11.0304	68405400\\
11.0335	68433400\\
11.0369	68461400\\
11.0406	68489400\\
11.0436	68517400\\
11.0474	68545400\\
11.0523	68573400\\
11.0572	68601400\\
11.061	68629400\\
11.0664	68657400\\
11.0718	68685400\\
11.0766	68713400\\
11.0814	68741400\\
11.0854	68769400\\
11.0894	68797400\\
11.0933	68825400\\
11.0964	68853400\\
11.0995	68881400\\
11.1026	68909400\\
11.1058	68937400\\
11.1088	68965400\\
11.1113	68993400\\
11.1138	69021400\\
11.1163	69049400\\
11.1188	69077400\\
11.1212	69105400\\
11.2271	69133400\\
11.2295	69161400\\
11.2317	69189400\\
11.234	69217400\\
11.2504	69245400\\
11.2534	69273400\\
11.2563	69301400\\
11.2597	69329400\\
11.2624	69357400\\
11.2721	69385400\\
11.2744	69413400\\
11.2774	69441400\\
11.2805	69469400\\
11.2838	69497400\\
11.2868	69525400\\
11.2903	69553400\\
11.2935	69581400\\
11.2964	69609400\\
11.3004	69637400\\
11.3044	69665400\\
11.3075	69693400\\
11.3114	69721400\\
11.3159	69749400\\
11.3209	69777400\\
11.3247	69805400\\
11.3281	69833400\\
11.3312	69861400\\
11.3344	69889400\\
11.3377	69917400\\
11.3411	69945400\\
11.3442	69973400\\
11.3474	70001400\\
11.3505	70029400\\
11.354	70057400\\
11.358	70085400\\
11.3619	70113400\\
11.3646	70141400\\
11.3686	70169400\\
11.3724	70197400\\
11.377	70225400\\
11.3819	70253400\\
11.3866	70281400\\
11.3916	70309400\\
11.3969	70337400\\
11.4019	70365400\\
11.4073	70393400\\
11.4136	70421400\\
11.42	70449400\\
11.4244	70477400\\
11.4276	70505400\\
11.4307	70533400\\
11.4338	70561400\\
11.4372	70589400\\
11.4401	70617400\\
11.443	70645400\\
11.447	70673400\\
11.4507	70701400\\
11.4545	70729400\\
11.4583	70757400\\
11.4618	70785400\\
11.4656	70813400\\
11.4696	70841400\\
11.4728	70869400\\
11.4761	70897400\\
11.4793	70925400\\
11.4818	70953400\\
11.4844	70981400\\
11.4868	71009400\\
11.4893	71037400\\
11.4918	71065400\\
11.4943	71093400\\
11.4966	71121400\\
11.499	71149400\\
11.5014	71177400\\
11.5038	71205400\\
11.5063	71233400\\
11.5093	71261400\\
11.5123	71289400\\
11.5154	71317400\\
11.5185	71345400\\
11.5221	71373400\\
11.5245	71401400\\
11.5267	71429400\\
11.529	71457400\\
11.531	71485400\\
11.5333	71513400\\
11.536	71541400\\
11.5384	71569400\\
11.541	71597400\\
11.5434	71625400\\
11.546	71653400\\
11.5484	71681400\\
11.5504	71709400\\
11.553	71737400\\
11.5553	71765400\\
11.558	71793400\\
11.5603	71821400\\
11.5627	71849400\\
11.5652	71877400\\
11.5677	71905400\\
11.5702	71933400\\
11.5727	71961400\\
11.5752	71989400\\
11.5776	72017400\\
11.5801	72045400\\
11.5822	72073400\\
11.5842	72101400\\
11.5863	72129400\\
11.5884	72157400\\
11.5904	72185400\\
11.5925	72213400\\
11.5945	72241400\\
11.5966	72269400\\
11.5987	72297400\\
11.6007	72325400\\
11.6028	72353400\\
11.6051	72381400\\
11.6071	72409400\\
11.6091	72437400\\
11.6112	72465400\\
11.6135	72493400\\
11.6161	72521400\\
11.6184	72549400\\
11.6207	72577400\\
11.6227	72605400\\
11.625	72633400\\
11.6267	72661400\\
11.6286	72689400\\
11.6306	72717400\\
11.6327	72745400\\
11.6347	72773400\\
11.6368	72801400\\
11.6388	72829400\\
11.6408	72857400\\
11.6429	72885400\\
11.6448	72913400\\
11.6468	72941400\\
11.6491	72969400\\
11.6512	72997400\\
11.6532	73025400\\
11.6553	73053400\\
11.6573	73081400\\
11.6596	73109400\\
11.662	73137400\\
11.6642	73165400\\
11.6662	73193400\\
11.6682	73221400\\
11.6703	73249400\\
11.6724	73277400\\
11.6744	73305400\\
11.6764	73333400\\
11.6785	73361400\\
11.6805	73389400\\
11.6825	73417400\\
11.6846	73445400\\
11.6866	73473400\\
11.6884	73501400\\
11.6902	73529400\\
11.692	73557400\\
11.6938	73585400\\
11.696	73613400\\
11.6982	73641400\\
11.7002	73669400\\
11.702	73697400\\
11.7033	73725400\\
11.7053	73753400\\
11.7072	73781400\\
11.709	73809400\\
11.7107	73837400\\
11.7128	73865400\\
11.715	73893400\\
11.7172	73921400\\
11.7192	73949400\\
11.7212	73977400\\
11.7223	74005400\\
11.7246	74033400\\
11.7268	74061400\\
11.7292	74089400\\
11.7312	74117400\\
11.7334	74145400\\
11.7356	74173400\\
11.7381	74201400\\
11.7407	74229400\\
11.7433	74257400\\
11.7457	74285400\\
11.7483	74313400\\
11.7506	74341400\\
11.7531	74369400\\
11.7555	74397400\\
11.758	74425400\\
11.7605	74453400\\
11.7627	74481400\\
11.7653	74509400\\
11.7677	74537400\\
11.7702	74565400\\
11.7732	74593400\\
11.7762	74621400\\
11.7793	74649400\\
11.7823	74677400\\
11.7853	74705400\\
11.7882	74733400\\
11.7913	74761400\\
11.7943	74789400\\
11.7975	74817400\\
11.8005	74845400\\
11.8028	74873400\\
11.8055	74901400\\
11.8076	74929400\\
11.8097	74957400\\
11.8118	74985400\\
11.814	75013400\\
11.816	75041400\\
11.8179	75069400\\
11.8201	75097400\\
11.8222	75125400\\
11.8252	75153400\\
11.828	75181400\\
11.8303	75209400\\
11.8332	75237400\\
11.836	75265400\\
11.8387	75293400\\
11.841	75321400\\
11.8435	75349400\\
11.8458	75377400\\
11.8477	75405400\\
11.8502	75433400\\
11.8527	75461400\\
11.8553	75489400\\
11.8578	75517400\\
11.8604	75545400\\
11.8628	75573400\\
11.8652	75601400\\
11.8676	75629400\\
11.8699	75657400\\
11.8724	75685400\\
11.8748	75713400\\
11.8773	75741400\\
11.8797	75769400\\
11.8824	75797400\\
11.8853	75825400\\
11.8883	75853400\\
11.891	75881400\\
11.894	75909400\\
11.897	75937400\\
11.9	75965400\\
11.9032	75993400\\
11.9063	76021400\\
11.9095	76049400\\
11.9126	76077400\\
11.9157	76105400\\
11.9187	76133400\\
11.9214	76161400\\
11.9244	76189400\\
11.9276	76217400\\
11.9306	76245400\\
11.9332	76273400\\
11.9357	76301400\\
11.9382	76329400\\
11.9404	76357400\\
11.9425	76385400\\
11.9445	76413400\\
11.9466	76441400\\
11.9488	76469400\\
11.9508	76497400\\
11.9528	76525400\\
11.9548	76553400\\
11.9568	76581400\\
11.9588	76609400\\
11.9609	76637400\\
11.9629	76665400\\
11.965	76693400\\
11.9672	76721400\\
11.9696	76749400\\
11.972	76777400\\
11.9747	76805400\\
11.9776	76833400\\
11.9796	76861400\\
11.9827	76889400\\
11.9858	76917400\\
11.989	76945400\\
11.9929	76973400\\
11.9969	77001400\\
12.0008	77029400\\
12.0038	77057400\\
12.007	77085400\\
12.0103	77113400\\
12.0132	77141400\\
12.0158	77169400\\
12.0183	77197400\\
12.0208	77225400\\
12.0555	77253400\\
12.0557	77281400\\
12.0559	77309400\\
12.0561	77337400\\
12.0578	77365400\\
12.072	77393400\\
12.1207	77421400\\
12.1249	77449400\\
12.1276	77477400\\
12.1318	77505400\\
12.1347	77533400\\
12.1373	77561400\\
12.1431	77589400\\
12.1463	77617400\\
12.1493	77645400\\
12.1521	77673400\\
12.1551	77701400\\
12.1582	77729400\\
12.1614	77757400\\
12.1642	77785400\\
12.1673	77813400\\
12.1702	77841400\\
12.1729	77869400\\
12.1755	77897400\\
12.1787	77925400\\
12.1817	77953400\\
12.1847	77981400\\
12.1872	78009400\\
12.1898	78037400\\
12.1922	78065400\\
12.1947	78093400\\
12.1972	78121400\\
12.1995	78149400\\
12.2022	78177400\\
12.2044	78205400\\
12.2065	78233400\\
12.2087	78261400\\
12.2109	78289400\\
12.2133	78317400\\
12.2157	78345400\\
12.2183	78373400\\
12.2206	78401400\\
12.2234	78429400\\
12.2279	78457400\\
12.2329	78485400\\
12.2367	78513400\\
12.2406	78541400\\
12.2445	78569400\\
12.2488	78597400\\
12.253	78625400\\
12.2578	78653400\\
12.2626	78681400\\
12.2674	78709400\\
12.2719	78737400\\
12.2769	78765400\\
12.2814	78793400\\
12.2857	78821400\\
12.2905	78849400\\
12.2942	78877400\\
12.2981	78905400\\
12.3022	78933400\\
12.3065	78961400\\
12.3108	78989400\\
12.3153	79017400\\
12.3202	79045400\\
12.325	79073400\\
12.33	79101400\\
12.3351	79129400\\
12.3397	79157400\\
12.3446	79185400\\
12.3495	79213400\\
12.3543	79241400\\
12.3592	79269400\\
12.3646	79297400\\
12.3705	79325400\\
12.3765	79353400\\
12.3825	79381400\\
12.3887	79409400\\
12.395	79437400\\
12.4001	79465400\\
12.4063	79493400\\
12.4125	79521400\\
12.4189	79549400\\
12.4237	79577400\\
12.4262	79605400\\
12.4287	79633400\\
12.4312	79661400\\
12.4337	79689400\\
12.4368	79717400\\
12.4399	79745400\\
12.4429	79773400\\
12.4454	79801400\\
12.4484	79829400\\
12.4515	79857400\\
12.4547	79885400\\
12.4578	79913400\\
12.46	79941400\\
12.4631	79969400\\
12.4662	79997400\\
12.4693	80025400\\
12.4724	80053400\\
12.4757	80081400\\
12.4787	80109400\\
12.4811	80137400\\
12.4837	80165400\\
12.4862	80193400\\
12.4887	80221400\\
12.4912	80249400\\
12.4937	80277400\\
12.4962	80305400\\
12.4988	80333400\\
12.5014	80361400\\
12.5038	80389400\\
12.5063	80417400\\
12.5089	80445400\\
12.5113	80473400\\
12.5138	80501400\\
12.5164	80529400\\
12.5187	80557400\\
12.5211	80585400\\
12.5245	80613400\\
12.5284	80641400\\
12.532	80669400\\
12.535	80697400\\
12.5371	80725400\\
12.5401	80753400\\
12.5431	80781400\\
12.5462	80809400\\
12.5495	80837400\\
12.5525	80865400\\
12.5557	80893400\\
12.5587	80921400\\
12.5618	80949400\\
12.5648	80977400\\
12.5678	81005400\\
12.5709	81033400\\
12.574	81061400\\
12.5771	81089400\\
12.5807	81117400\\
12.5841	81145400\\
12.588	81173400\\
12.5914	81201400\\
12.595	81229400\\
12.599	81257400\\
12.6032	81285400\\
12.6079	81313400\\
12.6129	81341400\\
12.6178	81369400\\
12.6226	81397400\\
12.6579	81425400\\
12.6613	81453400\\
12.665	81481400\\
12.6683	81509400\\
12.6832	81537400\\
12.6871	81565400\\
12.691	81593400\\
12.6947	81621400\\
12.6983	81649400\\
12.7041	81677400\\
12.708	81705400\\
12.712	81733400\\
12.7161	81761400\\
12.7202	81789400\\
12.7237	81817400\\
12.7261	81845400\\
12.7286	81873400\\
12.731	81901400\\
12.7336	81929400\\
12.736	81957400\\
12.7387	81985400\\
12.741	82013400\\
12.7436	82041400\\
12.7461	82069400\\
12.7488	82097400\\
12.7511	82125400\\
12.7538	82153400\\
12.7561	82181400\\
12.7586	82209400\\
12.761	82237400\\
12.7633	82265400\\
12.7658	82293400\\
12.7682	82321400\\
12.7707	82349400\\
12.7731	82377400\\
12.7756	82405400\\
12.778	82433400\\
12.7806	82461400\\
12.7836	82489400\\
12.7866	82517400\\
12.7896	82545400\\
12.7926	82573400\\
12.7957	82601400\\
12.7987	82629400\\
12.8019	82657400\\
12.8045	82685400\\
12.8068	82713400\\
12.8093	82741400\\
12.8119	82769400\\
12.8142	82797400\\
12.8168	82825400\\
12.8191	82853400\\
12.8216	82881400\\
12.8251	82909400\\
12.8292	82937400\\
12.8333	82965400\\
12.8369	82993400\\
12.8412	83021400\\
12.8456	83049400\\
12.8496	83077400\\
12.8537	83105400\\
12.8577	83133400\\
12.8616	83161400\\
12.8657	83189400\\
12.8699	83217400\\
12.8743	83245400\\
12.8787	83273400\\
12.8829	83301400\\
12.8872	83329400\\
12.8916	83357400\\
12.8952	83385400\\
12.8999	83413400\\
12.904	83441400\\
12.9082	83469400\\
12.9123	83497400\\
12.9163	83525400\\
12.9205	83553400\\
12.9237	83581400\\
12.9258	83609400\\
12.9279	83637400\\
12.9301	83665400\\
12.9322	83693400\\
12.9345	83721400\\
12.9366	83749400\\
12.9388	83777400\\
12.9409	83805400\\
12.943	83833400\\
12.9449	83861400\\
12.9466	83889400\\
12.9485	83917400\\
12.9501	83945400\\
12.9518	83973400\\
12.9536	84001400\\
12.9552	84029400\\
12.957	84057400\\
12.9587	84085400\\
12.9605	84113400\\
12.9622	84141400\\
12.9639	84169400\\
12.9657	84197400\\
12.9676	84225400\\
12.9695	84253400\\
12.9711	84281400\\
12.9729	84309400\\
12.9748	84337400\\
12.9766	84365400\\
12.9786	84393400\\
12.9803	84421400\\
12.9822	84449400\\
12.984	84477400\\
12.9859	84505400\\
12.9878	84533400\\
12.9897	84561400\\
12.9913	84589400\\
12.9932	84617400\\
12.995	84645400\\
12.9969	84673400\\
12.9987	84701400\\
13.0007	84729400\\
13.0024	84757400\\
13.0042	84785400\\
13.006	84813400\\
13.0078	84841400\\
13.0094	84869400\\
13.0112	84897400\\
13.0129	84925400\\
13.0149	84953400\\
13.0163	84981400\\
13.0184	85009400\\
13.0198	85037400\\
13.0215	85065400\\
13.0239	85093400\\
13.0264	85121400\\
13.0289	85149400\\
13.0312	85177400\\
13.0337	85205400\\
13.0361	85233400\\
13.039	85261400\\
13.0413	85289400\\
13.0441	85317400\\
13.0472	85345400\\
13.0507	85373400\\
13.0546	85401400\\
13.0593	85429400\\
13.0645	85457400\\
13.0711	85485400\\
13.0776	85513400\\
13.0834	85541400\\
13.0888	85569400\\
13.0938	85597400\\
13.0979	85625400\\
13.1009	85653400\\
13.1048	85681400\\
13.1086	85709400\\
13.1125	85737400\\
13.1163	85765400\\
13.1204	85793400\\
13.1244	85821400\\
13.1275	85849400\\
13.1308	85877400\\
13.1338	85905400\\
13.1364	85933400\\
13.1395	85961400\\
13.1426	85989400\\
13.1458	86017400\\
13.1489	86045400\\
13.1521	86073400\\
13.1552	86101400\\
13.1585	86129400\\
13.1615	86157400\\
13.1644	86185400\\
13.1674	86213400\\
13.1702	86241400\\
13.1728	86269400\\
13.1752	86297400\\
13.1776	86325400\\
13.18	86353400\\
13.1824	86381400\\
13.1849	86409400\\
13.1873	86437400\\
13.1895	86465400\\
13.1915	86493400\\
13.1936	86521400\\
13.1962	86549400\\
13.1986	86577400\\
13.2012	86605400\\
13.2036	86633400\\
13.2063	86661400\\
13.2081	86689400\\
13.2105	86717400\\
13.2131	86745400\\
13.2156	86773400\\
13.2182	86801400\\
13.2212	86829400\\
13.2239	86857400\\
13.226	86885400\\
13.2281	86913400\\
13.2302	86941400\\
13.2324	86969400\\
13.2344	86997400\\
13.2365	87025400\\
13.2386	87053400\\
13.2409	87081400\\
13.2429	87109400\\
13.245	87137400\\
13.2471	87165400\\
13.2492	87193400\\
13.2512	87221400\\
13.2531	87249400\\
13.2551	87277400\\
13.257	87305400\\
13.259	87333400\\
13.261	87361400\\
13.2631	87389400\\
13.2652	87417400\\
13.2672	87445400\\
13.2693	87473400\\
13.2716	87501400\\
13.2734	87529400\\
13.2754	87557400\\
13.2775	87585400\\
13.28	87613400\\
13.2824	87641400\\
13.285	87669400\\
13.2872	87697400\\
13.2893	87725400\\
13.2913	87753400\\
13.2934	87781400\\
13.2955	87809400\\
13.2975	87837400\\
13.2996	87865400\\
13.3016	87893400\\
13.3038	87921400\\
13.3058	87949400\\
13.3078	87977400\\
13.3096	88005400\\
13.3115	88033400\\
13.3135	88061400\\
13.3153	88089400\\
13.317	88117400\\
13.3186	88145400\\
13.3203	88173400\\
13.322	88201400\\
13.3251	88229400\\
13.329	88257400\\
13.3328	88285400\\
13.3365	88313400\\
13.3403	88341400\\
13.3441	88369400\\
13.347	88397400\\
13.3508	88425400\\
13.3548	88453400\\
13.3584	88481400\\
13.3624	88509400\\
13.366	88537400\\
13.3689	88565400\\
13.373	88593400\\
13.3771	88621400\\
13.3811	88649400\\
13.3851	88677400\\
13.3888	88705400\\
13.3926	88733400\\
13.3966	88761400\\
13.4005	88789400\\
13.4046	88817400\\
13.4083	88845400\\
13.4122	88873400\\
13.4161	88901400\\
13.4201	88929400\\
13.4232	88957400\\
13.425	88985400\\
13.4269	89013400\\
13.4286	89041400\\
13.4305	89069400\\
13.4323	89097400\\
13.4342	89125400\\
13.4362	89153400\\
13.438	89181400\\
13.4399	89209400\\
13.4418	89237400\\
13.4435	89265400\\
13.4454	89293400\\
13.4472	89321400\\
13.449	89349400\\
13.4508	89377400\\
13.4525	89405400\\
13.4543	89433400\\
13.456	89461400\\
13.4578	89489400\\
13.4595	89517400\\
13.4612	89545400\\
13.463	89573400\\
13.4648	89601400\\
13.4664	89629400\\
13.4682	89657400\\
13.47	89685400\\
13.4716	89713400\\
13.4734	89741400\\
13.4752	89769400\\
13.4769	89797400\\
13.4786	89825400\\
13.4804	89853400\\
13.4822	89881400\\
13.4839	89909400\\
13.4856	89937400\\
13.4874	89965400\\
13.4892	89993400\\
13.4909	90021400\\
13.4926	90049400\\
13.4943	90077400\\
13.4962	90105400\\
13.4978	90133400\\
13.4995	90161400\\
13.5434	90189400\\
13.5434	90217400\\
13.5434	90245400\\
13.5435	90273400\\
13.554	90301400\\
13.5645	90329400\\
13.5853	90357400\\
13.5959	90385400\\
13.596	90413400\\
13.5961	90441400\\
13.6064	90469400\\
13.6065	90497400\\
13.6065	90525400\\
13.6452	90553400\\
13.647	90581400\\
13.6566	90609400\\
13.6584	90637400\\
13.7231	90665400\\
13.7247	90693400\\
13.7263	90721400\\
13.7343	90749400\\
13.7354	90777400\\
13.7363	90805400\\
13.7459	90833400\\
13.7489	90861400\\
13.7529	90889400\\
13.7564	90917400\\
13.7607	90945400\\
13.7639	90973400\\
13.7674	91001400\\
13.7705	91029400\\
13.7737	91057400\\
13.7763	91085400\\
13.7787	91113400\\
13.7811	91141400\\
13.7833	91169400\\
13.7855	91197400\\
13.7875	91225400\\
13.7893	91253400\\
13.7911	91281400\\
13.793	91309400\\
13.7947	91337400\\
13.7966	91365400\\
13.7986	91393400\\
13.8007	91421400\\
13.8029	91449400\\
13.805	91477400\\
13.8071	91505400\\
13.8092	91533400\\
13.8112	91561400\\
13.8133	91589400\\
13.8151	91617400\\
13.8174	91645400\\
13.82	91673400\\
13.8226	91701400\\
13.8254	91729400\\
13.8283	91757400\\
13.831	91785400\\
13.8332	91813400\\
13.8361	91841400\\
13.8392	91869400\\
13.8422	91897400\\
13.8457	91925400\\
13.8496	91953400\\
13.8527	91981400\\
13.8561	92009400\\
13.86	92037400\\
13.8639	92065400\\
13.8691	92093400\\
13.8735	92121400\\
13.8785	92149400\\
13.8835	92177400\\
13.8887	92205400\\
13.8939	92233400\\
13.8987	92261400\\
13.904	92289400\\
13.9083	92317400\\
13.9124	92345400\\
13.9167	92373400\\
13.9207	92401400\\
13.9241	92429400\\
13.9264	92457400\\
13.9292	92485400\\
13.9317	92513400\\
13.9344	92541400\\
13.9371	92569400\\
13.9397	92597400\\
13.9423	92625400\\
13.945	92653400\\
13.9474	92681400\\
13.9499	92709400\\
13.9521	92737400\\
13.9542	92765400\\
13.9563	92793400\\
13.9583	92821400\\
13.9604	92849400\\
13.9624	92877400\\
13.9646	92905400\\
13.9666	92933400\\
13.9686	92961400\\
13.9706	92989400\\
13.9726	93017400\\
13.9747	93045400\\
13.9768	93073400\\
13.979	93101400\\
13.9813	93129400\\
13.9837	93157400\\
13.9861	93185400\\
13.9887	93213400\\
13.991	93241400\\
13.993	93269400\\
13.9951	93297400\\
13.9971	93325400\\
13.9987	93353400\\
14.0005	93381400\\
14.0023	93409400\\
14.0041	93437400\\
14.0058	93465400\\
14.0076	93493400\\
14.0094	93521400\\
14.0114	93549400\\
14.0135	93577400\\
14.0157	93605400\\
14.0182	93633400\\
14.0205	93661400\\
14.023	93689400\\
14.0464	93717400\\
14.1325	93745400\\
14.1394	93773400\\
14.145	93801400\\
14.1553	93829400\\
14.1638	93857400\\
14.1729	93885400\\
14.1813	93913400\\
14.1901	93941400\\
14.1989	93969400\\
14.2078	93997400\\
14.2168	94025400\\
14.2243	94053400\\
14.2291	94081400\\
14.2339	94109400\\
14.2387	94137400\\
14.2434	94165400\\
14.2484	94193400\\
14.2533	94221400\\
14.2583	94249400\\
14.2633	94277400\\
14.2683	94305400\\
14.294	94333400\\
14.2985	94361400\\
14.3028	94389400\\
14.3071	94417400\\
14.3115	94445400\\
14.3158	94473400\\
14.3205	94501400\\
14.3279	94529400\\
14.3371	94557400\\
14.3461	94585400\\
14.355	94613400\\
14.3638	94641400\\
14.3726	94669400\\
14.3815	94697400\\
14.3926	94725400\\
14.4001	94753400\\
14.4091	94781400\\
14.4177	94809400\\
14.4238	94837400\\
14.4263	94865400\\
14.4286	94893400\\
14.4313	94921400\\
14.4345	94949400\\
14.4369	94977400\\
14.4396	95005400\\
14.4426	95033400\\
14.4458	95061400\\
14.4487	95089400\\
14.4516	95117400\\
14.4546	95145400\\
14.4577	95173400\\
14.4604	95201400\\
14.4633	95229400\\
14.4657	95257400\\
14.4683	95285400\\
14.4707	95313400\\
14.473	95341400\\
14.4754	95369400\\
14.4778	95397400\\
14.4802	95425400\\
14.4827	95453400\\
14.4848	95481400\\
14.4869	95509400\\
14.4889	95537400\\
14.4909	95565400\\
14.493	95593400\\
14.495	95621400\\
14.497	95649400\\
14.499	95677400\\
14.5012	95705400\\
14.5033	95733400\\
14.5053	95761400\\
14.5076	95789400\\
14.51	95817400\\
14.5125	95845400\\
14.5148	95873400\\
14.5173	95901400\\
14.5197	95929400\\
14.5222	95957400\\
14.5245	95985400\\
14.5274	96013400\\
14.5303	96041400\\
14.5335	96069400\\
14.5363	96097400\\
14.5386	96125400\\
14.5417	96153400\\
14.5445	96181400\\
14.5474	96209400\\
14.5505	96237400\\
14.5529	96265400\\
14.5554	96293400\\
14.5577	96321400\\
14.5603	96349400\\
14.5626	96377400\\
14.565	96405400\\
14.5676	96433400\\
14.57	96461400\\
14.5727	96489400\\
14.5754	96517400\\
14.5779	96545400\\
14.5803	96573400\\
14.5828	96601400\\
14.5853	96629400\\
14.5877	96657400\\
14.5903	96685400\\
14.593	96713400\\
14.5956	96741400\\
14.5981	96769400\\
14.6007	96797400\\
14.6034	96825400\\
14.6059	96853400\\
14.6084	96881400\\
14.611	96909400\\
14.6138	96937400\\
14.6167	96965400\\
14.6195	96993400\\
14.6217	97021400\\
14.6246	97049400\\
14.6269	97077400\\
14.63	97105400\\
14.6331	97133400\\
14.6363	97161400\\
14.6392	97189400\\
14.6418	97217400\\
14.6445	97245400\\
14.6469	97273400\\
14.6493	97301400\\
14.6519	97329400\\
14.6543	97357400\\
14.6567	97385400\\
14.6589	97413400\\
14.6612	97441400\\
14.6635	97469400\\
14.6657	97497400\\
14.6679	97525400\\
14.6699	97553400\\
14.672	97581400\\
14.674	97609400\\
14.676	97637400\\
14.6781	97665400\\
14.6803	97693400\\
14.6823	97721400\\
14.6843	97749400\\
14.6865	97777400\\
14.6889	97805400\\
14.6906	97833400\\
14.6929	97861400\\
14.6953	97889400\\
14.698	97917400\\
14.7007	97945400\\
14.7028	97973400\\
14.7052	98001400\\
14.7078	98029400\\
14.7096	98057400\\
14.712	98085400\\
14.7145	98113400\\
14.7173	98141400\\
14.7195	98169400\\
14.7216	98197400\\
14.7247	98225400\\
14.7283	98253400\\
14.7321	98281400\\
14.7359	98309400\\
14.7397	98337400\\
14.7436	98365400\\
14.7476	98393400\\
14.7513	98421400\\
14.7552	98449400\\
14.7591	98477400\\
14.7629	98505400\\
14.7668	98533400\\
14.7706	98561400\\
14.7745	98589400\\
14.7777	98617400\\
14.7815	98645400\\
14.7853	98673400\\
14.7891	98701400\\
14.7927	98729400\\
14.7962	98757400\\
14.8	98785400\\
14.8039	98813400\\
14.8079	98841400\\
14.8119	98869400\\
14.8159	98897400\\
14.8199	98925400\\
14.8854	98953400\\
14.9306	98981400\\
14.9341	99009400\\
14.9376	99037400\\
14.9407	99065400\\
14.9421	99093400\\
14.9435	99121400\\
14.9536	99149400\\
14.9567	99177400\\
14.9598	99205400\\
14.9633	99233400\\
14.9671	99261400\\
14.9706	99289400\\
14.9741	99317400\\
14.9781	99345400\\
14.9829	99373400\\
14.9878	99401400\\
14.9927	99429400\\
14.9971	99457400\\
15.0007	99485400\\
15.0045	99513400\\
15.0083	99541400\\
15.0119	99569400\\
15.0148	99597400\\
15.0179	99625400\\
15.0209	99653400\\
15.0236	99681400\\
15.0253	99709400\\
15.0279	99737400\\
15.0295	99765400\\
15.0314	99793400\\
15.0341	99821400\\
15.036	99849400\\
15.0387	99877400\\
15.0404	99905400\\
15.0423	99933400\\
15.0441	99961400\\
15.046	99989400\\
15.0485	100017400\\
15.0503	100045400\\
15.0532	100073400\\
15.0549	100101400\\
15.0569	100129400\\
15.0594	100157400\\
15.0613	100185400\\
15.0631	100213400\\
15.065	100241400\\
15.0667	100269400\\
15.0693	100297400\\
15.0712	100325400\\
15.0738	100353400\\
15.0756	100381400\\
15.0784	100409400\\
15.0801	100437400\\
15.082	100465400\\
15.0838	100493400\\
15.0856	100521400\\
15.088	100549400\\
15.0899	100577400\\
15.0916	100605400\\
15.0943	100633400\\
15.0962	100661400\\
15.0988	100689400\\
15.1006	100717400\\
15.1025	100745400\\
15.1042	100773400\\
15.106	100801400\\
15.1084	100829400\\
15.1103	100857400\\
15.1129	100885400\\
15.1146	100913400\\
15.1164	100941400\\
15.1182	100969400\\
15.1199	100997400\\
15.1229	101025400\\
15.229	101053400\\
15.2316	101081400\\
15.2345	101109400\\
15.2427	101137400\\
15.2452	101165400\\
15.2479	101193400\\
15.2513	101221400\\
15.2543	101249400\\
15.2574	101277400\\
15.2655	101305400\\
15.2685	101333400\\
15.2728	101361400\\
15.2758	101389400\\
15.2803	101417400\\
15.2835	101445400\\
15.2862	101473400\\
15.2893	101501400\\
15.2923	101529400\\
15.2966	101557400\\
15.2996	101585400\\
15.3042	101613400\\
15.3072	101641400\\
15.3112	101669400\\
15.3142	101697400\\
15.3173	101725400\\
15.3217	101753400\\
15.3255	101781400\\
15.3292	101809400\\
15.3335	101837400\\
15.3372	101865400\\
15.3411	101893400\\
15.3447	101921400\\
15.3486	101949400\\
15.353	101977400\\
15.3569	102005400\\
15.3607	102033400\\
15.365	102061400\\
15.3687	102089400\\
};
\addlegendentry{TCP CUBIC}

\end{axis}
\end{tikzpicture}%
